Top Score in Axelrod Tournament

The focus of the project will be an examination of obtaining the highest score in the Axelrod Tournament. The initial design of the highest score in the Axelrod Tournament consisted of looking at the Cooperation rates of the top strategies currently in the Axelrod Library. After creating an initial Finite State Machine strategy that utilized the Cooperation Rates of the top players; our ten-state FSM finished within the top 35 players out of 220 in the short run time strategies in the Axelrod Library. After a quick evolutionary algorithm, 50 generations, our original ten-state FSM was changed into an eight-state FSM, which finished within the top 5 of the short run time strategies in the Axelrod Library. This eight-state FSM was then evolved again using a full evolutionary algortihm process, which lasted 500 generations, where the eight-state FSM evolved into a another eight-state FSM which finishes first in the Axelrod Library among the short run time strategies and the full Axelrod Tournament. From that final FSM, two of the eight states are inaccessible, so the final FSM strategy is a six-state FSM that finishes first in the Full Axelrod Tournament, against the short run time strategies as well as the long run time strategies.

==> (inline-0) <==
\begin{filecontents*}{csvs/thesis.csv}
Rank,Name,Median_score,Cooperation_rating,Wins,Initial_C_rate,CC_rate,CD_rate,DC_rate,DD_rate,CC_to_C_rate,CD_to_C_rate,DC_to_C_rate,DD_to_C_rate
0,EvolvedLookerUp2\_2\_2,2.875921659,0.747308756,49,1,0.675214286,0.07209447,0.149898618,0.102792627,0.861299237,0.470608807,0.557616058,0.871087677
1,Evolved FSM 16,2.865806452,0.715656682,63,1,0.62843318,0.087223502,0.173221198,0.11112212,0.82337531,0.60155995,0.533319217,0.341982226
2,Evolved HMM 5,2.865748848,0.753195853,43,1,0.706834101,0.046361751,0.12474424,0.122059908,0.998444686,0.489202235,0.02471525,0.207190707
3,Evolved ANN 5,2.855276498,0.722963134,44,1,0.706082949,0.016880184,0.115099078,0.161937788,1,0.731273883,0,0.389460583
4,Evolved ANN,2.849608295,0.737573733,44,1,0.719645161,0.017928571,0.10635023,0.156076037,0.988263108,0.836187557,0.487029663,0.115444701
5,PSO Gambler 2\_2\_2,2.838951613,0.69409447,43,1,0.623665899,0.070428571,0.164698157,0.141207373,0.881881406,0.424774703,0.503635213,0.408215756
6,Evolved FSM 16 Noise 05,2.838559908,0.729264977,44,1,0.705995392,0.023269585,0.112546083,0.15818894,0.982755726,0.580347308,0.42817152,0.082225497
7,PSO Gambler 1\_1\_1,2.825023041,0.71333871,50,1,0.67978341,0.0335553,0.124665899,0.161995392,1,0.318380457,0,0.135819093
8,PSO Gambler Mem1,2.822327189,0.737603687,45,1,0.697993088,0.039610599,0.116195853,0.146200461,1,0.514560406,0,0.132656839
9,Evolved FSM 4,2.821705069,0.781559908,37,1,0.685914747,0.095645161,0.136470046,0.081970046,0.939116719,0.445584994,0,0.790377494
10,Omega TFT: 3; 8,2.814285714,0.743025346,36,1,0.730758065,0.012267281,0.092025346,0.164949309,0.999681531,0.200104418,0.615530443,0.062834883
11,Original Gradual,2.794331797,0.80206682,38.5,1,0.762990783,0.039076037,0.076447005,0.121486175,1,0.378269605,0.387727378,0.243033849
12,Gradual,2.785529954,0.757476959,47.5,1,0.736193548,0.02128341,0.083792627,0.158730415,1,0.365831968,0.342433285,0.155327606
13,PSO Gambler 2\_2\_2 Noise 05,2.776578341,0.738368664,42.5,1,0.678322581,0.060046083,0.120115207,0.141516129,0.847866153,0.525274882,0.739030719,0.39696239
14,Winner12,2.772442396,0.690923963,46,1,0.651239631,0.039684332,0.127129032,0.181947005,1,0.420736872,0,0.487027639
15,DoubleCrosser: (D; D),2.768732719,0.688235023,164.5,1,0.671057604,0.017177419,0.111080645,0.200684332,0.996260706,0.805304588,0.352211272,0
16,Second by Borufsen,2.761751152,0.821449309,19,1,0.779603687,0.041845622,0.061426267,0.117124424,0.998183656,0.163535436,0.810156122,0.127377504
17,Second by Rowsam,2.752857143,0.743942396,39,1,0.714168203,0.029774194,0.088052995,0.168004608,0.928297792,0.750250911,0.634525193,0.27617681
18,Forgetful Fool Me Once: 0.05,2.752039171,0.760426267,48,1,0.729384793,0.031041475,0.080995392,0.158578341,1,0.653994719,0.062960216,0.052618377
19,Second by GraaskampKatzen,2.747891705,0.676048387,45,1,0.664792627,0.01125576,0.107682028,0.216269585,0.994944862,0,0.552103346,0
20,Fool Me Once,2.746739631,0.628002304,55,1,0.623451613,0.004550691,0.125815668,0.246182028,1,0.587301587,0,0
21,Spiteful Tit For Tat,2.746463134,0.675935484,42,1,0.639294931,0.036640553,0.125345622,0.198718894,1,0,0.765190461,0
22,"EugineNier: (D,)",2.746175115,0.654463134,180,1,0.647559908,0.006903226,0.11424424,0.231292627,0.996614739,0,0.467417197,0
23,Revised Downing,2.742119816,0.801407834,25,1,0.741506912,0.059900922,0.079778802,0.118813364,0.983811463,0.774070581,0.574342681,0.26405242
24,"BackStabber: (D, D)",2.740172811,0.647264977,174.5,1,0.639078341,0.008186636,0.117672811,0.235062212,0.996735329,0.79198636,0,0
25,AON2,2.735391705,0.679235023,45,1,0.603797235,0.075437788,0.15043318,0.170331797,0.994884956,0.185203473,0,0.467772867
26,Second by Kluepfel,2.730529954,0.757663594,29.5,1,0.7305553,0.027108295,0.074654378,0.167682028,0.975539231,0.340945125,0.587956874,0.070898868
27,MEM2,2.721820276,0.601228111,67.5,1,0.597684332,0.003543779,0.131889401,0.266882488,0.995702807,0.310376779,0.297103897,0
28,First by Shubik,2.721347926,0.739364055,44,1,0.708854839,0.030509217,0.082937788,0.177698157,1,0,0.308168906,0.235833269
29,Meta Hunter: 6 players,2.719366359,0.625490783,56,1,0.593910138,0.031580645,0.141140553,0.233368664,0.909927448,0.727481456,0.16980001,0.094927097
30,NMWE Memory One: 36 players,2.715368664,0.570723502,68,1,0.561937788,0.008785714,0.148887097,0.280389401,0.857008285,0.25830814,0.152455378,0.039432633
31,Evolved ANN 5 Noise 05,2.713917051,0.56821659,105,1,0.480684332,0.087532258,0.210550691,0.221232719,0.875311666,0.858030613,0.659901045,0.374289175
32,Second by Cave,2.710852535,0.811859447,21,1,0.772728111,0.039131336,0.051207373,0.13693318,0.998847586,0.411834654,0.777997476,0.10446032
33,EvolvedLookerUp1_1_1,2.705334101,0.618170507,63,1,0.579412442,0.038758065,0.146456221,0.235373272,0.960678267,0,0.838210462,0
34,Second by Weiner,2.701589862,0.770702765,32,1,0.747264977,0.023437788,0.057288018,0.172009217,0.999521082,0.237397651,0.708260784,0.031550937
35,"Michaelos: (D,)",2.698629032,0.604223502,181,1,0.600251152,0.00397235,0.125658986,0.270117512,0.996624663,0,0.172978949,0
36,"ZD-GTFT-2: 0.25, 0.5",2.697788018,0.872774194,0,1,0.797064516,0.075709677,0.045138249,0.082087558,1,0.133277164,1,0.239162756
37,Soft Joss: 0.9,2.691232719,0.848951613,0,1,0.783827189,0.065124424,0.04702765,0.104020737,1,0.112481931,1,0.108753547
38,Second by Tideman and Chieruzzi,2.681417051,0.787223502,35,1,0.740105991,0.047117512,0.061956221,0.150820276,1,0.317226653,0.630479164,0.176509988
39,Second by Grofman,2.676209677,0.754428571,39.5,1,0.732488479,0.021940092,0.057956221,0.187615207,0.98816094,0.739358201,0.355000267,0.074759703
40,GTFT: 0.33,2.674608295,0.897845622,0,1,0.811163594,0.086682028,0.033970046,0.068184332,1,0.341800894,1,0.344663826
41,Second by WmAdams,2.674504608,0.788861751,14,1,0.737096774,0.051764977,0.063596774,0.147541475,1,0.486383727,0.727084394,0.291404974
42,Level Punisher,2.673582949,0.738668203,37,1,0.713476959,0.025191244,0.068315668,0.193016129,0.989834397,0.890747293,0.112706088,0
43,Second by RichardHufford,2.673133641,0.576069124,118,1,0.512437788,0.063631336,0.178419355,0.245511521,0.882363345,0.469103818,0.802503958,0.064749975
44,TF3,2.669700461,0.577721198,66.5,1,0.571907834,0.005813364,0.133057604,0.289221198,0.940217715,0.600927731,0.352511824,0.025016041
45,"First by Stein and Rapoport: 0.05: (D, D)",2.668882488,0.761262673,172,1,0.72540553,0.035857143,0.063714286,0.175023041,0.992248158,0.406082107,0.670131011,0
46,Soft Grudger,2.668721198,0.818288018,37,1,0.743426267,0.074861751,0.063329493,0.118382488,1,0.428926917,0.29508118,0.322332766
47,"General Soft Grudger: n=1,d=4,c=2",2.667004608,0.819172811,37,1,0.744725806,0.074447005,0.06333871,0.117488479,1,0.428977992,0.295886904,0.321002695
48,Grudger,2.666278802,0.558403226,72,1,0.555926267,0.002476959,0.139672811,0.301923963,1,0,0,0
49,Second by Mikkelson,2.662304147,0.797036866,24,1,0.759894009,0.037142857,0.044518433,0.1584447,1,0.776995266,0.426729183,0.150363103
50,Second by Leyvraz,2.654251152,0.863792627,15.5,1,0.779617512,0.084175115,0.044576037,0.091631336,0.936811906,0.455395969,0.814340471,0.510197855
51,"ZD-GEN-2: 0.125, 0.5, 3",2.647788018,0.859990783,5,1,0.785912442,0.074078341,0.037511521,0.102497696,1,0.569592971,0.529843025,0.133628366
52,"Memory Decay: 0.1, 0.03, -2, 1, Tit For Tat, 15",2.647327189,0.758108295,29.5,1,0.725488479,0.032619816,0.056370968,0.185520737,0.99715409,0.716305792,0.639287408,0.007712328
53,Resurrection,2.646370968,0.765345622,14,1,0.705211982,0.060133641,0.074241935,0.160412442,1,0,0.901317849,0
54,Firm But Fair,2.644481567,0.864304147,0,1,0.752564516,0.111739631,0.06259447,0.073101382,1,0,1,0.687949785
55,"Alexei: (D,)",2.644447005,0.784675115,148,1,0.719626728,0.065048387,0.067529954,0.147794931,0.995718835,0,0.998065387,0
56,Forgiving Tit For Tat,2.644101382,0.796937788,0,1,0.73021659,0.066721198,0.062004608,0.141057604,1,0.439408093,1,0
57,First by Davis: 10,2.642557604,0.576308756,62,1,0.566248848,0.010059908,0.129658986,0.294032258,0.976009194,0.838274208,0,0
58,GrudgerAlternator,2.641947005,0.780214286,32.5,1,0.637746544,0.142467742,0.126559908,0.093225806,0.782535439,0,1,1
59,Second by Eatherley,2.641705069,0.891430876,0,1,0.815057604,0.076373272,0.021958525,0.086610599,1,0.551436328,1,0.384974401
60,Contrite Tit For Tat,2.640967742,0.788705069,0,1,0.722267281,0.066437788,0.065228111,0.14606682,1,0,1,0
61,Tit For Tat,2.637868664,0.788262673,0,1,0.722458525,0.065804147,0.064571429,0.147165899,1,0,1,0
62,Second by White,2.636198157,0.841852535,0,1,0.781449309,0.060403226,0.033571429,0.124576037,1,0.714226779,1,0
63,"Limited Retaliate 3: 0.05, 20",2.63343318,0.624700461,65,1,0.606502304,0.018198157,0.109493088,0.265806452,0.942912682,0,0.064904493,0.055798419
64,Adaptive Tit For Tat: 0.5,2.633225806,0.786096774,0,1,0.720002304,0.06609447,0.064684332,0.149218894,1,0.399541835,1,0
65,Doubler,2.630691244,0.822112903,0,1,0.751421659,0.070691244,0.048824885,0.129062212,1,0.71467395,1,0
66,"Limited Retaliate 2: 0.08, 15",2.627050691,0.633864055,66,1,0.609414747,0.024449309,0.108398618,0.257737327,0.953866308,0,0.085486948,0.070430322
67,Math Constant Hunter,2.624700461,0.750820276,44,1,0.636691244,0.114129032,0.117145161,0.132034562,0.902359811,0.843052955,0.139999069,0.222920103
68,Dynamic Two Tits For Tat,2.622050691,0.847580645,7,1,0.781175115,0.06640553,0.030898618,0.121520737,0.956704282,0.513837874,0.664216705,0.387258863
69,Inverse Punisher,2.618675115,0.632322581,64.5,1,0.621253456,0.011069124,0.096760369,0.270917051,1,0,0.228547017,0
70,Second by Yamachi,2.618260369,0.798541475,19,1,0.742896313,0.055645161,0.047073733,0.154384793,0.94704956,0.740093515,0.729679954,0.238608431
71,"Limited Retaliate: 0.1, 20",2.616866359,0.633467742,65,1,0.611751152,0.02171659,0.104082949,0.262449309,0.979736839,0,0.087711521,0.048222172
72,Forgiver,2.616866359,0.628788018,62.5,1,0.619990783,0.008797235,0.095564516,0.275647465,1,0.663339157,0.076111218,0
73,First by Grofman,2.616693548,0.890907834,18.5,1,0.778336406,0.112571429,0.041092166,0.068,1,0.281447825,0.29389466,1
74,Once Bitten,2.61640553,0.792101382,35,1,0.745589862,0.046511521,0.042746544,0.165152074,1,0.741290352,0.090016467,0.082177594
75,Adaptive Pavlov 2011,2.616232719,0.741582949,48,1,0.709009217,0.032573733,0.057907834,0.200509217,0.982466817,0.355491496,0.611097838,0.034302927
76,ShortMem,2.615552995,0.816670507,9,1,0.761686636,0.054983871,0.036799539,0.146529954,0.999927756,0.711494077,0.819287349,0
77,Second by Getzler,2.614435484,0.787707373,22,1,0.743059908,0.044647465,0.042163594,0.170129032,0.965866791,0.380689809,0.719493182,0.140587539
78,"First by Tideman and Chieruzzi: (D, D)",2.614043779,0.699785714,183.5,1,0.674923963,0.024861751,0.072361751,0.227852535,0.996152343,0.14142528,0.440028297,0
79,Retaliate 2: 0.08,2.613859447,0.625870968,72,1,0.616675115,0.009195853,0.096956221,0.277172811,1,0,0.072030664,0
80,Adaptive Pavlov 2006,2.613052995,0.723875576,50.5,1,0.695753456,0.02812212,0.062163594,0.213960829,0.979496095,0.28963818,0.622934725,0.092645272
81,Second by Champion,2.612626728,0.890043779,0,1,0.810248848,0.079794931,0.018571429,0.091384793,1,0.748965761,1,0.236981961
82,Soft Go By Majority: 10,2.610322581,0.837564516,15,1,0.776354839,0.061209677,0.02875576,0.133679724,1,0.771930553,0.665714033,0
83,Second by Harrington,2.609965438,0.704619816,77,1,0.61452765,0.090092166,0.118131336,0.177248848,0.906554304,0.453592471,0.973697608,0.292594188
84,Forgetful Grudger,2.607868664,0.634006912,71,1,0.623101382,0.01090553,0.092470046,0.273523041,1,0,0.108619571,0
85,VeryBad,2.605541475,0.834474654,12,1,0.775078341,0.059396313,0.028460829,0.137064516,0.999775849,0.790776996,0.750586789,0
86,Retaliate 3: 0.05,2.604493088,0.602440092,71,1,0.595504608,0.006935484,0.105608295,0.291951613,1,0,0.043547556,0
87,Second by Black,2.599331797,0.86481106,0,1,0.793880184,0.070930876,0.020237327,0.114951613,0.97553395,0.732141431,0.731196451,0.328546285
88,Soft Go By Majority: 5,2.599205069,0.792970046,20,1,0.729642857,0.063327189,0.050956221,0.156073733,1,0.717327567,0.615478839,0
89,Retaliate: 0.1,2.599182028,0.621564516,71.5,1,0.610297235,0.011267281,0.097942396,0.280493088,1,0,0.093652529,0
90,Soft Go By Majority: 20,2.598663594,0.834209677,15.5,1,0.770815668,0.063394009,0.02985023,0.135940092,1,0.787770827,0.682545534,0
91,Nice Average Copier,2.597142857,0.78840553,29.5,1,0.716695853,0.071709677,0.057327189,0.154267281,0.882051141,0.532620492,0.596648349,0.431161808
92,"Stalker: (D,)",2.596336406,0.851278802,129,1,0.781552995,0.069725806,0.026691244,0.122029954,0.977499392,0.66571868,0.831062189,0.205303662
93,Soft Go By Majority: 40,2.595794931,0.837417051,14,1,0.7699447,0.06747235,0.031264977,0.131317972,1,0.805515867,0.673004586,0
94,Delayed AON1,2.59109447,0.768942396,27,1,0.643403226,0.125539171,0.107292627,0.123764977,0.9981539,0.148596388,0,1
95,Meta Majority Memory One: 36 players,2.590921659,0.764949309,49,1,0.715336406,0.049612903,0.052073733,0.182976959,0.995832908,0.068306028,0.886475122,0.042093383
96,Slow Tit For Two Tats 2,2.589193548,0.818052995,13,1,0.760695853,0.057357143,0.03097235,0.150974654,1,0.766781343,0.394695838,0
97,"Grumpy: Nice, 10, -10",2.587327189,0.877426267,11,1,0.786165899,0.091260369,0.026423963,0.09614977,1,0.978513142,0.041900043,0
98,Punisher,2.584435484,0.652682028,69,1,0.636073733,0.016608295,0.082009217,0.265308756,1,0,0.230257062,0
99,Second by Appold,2.582557604,0.788317972,23,1,0.72121659,0.067101382,0.051658986,0.160023041,0.913477402,0.518411678,0.721246121,0.315078992
100,Worse and Worse 3,2.581670507,0.787294931,29.5,1,0.715039171,0.07225576,0.057041475,0.155663594,0.886904789,0.535557001,0.593291973,0.425019867
101,Soft Go By Majority,2.580841014,0.82397235,16,1,0.741322581,0.08264977,0.044725806,0.131301843,1,0.87433457,0.781285341,0
102,Win-Stay Lose-Shift: C,2.578490783,0.769175115,23,1,0.642518433,0.126656682,0.105451613,0.125373272,1,0,0,1
103,Appeaser,2.577453917,0.768285714,23,1,0.64112212,0.127163594,0.105822581,0.125891705,1,0,0,1
104,Hard Tit For 2 Tats,2.576313364,0.84109447,0,1,0.773658986,0.067435484,0.02375576,0.13514977,1,0.711709947,0.376489817,0.305983618
105,"N Tit(s) For M Tat(s): 3, 2",2.566970046,0.806156682,24,1,0.747976959,0.058179724,0.033062212,0.160781106,1,0.740322006,0.284934283,0.162713881
106,Tit For 2 Tats,2.566463134,0.867304147,0,1,0.787672811,0.079631336,0.017711982,0.114983871,1,0.765159412,1,0
107,Hard Tit For Tat,2.562937788,0.643264977,70.5,1,0.628585253,0.014679724,0.079937788,0.276797235,1,0,0.247315378,0
108,Tricky Level Punisher,2.551543779,0.807914747,27,1,0.710119816,0.097794931,0.057235023,0.13485023,1,0.891396505,0.039018378,0.013629389
109,Thumper,2.548052995,0.697937788,54.5,1,0.663997696,0.033940092,0.062981567,0.239080645,1,0,0.573736639,0
110,Inverse,2.543571429,0.681794931,70,1,0.650864055,0.030930876,0.068225806,0.249979263,0.949611684,0,0.584021284,0
111,Two Tits For Tat,2.542937788,0.663543779,70.5,1,0.638889401,0.024654378,0.072112903,0.264343318,1,0,0.379033909,0
112,Eventual Cycle Hunter,2.511935484,0.90297235,14,1,0.754320276,0.148652074,0.037986175,0.059041475,0.99721909,0.983305629,0.113687489,0.133026647
113,AdaptorBrief,2.508156682,0.60443318,104,0.987557604,0.550831797,0.053601382,0.11474424,0.280822581,0.974459818,0.338866029,0.538535566,0.090996601
114,Second by Tranquilizer,2.500725806,0.671788018,78.5,1,0.582942396,0.088845622,0.105792627,0.222419355,0.892994839,0.559111603,0.948665219,0.417730022
115,First by Nydegger,2.475610599,0.952442396,14,1,0.761958525,0.190483871,0.035509217,0.012048387,0.984063764,0.958304253,0.822526998,0.711393111
116,Random Hunter,2.422476959,0.941156682,13.5,1,0.753163594,0.187993088,0.024732719,0.034110599,0.994442851,0.982623686,0.446634996,0.126403994
117,First by Graaskamp: 0.05,2.410460829,0.702762673,99.5,1,0.540760369,0.162002304,0.122366359,0.174870968,0.930898706,0.787710115,0.855373472,0.366940406
118,Cycle Hunter,2.386682028,0.929400922,10.5,1,0.736707373,0.192693548,0.025956221,0.044642857,0.992520034,0.973016686,0,0
119,Raider,2.386278802,0.426251152,90,0,0.373465438,0.052785714,0.173449309,0.400299539,0.991533709,0.462689739,0.659776751,0.317728259
120,AdaptorLong,2.386071429,0.441813364,102.5,0.992626728,0.332882488,0.108930876,0.209682028,0.348504608,0.933225376,0.015155365,0.015482589,0.321367522
121,UsuallyCooperates,2.383836406,0.956624424,0,1,0.740423963,0.216200461,0.029069124,0.014306452,0.915851919,1,1,1
122,Sneaky Tit For Tat,2.380875576,0.764225806,49,1,0.576064516,0.18816129,0.103884793,0.131889401,0.899775503,0.578385516,0.742596264,0.683743812
123,Second by Gladstein,2.37875576,0.576675115,55.5,0,0.493797235,0.08287788,0.117827189,0.305497696,0.881980469,0.433974007,1,0.381989408
124,Second by Tester,2.377569124,0.577799539,57,0,0.495158986,0.082640553,0.117179724,0.305020737,0.878814577,0.435297203,1,0.381550043
125,Defector Hunter,2.376117512,0.988101382,0,1,0.787587558,0.200513825,0.00021659,0.011682028,1,0.985506522,1,0
126,Alternator Hunter,2.355599078,0.97675576,3,1,0.765682028,0.211073733,0.009308756,0.013935484,0.994412286,0.995272407,0,0
127,Hard Prober,2.353548387,0.410562212,82.5,0,0.351778802,0.05878341,0.17812212,0.411315668,0.882305539,0.444480657,0.521099515,0.367665002
128,Ripoff,2.353202765,0.566396313,61.5,0,0.481020737,0.085375576,0.118483871,0.315119816,0.972513709,0.450545867,1,0.317233305
129,Prober 2,2.352776498,0.718702765,53.5,0,0.608894009,0.109808756,0.061276498,0.220020737,1,0.638871345,1,0.456314255
130,Second by Colbert,2.346198157,0.809813364,62,1,0.63931106,0.170502304,0.059018433,0.131168203,0.970881899,0.557506546,0.781507873,0.590232782
131,Cooperator,2.332638249,1,0,1,0.777585253,0.222414747,0,0,1,1,0,0
132,Average Copier,2.32593318,0.647974654,59,0.500460829,0.553737327,0.094237327,0.07821659,0.273808756,0.859040606,0.470154631,0.664536302,0.34466944
133,First by Downing,2.2825,0.298820276,112.5,0,0.262483871,0.036336406,0.197430876,0.503748848,0.965088502,0.609962325,0.230436148,0.303174685
134,DoubleResurrection,2.260322581,0.515997696,101.5,1,0.317949309,0.198048387,0.205564516,0.278437788,0.842141812,0,1,0.172307239
135,Adaptive,2.242695853,0.52166129,106,1,0.356082949,0.165578341,0.1739447,0.304394009,0.925939261,0.941793491,0.15627595,0.218823301
136,EasyGo,2.24062212,0.917138249,41.5,0,0.612965438,0.304172811,0.078200461,0.00466129,1,1,0,1
137,Willing,2.230829493,0.960440092,19,0.494470046,0.730502304,0.229937788,0.002345622,0.037214286,1,1,1,0
138,Suspicious Tit For Tat,2.221117512,0.54902765,106,0,0.434663594,0.114364055,0.116792627,0.334179724,1,0,1,0
139,Hesitant QLearner,2.218018433,0.863599078,61,0.949308756,0.644470046,0.219129032,0.036092166,0.100308756,0.950141827,0.930483259,0.953400434,0.637713636
140,Arrogant QLearner,2.214423963,0.8609447,61.5,0.942396313,0.645728111,0.21521659,0.036269585,0.102785714,0.951000383,0.922483492,0.948924048,0.640833787
141,Prober,2.213894009,0.382751152,78.5,0,0.312585253,0.070165899,0.164672811,0.452576037,0.838249805,0.44047122,0.701534084,0.267938509
142,Cautious QLearner,2.213076037,0.860539171,62.5,0.953917051,0.641965438,0.218573733,0.035903226,0.103557604,0.950018069,0.923041093,0.949112308,0.633108807
143,Detective,2.210264977,0.432857143,63.5,1,0.362126728,0.070730415,0.139329493,0.427813364,0.777477525,0.402341931,0.734934687,0.247746031
144,Risky QLearner,2.206947005,0.862986175,62,0.950230415,0.643672811,0.219313364,0.036046083,0.100967742,0.950127211,0.926602508,0.950972067,0.643900225
145,Remorseful Prober: 0.1,2.198387097,0.468949309,140,1,0.347523041,0.121426267,0.156605991,0.3744447,0.899310922,0,0.89868683,0.30995854
146,Worse and Worse 2,2.18483871,0.311209677,119,1,0.179679724,0.131529954,0.239334101,0.449456221,0.692280193,0.282730231,0.33050788,0.191066274
147,Opposite Grudger,2.18281106,0.92133871,37,0,0.695760369,0.225578341,0.004638249,0.074023041,1,1,1,0
148,Random Tit for Tat: 0.5,2.180864055,0.523306452,88.5,1,0.32874424,0.194562212,0.180124424,0.296569124,0.7370294,0.237921269,0.854361034,0.288327736
149,"First by Feld: 1.0, 0.5, 200",2.175956221,0.365133641,169.5,1,0.296709677,0.068423963,0.162013825,0.472852535,0.873013486,0,0.78914754,0
150,ZD-Mem2,2.165069124,0.498624424,116,1,0.377225806,0.121398618,0.135281106,0.36609447,0.87390789,0.170819401,0.79833325,0.126890852
151,Prober 3,2.154677419,0.259034562,126.5,0,0.184334101,0.074700461,0.215447005,0.525518433,0.973846425,0,0.624446882,0.187528753
152,Worse and Worse,2.152707373,0.900112903,69,0.999078341,0.601585253,0.29852765,0.063211982,0.036675115,0.915239855,0.891099194,0.874237972,0.861417849
153,Prober 4,2.150103687,0.222670507,126,1,0.181020737,0.04164977,0.208032258,0.569297235,0.560193986,0.327687103,0.442048364,0.161317556
154,Hard Go By Majority,2.140875576,0.501633641,103,0,0.405548387,0.096085253,0.10585023,0.392516129,1,0.7739016,0.790169877,0
155,Stochastic Cooperator,2.140334101,0.563465438,93.5,1,0.382202765,0.181262673,0.13983871,0.296695853,0.934652605,0.231984997,0.267278739,0.421574379
156,Hard Go By Majority: 5,2.139700461,0.514248848,104.5,0,0.423642857,0.090605991,0.095847926,0.389903226,1,0.668633544,0.802417349,0
157,Knowledgeable Worse and Worse,2.134792627,0.497170507,95,0.993548387,0.280529954,0.216640553,0.1979447,0.304884793,0.736853411,0.570588422,0.47519426,0.300205917
158,First by Tullock,2.128525346,0.447264977,148,1,0.374903226,0.072361751,0.113041475,0.439693548,0.822171411,0.590553748,0.615893731,0.188279275
159,Pun1,2.116751152,0.771670507,54,0,0.516182028,0.255488479,0.084813364,0.143516129,1,0.35630025,1,1
160,ALLCorALLD,2.115172811,0.603225806,79.5,0.603225806,0.465970046,0.13725576,0.081246544,0.31552765,1,1,0,0
161,Fortress3,2.109020737,0.323020737,97,0,0.136638249,0.186382488,0.255610599,0.421368664,1,0,0,0.462580412
162,Fortress4,2.096382488,0.226958525,104.5,0,0.08474424,0.142214286,0.267548387,0.505493088,1,0,0,0.299768455
163,Meta Hunter Aggressive: 7 players,2.081175115,0.174119816,116.5,1,0.093246544,0.080873272,0.244292627,0.581587558,0.74044635,0.735443505,0.155525801,0.076261121
164,Calculator,2.077142857,0.313398618,148,1,0.246417051,0.066981567,0.161976959,0.524624424,0.928879306,0,0.615962753,0
165,First by Joss: 0.9,2.068709677,0.407396313,168,1,0.328449309,0.078947005,0.12081106,0.471792627,0.89717701,0,0.901049269,0
166,Naive Prober: 0.1,2.066705069,0.410601382,168.5,1,0.332456221,0.078145161,0.120396313,0.469002304,0.89860471,0,0.900285433,0
167,Hard Go By Majority: 20,2.065230415,0.451419355,127,0,0.401020737,0.050398618,0.077942396,0.470638249,1,0.766737515,0.738100028,0
168,Hard Go By Majority: 40,2.06375576,0.455654378,122,0,0.397910138,0.05774424,0.081428571,0.462917051,1,0.757466934,0.747522198,0
169,Cooperator Hunter,2.062488479,0.954684332,42,1,0.618695853,0.335988479,0.042087558,0.003228111,0.961704284,1,0,1
170,Cycler CCCDCD,2.043294931,0.67,71.5,1,0.320702765,0.349297235,0.186804147,0.143195853,0.518098597,0.545492611,1,1
171,SolutionB1,2.040864055,0.917592166,41.5,0,0.644046083,0.273546083,0.006656682,0.075751152,1,1,0.446198049,0.910103631
172,Hard Go By Majority: 10,2.039470046,0.429656682,131.5,0,0.384746544,0.044910138,0.078953917,0.491389401,1,0.701597742,0.699438154,0
173,Winner21,2.026797235,0.345368664,172,0,0.313723502,0.031645161,0.107822581,0.546808756,1,0,0.555189306,0.238932526
174,Cycler CCCD,2.020391705,0.75,76.5,1,0.388571429,0.361428571,0.150592166,0.099407834,0.624220716,0.763345442,1,1
175,Stochastic WSLS: 0.05,2.016785714,0.550428571,78,1,0.284449309,0.265979263,0.181023041,0.268548387,0.949348364,0.050624098,0.05246728,0.949104441
176,Cycler CCCCCD,2.014147465,0.835,64,1,0.47543318,0.35956682,0.105297235,0.059702765,0.783001443,0.867125435,1,1
177,SolutionB5,2.01343318,0.38709447,158,0,0.327576037,0.059518433,0.104617512,0.508288018,1,0,0.787000321,0
178,"ZD-SET-2: 0.25, 0.0, 2",2.006889401,0.415172811,100.5,1,0.233532258,0.181640553,0.18028341,0.404543779,0.749507645,0.252031119,0.50202975,0.251284693
179,TF2,2.003525346,0.191958525,170,1,0.160965438,0.030993088,0.178110599,0.629930876,0.512512227,0,0.569963675,0.082793406
180,Cycler CCD,1.988974654,0.67,62.5,1,0.302949309,0.367050691,0.18724424,0.14275576,0.409329376,0.635809172,1,1
181,SelfSteem,1.986140553,0.473557604,77.5,0.496313364,0.260211982,0.213345622,0.169368664,0.357073733,0.717453049,0.391789037,0.59636027,0.274875749
182,Meta Winner Memory One: 36 players,1.97640553,0.016711982,175,1,0.011322581,0.005389401,0.239163594,0.744124424,0.524666661,0.412770957,0.052927164,0.018063242
183,$\pi$,1.970760369,0.804693548,71,1,0.345573733,0.459119816,0.184048387,0.011258065,0.59258768,1,0.880903783,1
184,Tricky Cooperator,1.966071429,0.826341014,74,1,0.405453917,0.420887097,0.14268894,0.030970046,0.886554696,1,0,1
185,AntiCycler,1.960587558,0.9,61,1,0.534836406,0.365163594,0.064248848,0.035751152,0.852104493,0.872131532,0.900974289,0.987210817
186,$e$,1.953882488,0.786610599,77,1,0.326979263,0.459631336,0.189592166,0.023797235,0.574304137,1,0.755265505,1
187,ThueMorseInverse,1.951336406,0.5,85.5,1,0.176235023,0.323764977,0.229873272,0.270126728,0.292848692,0.393922154,0.585582763,0.756564898
188,Alternator,1.939596774,0.5,83,1,0.156168203,0.343831797,0.242891705,0.257108295,0,0,1,1
189,CollectiveStrategy,1.934573733,0.014884793,199,1,0.013684332,0.001200461,0.226034562,0.759080645,0.583533496,0,0,0.223570599
190,"ZD-Extort-2 v2: 0.125, 0.5, 1",1.92578341,0.267126728,183,1,0.216891705,0.050235023,0.13681106,0.596062212,0.870015877,0.451666345,0.367915831,0
191,Better and Better,1.922165899,0.100988479,117.5,0.001843318,0.026988479,0.074,0.235714286,0.663297235,0.153543703,0.135219257,0.100148419,0.096975966
192,Cycler DC,1.911532258,0.5,68.5,0,0.144506912,0.355493088,0.244698157,0.255301843,0,0,1,1
193,Desperate,1.910495392,0.362214286,88,0.5,0.0534447,0.308769585,0.276126728,0.361658986,0,0,0,1
194,Bully,1.910368664,0.5879447,81.5,0,0.134705069,0.453239631,0.27433871,0.13771659,0,1,0,1
195,Win-Shift Lose-Stay: D,1.910241935,0.543682028,89,0,0.205967742,0.337714286,0.208569124,0.247748848,0,1,1,0
196,Predator,1.906751152,0.08940553,164.5,1,0.072357143,0.017048387,0.19528341,0.71531106,0.711338405,0,0.23034678,0.040632278
197,TF1,1.906002304,0.096334101,172,1,0.068859447,0.027474654,0.198486175,0.705179724,0.429129982,0.62187924,0.385972129,0.081376022
198,ThueMorse,1.905218894,0.5,71,0,0.171016129,0.328983871,0.223470046,0.276529954,0.301872174,0.396044068,0.650238332,0.746398033
199,First by Anonymous,1.902476959,0.500198157,76,0.48156682,0.202101382,0.298096774,0.200875576,0.298926267,0.503495214,0.500239408,0.496434703,0.499018557
200,"ZD-Extort-2: 0.1111111111111111, 0.5",1.901751152,0.262400922,182,1,0.212652074,0.049748848,0.133041475,0.604557604,0.883864241,0.513912987,0.334687941,0
201,Cycler DDC,1.901013825,0.33,105,0,0.081092166,0.248907834,0.246629032,0.423370968,0,0,0.428660425,0.622438137
202,UsuallyDefects,1.896923963,0.073891705,150,0,0.025209677,0.048682028,0.223822581,0.702285714,0,0,0,0.265461868
203,"ZD-Extort-4: 0.23529411764705882, 0.25, 1",1.893317972,0.165198157,187,1,0.121668203,0.043529954,0.1725,0.662301843,0.638318396,0,0.479042347,0
204,Negation,1.89312212,0.591843318,79,0.506912442,0.138970046,0.452873272,0.268656682,0.1395,0,1,0,1
205,Random: 0.5,1.8915553,0.499665899,75,0.498156682,0.199163594,0.300502304,0.199463134,0.300870968,0.489784539,0.500533043,0.503557422,0.504751041
206,$\phi$,1.885587558,0.70340553,65,1,0.232562212,0.470843318,0.221562212,0.075032258,0.451750027,1,0.331224931,1
207,Aggravater,1.88437788,0.080619816,201,0,0.079813364,0.000806452,0.181635945,0.73774424,1,0,0.128198998,0
208,Tricky Defector,1.879861751,0.392753456,101,0,0.061276498,0.331476959,0.272511521,0.334735023,0,1,0,0.297196644
209,"ZD-Mischief: 0.1, 0.0, 1",1.879170507,0.095426267,191,1,0.0735553,0.021870968,0.188373272,0.716200461,0.789604416,0.616952064,0.108323468,0
210,"ZD-Extort3: 0.11538461538461539, 0.3333333333333333, 1",1.878271889,0.199541475,185.5,1,0.156652074,0.042889401,0.151456221,0.649002304,0.836169966,0.524476985,0.270526685,0
211,Anti Tit For Tat,1.874423963,0.59874424,73,1,0.140596774,0.458147465,0.262571429,0.138684332,0,1,0,1
212,"Gradual Killer: (D, D, D, D, D, C, C)",1.873940092,0.577437788,76,0,0.424361751,0.153076037,0.044626728,0.377935484,1,0.791388993,0.160560143,0.142096427
213,"ZD-Extortion: 0.2, 0.1, 1",1.863087558,0.115400922,193,1,0.085011521,0.030389401,0.181103687,0.703495392,0.628950766,0.215524577,0.277072432,0
214,Hopeless,1.859965438,0.744331797,70,0.488940092,0.254230415,0.490101382,0.211004608,0.044663594,0,1,1,1
215,"Bush Mosteller: 0.5, 0.5, 3.0, 0.5",1.858133641,0.291626728,106,0.511981567,0.129345622,0.162281106,0.19081106,0.517562212,0.540966388,0.278204134,0.293689381,0.26410257
216,Defector,1.816359447,0,201,0,0,0,0.203700461,0.796299539,0,0,0,0
217,Handshake,1.809412442,0.077082949,189,1,0.043827189,0.03325576,0.189387097,0.733529954,0.923222562,0.989405192,0,0.475494522
\end{filecontents*}

==> (inline-1) <==
\begin{filecontents*}{csvs/thesis_2nd_prac_2.csv}
Rank,Name,Median_score,Cooperation_rating,Wins,Initial_C_rate,CC_rate,CD_rate,DC_rate,DD_rate,CC_to_C_rate,CD_to_C_rate,DC_to_C_rate,DD_to_C_rate
31,NMWE Memory One: 36 players,2.71212156,0.571201835,68,1,0.562135321,0.009066514,0.149697248,0.279100917,0.854630628,0.258277486,0.14150808,0.041055703
32,Michaelos: (D;),2.710332569,0.609788991,182,1,0.605802752,0.003986239,0.124704128,0.265506881,0.996608022,0,0.200853987,0
33,Evolved ANN 5 Noise 05,2.709713303,0.564807339,105,1,0.477848624,0.086958716,0.210059633,0.225133028,0.875743034,0.85666519,0.666046698,0.338798809
34,Second by Weiner,2.705149083,0.773236239,33,1,0.74984633,0.023389908,0.057279817,0.169483945,0.999618735,0.240043142,0.703943262,0.118549594
35,SecondPrac,2.701834862,0.896178899,5,1,0.814243119,0.08193578,0.038043578,0.065777523,1,0.397722651,0.835468693,0.447114146
36,EvolvedLookerUp1\_1\_1,2.699610092,0.618229358,63,1,0.579807339,0.038422018,0.145302752,0.23646789,0.967030649,0,0.870392428,0
37,ZD-GTFT-2: 0.25; 0.5,2.691892202,0.871747706,0,1,0.795582569,0.076165138,0.04509633,0.083155963,1,0.121365821,1,0.258043764
38,GTFT: 0.33,2.684059633,0.89983945,0,1,0.814612385,0.085227064,0.034050459,0.066110092,1,0.324014515,1,0.337881345
39,Second by Tideman and Chieruzzi,2.683692661,0.787412844,34.5,1,0.740536697,0.046876147,0.062137615,0.150449541,1,0.317563066,0.641529484,0.160708688
40,Level Punisher,2.681697248,0.742016055,37,1,0.716889908,0.025126147,0.067770642,0.190213303,0.99102602,0.890560994,0.152022642,0
41,Soft Joss: 0.9,2.680791284,0.845433486,0,1,0.77896789,0.066465596,0.048401376,0.106165138,1,0.102563448,1,0.114800007
42,First by Stein and Rapoport: 0.05: (D; D),2.67809633,0.763256881,173,1,0.728018349,0.035238532,0.064493119,0.17225,0.99222223,0.397876107,0.676265536,0
43,Second by Grofman,2.676238532,0.755458716,40,1,0.733644495,0.02181422,0.057747706,0.186793578,0.987647608,0.743069744,0.361293607,0.019110762
44,Second by RichardHufford,2.675389908,0.576238532,117,1,0.51333945,0.062899083,0.177715596,0.246045872,0.881658914,0.476821014,0.802511096,0.070524411
45,Second by WmAdams,2.674655963,0.789518349,15,1,0.740275229,0.049243119,0.060905963,0.149575688,1,0.490601711,0.71501452,0.295749048
46,TF3,2.670974771,0.57812156,67,1,0.572373853,0.005747706,0.133644495,0.288233945,0.938482948,0.604843173,0.33591536,0.031858486
47,Grudger,2.666422018,0.564041284,71,1,0.561584862,0.002456422,0.136465596,0.299493119,1,0,0,0
48,"ZD-GEN-2: 0.125, 0.5, 3",2.665424312,0.867635321,7,1,0.795949541,0.07168578,0.036383028,0.095981651,1,0.568932665,0.511434823,0.150248012
49,Second by Mikkelson,2.664036697,0.801823394,23,1,0.763931193,0.037892202,0.043522936,0.15465367,1,0.779783939,0.440980817,0.143056955
50,"General Soft Grudger: n=1,d=4,c=2",2.662155963,0.817405963,37.5,1,0.742137615,0.075268349,0.063928899,0.118665138,1,0.432984215,0.289230629,0.316006583
51,Soft Grudger,2.661788991,0.817766055,36,1,0.742541284,0.075224771,0.063286697,0.118947248,1,0.431814952,0.288331565,0.317559681
52,Second by Leyvraz,2.650389908,0.864605505,16.5,1,0.781922018,0.082683486,0.042885321,0.092509174,0.939179517,0.446660182,0.806434728,0.509106183
53,Resurrection,2.647901376,0.764970183,14,1,0.706431193,0.058538991,0.07362156,0.161408257,1,0,0.89380261,0
54,"Alexei: (D,)",2.647729358,0.786665138,148.5,1,0.721011468,0.06565367,0.06812844,0.145206422,0.995727037,0,0.997733446,0
55,Second by Eatherley,2.645722477,0.891522936,0,1,0.816208716,0.07531422,0.021857798,0.086619266,1,0.551258128,1,0.389279713
56,Firm But Fair,2.644288991,0.865038991,0,1,0.753864679,0.111174312,0.062,0.072961009,1,0,1,0.67097007
57,Adaptive Tit For Tat: 0.5,2.641123853,0.789612385,0,1,0.723009174,0.066603211,0.065183486,0.145204128,1,0.33710849,1,0
58,GrudgerAlternator,2.640676606,0.781550459,32,1,0.639415138,0.142135321,0.125504587,0.092944954,0.786714755,0,1,1
59,Contrite Tit For Tat,2.640321101,0.788245413,0,1,0.721545872,0.066699541,0.065474771,0.146279817,1,0,1,0
60,Forgiving Tit For Tat,2.639357798,0.796330275,0,1,0.730004587,0.066325688,0.061552752,0.142116972,1,0.475241267,1,0
61,"Memory Decay: 0.1, 0.03, -2, 1, Tit For Tat, 15",2.639266055,0.754683486,30,1,0.722862385,0.031821101,0.056025229,0.189291284,0.996789725,0.707516949,0.610257821,0.002820746
62,First by Davis: 10,2.637901376,0.576305046,62,1,0.566208716,0.01009633,0.128832569,0.294862385,0.975881721,0.838476594,0,0
63,Tit For Tat,2.637649083,0.789261468,0,1,0.723676606,0.065584862,0.064376147,0.146362385,1,0,1,0
64,Second by White,2.635194954,0.842041284,0,1,0.781798165,0.060243119,0.033350917,0.124607798,1,0.715793623,1,0
65,Math Constant Hunter,2.633944954,0.751844037,44,1,0.638912844,0.112931193,0.116463303,0.131692661,0.901501266,0.842558684,0.138725738,0.222010645
66,Doubler,2.630883028,0.824009174,0,1,0.753722477,0.070286697,0.048149083,0.127841743,1,0.72785519,1,0
67,"Limited Retaliate 3: 0.05, 20",2.629644495,0.624745413,66,1,0.606651376,0.018094037,0.108761468,0.266493119,0.943517146,0,0.066287201,0.055529268
68,"Limited Retaliate 2: 0.08, 15",2.62587156,0.633958716,66.5,1,0.609582569,0.024376147,0.108123853,0.257917431,0.95372285,0,0.084169912,0.069641538
69,Inverse Punisher,2.623853211,0.635961009,65,1,0.625291284,0.010669725,0.095752294,0.268286697,1,0,0.222693583,0
70,Second by Yamachi,2.621422018,0.798392202,20,1,0.743380734,0.055011468,0.047577982,0.154029817,0.947741164,0.738769831,0.707999243,0.222112497
71,Forgiver,2.619667431,0.63218578,63.5,1,0.623376147,0.008809633,0.095348624,0.272465596,1,0.683313822,0.091707709,0
72,"Limited Retaliate: 0.1, 20",2.618428899,0.634172018,65,1,0.612591743,0.021580275,0.103713303,0.262114679,0.987790947,0,0.087154833,0.048137095
73,Retaliate 2: 0.08,2.617649083,0.629442661,71,1,0.620293578,0.009149083,0.096761468,0.273795872,1,0,0.072178699,0
74,"First by Tideman and Chieruzzi: (D, D)",2.615619266,0.70021789,184,1,0.675720183,0.024497706,0.071894495,0.227887615,0.995948258,0.135028341,0.445809228,0
75,Once Bitten,2.615355505,0.792038991,34,1,0.745958716,0.046080275,0.042951835,0.165009174,1,0.738218622,0.088692462,0.083490182
76,Adaptive Pavlov 2011,2.615321101,0.743022936,48,1,0.71034633,0.032676606,0.057614679,0.199362385,0.985662856,0.348720318,0.618070191,0.027465988
77,ShortMem,2.614116972,0.815630734,9,1,0.761396789,0.054233945,0.036323394,0.148045872,0.999878216,0.716120754,0.81622549,0
78,First by Grofman,2.613440367,0.892011468,16.5,1,0.780555046,0.111456422,0.040768349,0.067220183,1,0.282033701,0.292700295,1
79,Dynamic Two Tits For Tat,2.611272936,0.838866972,7,1,0.773490826,0.065376147,0.031133028,0.13,0.956460463,0.510737342,0.647869785,0.379814379
80,Second by Champion,2.611204128,0.88906422,0,1,0.809449541,0.079614679,0.018465596,0.092470183,1,0.743966896,1,0.238550662
81,Second by Getzler,2.610401376,0.786676606,24,1,0.743103211,0.043573394,0.041477064,0.17184633,0.965617495,0.372668695,0.7135921,0.13030177
82,Retaliate: 0.1,2.609415138,0.626415138,71,1,0.615247706,0.011167431,0.096892202,0.276692661,1,0,0.09395038,0
83,Second by Black,2.608211009,0.868243119,0,1,0.797440367,0.070802752,0.020266055,0.111490826,0.977543367,0.726981069,0.734373152,0.313166052
84,Adaptive Pavlov 2006,2.606857798,0.724697248,49,1,0.695305046,0.029392202,0.061605505,0.213697248,0.979615507,0.282874205,0.607272831,0.112869991
85,Soft Go By Majority: 5,2.603669725,0.795181193,19.5,1,0.731747706,0.063433486,0.050802752,0.154016055,1,0.715084131,0.63589396,0
86,Retaliate 3: 0.05,2.602373853,0.602488532,72,1,0.595603211,0.006885321,0.104940367,0.292571101,1,0,0.043273798,0
87,"Stalker: (D,)",2.602167431,0.85183945,130,1,0.78378211,0.068057339,0.028103211,0.120057339,0.97680627,0.660718354,0.804475704,0.161101109
88,Second by Harrington,2.601995413,0.70458945,76,1,0.61334633,0.091243119,0.11684633,0.17856422,0.907825352,0.457891314,0.972289686,0.281726238
89,Forgetful Grudger,2.60184633,0.635958716,71.5,1,0.62515367,0.010805046,0.09146789,0.272573394,1,0,0.108231151,0
90,Soft Go By Majority: 10,2.60162844,0.838575688,14,1,0.776954128,0.06162156,0.027802752,0.13362156,1,0.761033492,0.667144444,0
91,VeryBad,2.601594037,0.83508945,13,1,0.774614679,0.060474771,0.028231651,0.136678899,0.999952015,0.79594503,0.750362773,0
92,Soft Go By Majority: 20,2.596915138,0.832791284,16,1,0.770669725,0.06212156,0.030321101,0.136887615,1,0.788036681,0.679473132,0
93,Slow Tit For Two Tats 2,2.594116972,0.82091055,13,1,0.763722477,0.057188073,0.030752294,0.148337156,1,0.770001483,0.382320841,0
94,Soft Go By Majority: 40,2.592110092,0.834084862,15,1,0.767704128,0.066380734,0.030933486,0.134981651,1,0.797894043,0.677672157,0
95,Delayed AON1,2.591674312,0.768899083,26.5,1,0.643630734,0.125268349,0.107607798,0.123493119,0.997822331,0.149622235,0,1
96,"Grumpy: Nice, 10, -10",2.589461009,0.875408257,11,1,0.78512156,0.090286697,0.026802752,0.097788991,1,0.978317421,0.041900043,0
97,Worse and Worse 3,2.588291284,0.788300459,30,1,0.71528211,0.073018349,0.058417431,0.15328211,0.874731375,0.536412333,0.586156485,0.441963869
98,Appeaser,2.585103211,0.770488532,23,1,0.644844037,0.125644495,0.105126147,0.124385321,1,0,0,1
99,Meta Majority Memory One: 36 players,2.58212156,0.765642202,47,1,0.716208716,0.049433486,0.050988532,0.183369266,0.995196156,0.072021164,0.893275339,0.037410877
100,Soft Go By Majority,2.580034404,0.827630734,16,1,0.74487156,0.082759174,0.043458716,0.12891055,1,0.879497392,0.766939536,0
101,Win-Stay Lose-Shift: C,2.579541284,0.771552752,23,1,0.645575688,0.125977064,0.103740826,0.124706422,1,0,0,1
102,Punisher,2.579415138,0.652428899,68.5,1,0.635720183,0.016708716,0.081431193,0.266139908,1,0,0.243133741,0
103,Nice Average Copier,2.579311927,0.786614679,30,1,0.713066514,0.073548165,0.057486239,0.155899083,0.88022923,0.528972962,0.596937324,0.426331155
104,Second by Appold,2.578681193,0.786506881,22,1,0.719488532,0.067018349,0.051385321,0.162107798,0.914512766,0.515824762,0.717385244,0.335801512
105,Hard Tit For 2 Tats,2.571066514,0.83866055,0,1,0.771197248,0.067463303,0.024311927,0.137027523,1,0.704842764,0.383176359,0.301006851
106,Tit For 2 Tats,2.566651376,0.865635321,0,1,0.786701835,0.078933486,0.017509174,0.116855505,1,0.765956349,1,0
107,Hard Tit For Tat,2.565619266,0.643694954,72,1,0.629016055,0.014678899,0.080288991,0.276016055,1,0,0.245708151,0
108,"N Tit(s) For M Tat(s): 3, 2",2.563016055,0.804075688,23.5,1,0.746135321,0.057940367,0.033169725,0.162754587,1,0.737035229,0.276616954,0.165935114
109,Tricky Level Punisher,2.560240826,0.808981651,27,1,0.713433486,0.095548165,0.057236239,0.13378211,1,0.887395641,0.032105969,0.019606031
110,Thumper,2.552259174,0.700123853,55,1,0.666,0.034123853,0.063708716,0.236167431,1,0,0.575891854,0
111,Inverse,2.547545872,0.683575688,69.5,1,0.652855505,0.030720183,0.068087156,0.248337156,0.954817478,0,0.569632005,0
112,Two Tits For Tat,2.544529817,0.666137615,69.5,1,0.641681193,0.024456422,0.071594037,0.262268349,1,0,0.372326556,0
113,Eventual Cycle Hunter,2.520240826,0.90646789,14,1,0.759692661,0.146775229,0.03665367,0.05687844,0.997157549,0.983229252,0.120548674,0.148843301
114,Second by Tranquilizer,2.503738532,0.67475,79,1,0.585020642,0.089729358,0.105447248,0.219802752,0.893700546,0.566427442,0.947073974,0.439199135
115,AdaptorBrief,2.492465596,0.603667431,106.5,0.986697248,0.550667431,0.053,0.113110092,0.283222477,0.971515956,0.344087282,0.539079598,0.107073217
116,First by Nydegger,2.486376147,0.951883028,14,1,0.763172018,0.188711009,0.035866972,0.01225,0.983606114,0.959323564,0.853059011,0.687309942
117,Random Hunter,2.423956422,0.942261468,13,1,0.755591743,0.186669725,0.024591743,0.033146789,0.994761222,0.982371361,0.445504986,0.1356073
118,First by Graaskamp: 0.05,2.410321101,0.700201835,102.5,1,0.539534404,0.160667431,0.122341743,0.177456422,0.929974918,0.776206991,0.8521963,0.34886849
119,Cycle Hunter,2.392912844,0.929261468,10.5,1,0.739071101,0.190190367,0.026355505,0.044383028,0.992552469,0.973240507,0,0
120,Sneaky Tit For Tat,2.388841743,0.767034404,48.5,1,0.581272936,0.185761468,0.103045872,0.129919725,0.900706349,0.579383122,0.7378461,0.686922776
121,Raider,2.388497706,0.431908257,89,0,0.378841743,0.053066514,0.171788991,0.396302752,0.992349203,0.465249197,0.684731074,0.323165854
122,UsuallyCooperates,2.383256881,0.956827982,0,1,0.742091743,0.214736239,0.028754587,0.014417431,0.916004777,1,1,1
123,Second by Gladstein,2.378256881,0.579206422,54.5,0,0.496979358,0.082227064,0.116534404,0.304259174,0.879477454,0.439274821,1,0.369607586
124,Defector Hunter,2.377477064,0.988747706,0,1,0.789369266,0.19937844,0.00021789,0.011034404,1,0.985499516,1,0
125,AdaptorLong,2.375412844,0.446931193,102,0.994036697,0.338002294,0.108928899,0.203637615,0.349431193,0.938105225,0.016438823,0.012037208,0.318650149
126,Second by Tester,2.373233945,0.579020642,54,0,0.496311927,0.082708716,0.116405963,0.304573394,0.883298055,0.439166981,1,0.380181747
127,Hard Prober,2.360642202,0.412788991,83,0,0.355286697,0.057502294,0.176883028,0.410327982,0.886838312,0.453111005,0.512808217,0.367413501
128,Ripoff,2.360538991,0.570784404,63.5,0,0.485924312,0.084860092,0.117084862,0.312130734,0.970123012,0.458565318,1,0.316160554
129,Prober 2,2.360229358,0.723488532,54,0,0.613752294,0.109736239,0.060582569,0.215928899,1,0.639976956,1,0.436779456
130,Alternator Hunter,2.353291284,0.977752294,3,1,0.765279817,0.212472477,0.008912844,0.013334862,0.994603175,0.994968553,0,0
131,Second by Colbert,2.346731651,0.810465596,63,1,0.640577982,0.169887615,0.058527523,0.131006881,0.971379007,0.558220217,0.78339066,0.591922019
132,Cooperator,2.338899083,1,0,1,0.779151376,0.220848624,0,0,1,1,0,0
133,Average Copier,2.312970183,0.644144495,63.5,0.502752294,0.546408257,0.097736239,0.079362385,0.276493119,0.856806462,0.460143991,0.670233679,0.335812492
134,First by Downing,2.283864679,0.300649083,114,0,0.264594037,0.036055046,0.196447248,0.50290367,0.970034141,0.625149043,0.239827544,0.310905029
135,Willing,2.26456422,0.963220183,18.5,0.494495413,0.738582569,0.224637615,0.002357798,0.034422018,1,1,1,0
136,DoubleResurrection,2.258451835,0.516456422,101.5,1,0.318483945,0.197972477,0.205534404,0.278009174,0.841996728,0,1,0.170599358
137,Adaptive,2.251766055,0.522873853,106.5,1,0.360727064,0.162146789,0.173516055,0.303610092,0.927697991,0.942537147,0.132430549,0.204923916
138,EasyGo,2.239587156,0.917683486,42.5,0,0.61487844,0.302805046,0.077651376,0.004665138,1,1,0,1
139,Suspicious Tit For Tat,2.226571101,0.551591743,107,0,0.437777523,0.11381422,0.116261468,0.332146789,1,0,1,0
140,Hesitant QLearner,2.222855505,0.864190367,62,0.945412844,0.646855505,0.217334862,0.036607798,0.099201835,0.949293293,0.924356293,0.948765325,0.65310768
141,Detective,2.218165138,0.436571101,63.5,1,0.366302752,0.070268349,0.138151376,0.425277523,0.777735439,0.415472528,0.728792362,0.258974546
142,Risky QLearner,2.216284404,0.863201835,62,0.953211009,0.64490367,0.218298165,0.036889908,0.099908257,0.949305719,0.930300078,0.949268124,0.638207753
143,Arrogant QLearner,2.215974771,0.86059633,60.5,0.946330275,0.645137615,0.215458716,0.036610092,0.102793578,0.949116173,0.928459047,0.950403726,0.638152507
144,Cautious QLearner,2.215745413,0.863045872,60,0.943577982,0.644364679,0.218681193,0.036190367,0.100763761,0.949337374,0.92796452,0.951037547,0.638521705
145,Prober,2.210504587,0.387082569,77,0,0.316387615,0.070694954,0.162938073,0.449979358,0.838165196,0.449830852,0.711013604,0.262247708
146,Remorseful Prober: 0.1,2.206353211,0.471458716,139.5,1,0.35196789,0.119490826,0.154974771,0.373566514,0.898935495,0,0.900078063,0.322303916
147,Opposite Grudger,2.200642202,0.924341743,38.5,0,0.700541284,0.223800459,0.00465367,0.071004587,1,1,1,0
148,Random Tit for Tat: 0.5,2.185607798,0.521399083,88,1,0.327791284,0.193607798,0.180889908,0.297711009,0.735083509,0.23371736,0.852306142,0.296287153
149,"First by Feld: 1.0, 0.5, 200",2.181364679,0.36912156,171,1,0.300908257,0.068213303,0.162027523,0.468850917,0.872427363,0,0.7911308,0
150,Worse and Worse 2,2.179288991,0.311894495,122,1,0.180188073,0.131706422,0.237286697,0.450818807,0.691482451,0.284681877,0.336033773,0.190903996
151,Prober 3,2.172408257,0.26343578,130,0,0.188206422,0.075229358,0.216869266,0.519694954,0.970966325,0,0.628779513,0.179941284
152,ZD-Mem2,2.170607798,0.499396789,117,1,0.379215596,0.120181193,0.133837156,0.366766055,0.876724629,0.160297911,0.793151378,0.125681182
153,Prober 4,2.169988532,0.228834862,126,1,0.186928899,0.041905963,0.208713303,0.562451835,0.562950841,0.319386897,0.442305121,0.165370467
154,Worse and Worse,2.167763761,0.899603211,71,0.997247706,0.60518578,0.294417431,0.063091743,0.037305046,0.912429579,0.890807572,0.873003803,0.862244149
155,Hard Go By Majority,2.147821101,0.502240826,105.5,0,0.407045872,0.095194954,0.106454128,0.391305046,1,0.787357042,0.795545711,0
156,Stochastic Cooperator,2.138761468,0.563199541,96.5,1,0.382190367,0.181009174,0.139580275,0.297220183,0.934909037,0.23199334,0.259331183,0.422055682
157,Hard Go By Majority: 5,2.135355505,0.511825688,106,0,0.421151376,0.090674312,0.096098624,0.392075688,1,0.662886106,0.798984999,0
158,First by Tullock,2.135080275,0.448802752,151.5,1,0.375619266,0.073183486,0.114472477,0.436724771,0.820970244,0.585232104,0.615623385,0.202048298
159,ALLCorALLD,2.134369266,0.608256881,81.5,0.608256881,0.472509174,0.135747706,0.078323394,0.313419725,1,1,0,0
160,Knowledgeable Worse and Worse,2.133474771,0.497694954,97.5,0.994954128,0.282059633,0.215635321,0.197793578,0.304511468,0.735214405,0.568919978,0.479123886,0.299702764
161,Pun1,2.124162844,0.772954128,53,0,0.519011468,0.253942661,0.084288991,0.142756881,1,0.351179343,1,1
162,Fortress3,2.115091743,0.32584633,97,0,0.140394495,0.185451835,0.254483945,0.419669725,1,0,0,0.462388028
163,Fortress4,2.097373853,0.226174312,105,0,0.083720183,0.142454128,0.268036697,0.505788991,1,0,0,0.302025918
164,Meta Hunter Aggressive: 7 players,2.082385321,0.172720183,117,1,0.093763761,0.078956422,0.244300459,0.582979358,0.742580313,0.741807285,0.150623319,0.074031495
165,Hard Go By Majority: 40,2.074919725,0.460045872,124.5,0,0.402807339,0.057238532,0.081509174,0.458444954,1,0.789447133,0.745517049,0
166,First by Joss: 0.9,2.069816514,0.411862385,170.5,1,0.332490826,0.07937156,0.121830275,0.466307339,0.896774078,0,0.899629655,0
167,Cooperator Hunter,2.067018349,0.955300459,41,1,0.61940367,0.335896789,0.041458716,0.003240826,0.962024493,1,0,1
168,Calculator,2.066444954,0.310327982,146,1,0.242394495,0.067933486,0.160752294,0.528919725,0.925935826,0,0.62846113,0
169,Naive Prober: 0.1,2.062809633,0.409288991,171,1,0.330694954,0.078594037,0.120795872,0.469915138,0.898496699,0,0.897092867,0
170,Hard Go By Majority: 20,2.057408257,0.44671789,127,0,0.396981651,0.049736239,0.07833945,0.474942661,1,0.757589607,0.734047238,0
171,Hard Go By Majority: 10,2.044231651,0.431857798,132.5,0,0.387029817,0.044827982,0.079353211,0.488788991,1,0.705796932,0.705622043,0
172,Cycler CCCDCD,2.037844037,0.67,72,1,0.32096789,0.34903211,0.186802752,0.143197248,0.518212678,0.544609251,1,1
173,SolutionB1,2.037821101,0.918555046,40.5,0,0.644603211,0.273951835,0.006655963,0.074788991,1,1,0.441372038,0.90883953
174,Winner21,2.033761468,0.347477064,174,0,0.31565367,0.031823394,0.108130734,0.544392202,1,0,0.552277315,0.235198754
175,Stochastic WSLS: 0.05,2.028165138,0.552917431,80,1,0.288444954,0.264472477,0.17959633,0.267486239,0.947052419,0.051800674,0.055262069,0.952465893
176,SolutionB5,2.026330275,0.391915138,158,0,0.33206422,0.059850917,0.104380734,0.503704128,1,0,0.785224027,0
177,Cycler CCCCCD,2.022626147,0.835,65,1,0.477954128,0.357045872,0.105997706,0.059002294,0.783591147,0.86817784,1,1
178,Cycler CCCD,2.016731651,0.75,77,1,0.387961009,0.362038991,0.150667431,0.099332569,0.623976566,0.76560244,1,1
179,TF2,2.008165138,0.190694954,172.5,1,0.15915367,0.031541284,0.179827982,0.629477064,0.514829875,0,0.566256193,0.081272772
180,"ZD-SET-2: 0.25, 0.0, 2",2.00771789,0.414243119,99.5,1,0.231337156,0.182905963,0.182066514,0.403690367,0.748323605,0.254413519,0.499040967,0.250294953
181,Cycler CCD,1.988841743,0.67,63.5,1,0.303321101,0.366678899,0.187394495,0.142605505,0.408663177,0.639431523,1,1
182,Meta Winner Memory One: 36 players,1.981272936,0.016770642,177,1,0.011422018,0.005348624,0.240944954,0.742284404,0.525820354,0.417620025,0.055289244,0.01820817
183,$\pi$,1.977133028,0.804559633,72,1,0.347399083,0.45716055,0.184110092,0.011330275,0.591579442,1,0.881868271,1
184,SelfSteem,1.972442661,0.471674312,76,0.504587156,0.257236239,0.214438073,0.167307339,0.361018349,0.717048594,0.390670241,0.596678724,0.276044226
185,AntiCycler,1.972133028,0.9,60.5,1,0.538463303,0.361536697,0.064497706,0.035502294,0.848208219,0.872087599,0.902357587,0.987735719
186,Tricky Cooperator,1.96375,0.827795872,72,1,0.407075688,0.420720183,0.141100917,0.031103211,0.887043429,1,0,1
187,$e$,1.952786697,0.785736239,77,1,0.326169725,0.459566514,0.190277523,0.023986239,0.577105376,1,0.752721704,1
188,Alternator,1.951146789,0.5,84.5,1,0.157144495,0.342855505,0.245240826,0.254759174,0,0,1,1
189,ThueMorseInverse,1.950538991,0.5,88,1,0.177348624,0.322651376,0.229529817,0.270470183,0.293554972,0.393963584,0.584521163,0.757672704
190,"ZD-Extort-2 v2: 0.125, 0.5, 1",1.935424312,0.267516055,183.5,1,0.216919725,0.05059633,0.136637615,0.59584633,0.870109869,0.436649828,0.377179279,0
191,Better and Better,1.924483945,0.100832569,117.5,0.001376147,0.027208716,0.073623853,0.235231651,0.66393578,0.155007743,0.133435079,0.10179793,0.09646611
192,CollectiveStrategy,1.922052752,0.014775229,199.5,1,0.013548165,0.001227064,0.225513761,0.759711009,0.576742501,0,0,0.241332911
193,"ZD-Extort-2: 0.1111111111111111, 0.5",1.921880734,0.265038991,181.5,1,0.215013761,0.050025229,0.135644495,0.599316514,0.885243798,0.504789086,0.333698716,0
194,Desperate,1.919277523,0.361887615,88.5,0.516513761,0.055676606,0.306211009,0.276922018,0.361190367,0,0,0,1
195,Predator,1.916433486,0.089449541,166,1,0.072527523,0.016922018,0.197841743,0.712708716,0.6984047,0,0.235942705,0.040180558
196,ThueMorse,1.911743119,0.5,72,0,0.171876147,0.328123853,0.223924312,0.276075688,0.302825532,0.396247663,0.64862713,0.749472255
197,First by Anonymous,1.910011468,0.500288991,80,0.500917431,0.202607798,0.297681193,0.20021789,0.299493119,0.499483483,0.501868088,0.497947444,0.498653257
198,UsuallyDefects,1.909770642,0.073417431,151,0,0.024922018,0.048495413,0.226293578,0.700288991,0,0,0,0.264415707
199,Win-Shift Lose-Stay: D,1.90668578,0.542885321,87.5,0,0.205951835,0.336933486,0.20853211,0.248582569,0,1,1,0
200,Bully,1.906422018,0.587951835,81,0,0.136055046,0.451896789,0.273018349,0.139029817,0,1,0,1
201,Cycler DC,1.906341743,0.5,68,0,0.143337156,0.356662844,0.245013761,0.254986239,0,0,1,1
202,Random: 0.5,1.901055046,0.500674312,77,0.49587156,0.200908257,0.299766055,0.199681193,0.299644495,0.498932415,0.502147708,0.501858355,0.505426735
203,Cycler DDC,1.897947248,0.33,106,0,0.081155963,0.248844037,0.246066514,0.423933486,0,0,0.428944961,0.621737479
204,TF1,1.897832569,0.095977064,172.5,1,0.068307339,0.027669725,0.198080275,0.705942661,0.432400206,0.623933412,0.38029319,0.082096526
205,Negation,1.895951835,0.593775229,75.5,0.505504587,0.139892202,0.453883028,0.265811927,0.140412844,0,1,0,1
206,"ZD-Extort-4: 0.23529411764705882, 0.25, 1",1.892522936,0.164194954,189,1,0.120919725,0.043275229,0.172786697,0.663018349,0.637806307,0,0.465508975,0
207,"ZD-Extort3: 0.11538461538461539, 0.3333333333333333, 1",1.89168578,0.200699541,186.5,1,0.158674312,0.042025229,0.153181193,0.646119266,0.844776079,0.503842714,0.279037996,0
208,Tricky Defector,1.891662844,0.391399083,103,0,0.061474771,0.329924312,0.275176606,0.333424312,0,1,0,0.29690061
209,Aggravater,1.885344037,0.077555046,202.5,0,0.076724771,0.000830275,0.182522936,0.739922018,1,0,0.132773591,0
210,$\phi$,1.885309633,0.703463303,66,1,0.233224771,0.470238532,0.220931193,0.075605505,0.449280145,1,0.329506278,1
211,Anti Tit For Tat,1.88478211,0.597506881,72.5,1,0.142389908,0.455116972,0.262018349,0.140474771,0,1,0,1
212,"ZD-Mischief: 0.1, 0.0, 1",1.884552752,0.096387615,191,1,0.074408257,0.021979358,0.191268349,0.712344037,0.790647785,0.610430751,0.1100627,0
213,"ZD-Extortion: 0.2, 0.1, 1",1.876055046,0.116087156,194,1,0.086263761,0.029823394,0.183506881,0.700405963,0.627896524,0.208548105,0.283597554,0
214,"Gradual Killer: (D, D, D, D, D, C, C)",1.871135321,0.575720183,78,0,0.42303211,0.152688073,0.043775229,0.380504587,1,0.788550787,0.161869416,0.13937531
215,"Bush Mosteller: 0.5, 0.5, 3.0, 0.5",1.861961009,0.291373853,106.5,0.496788991,0.127323394,0.164050459,0.191683486,0.516942661,0.528793487,0.279821083,0.290208531,0.265119225
216,Hopeless,1.848944954,0.744869266,68.5,0.495412844,0.253740826,0.49112844,0.209614679,0.045516055,0,1,1,1
217,Defector,1.835091743,0,203,0,0,0,0.207857798,0.792142202,0,0,0,0
218,Handshake,1.819059633,0.074027523,191,1,0.04191055,0.032116972,0.191722477,0.73425,0.919749696,0.993018829,0,0.414670178
\end{filecontents*}

==> (inline-2) <==
\begin{filecontents*}{csvs/thesis_4th_prac.csv}
Rank,Name,Median_score,Cooperation_rating,Wins,Initial_C_rate,CC_rate,CD_rate,DC_rate,DD_rate,CC_to_C_rate,CD_to_C_rate,DC_to_C_rate,DD_to_C_rate
0,EvolvedLookerUp2\_2\_2,2.877465596,0.748928899,47.5,1,0.677084862,0.071844037,0.148933486,0.102137615,0.862194737,0.45892937,0.549430644,0.870456415
1,Evolved HMM 5,2.859690367,0.754483945,43,1,0.708029817,0.046454128,0.122571101,0.122944954,0.99779631,0.498236845,0.026191712,0.210587702
2,Evolved FSM 16,2.857866972,0.71712844,62.5,1,0.63037156,0.086756881,0.171133028,0.111738532,0.825170207,0.595047159,0.525776849,0.343860053
3,FourthPrac,2.854931193,0.662447248,59,1,0.599862385,0.062584862,0.179383028,0.158169725,0.924838504,0.240455347,0.224558081,0.366326402
4,Evolved ANN 5,2.852018349,0.721713303,44,1,0.70428211,0.017431193,0.114876147,0.16341055,1,0.732154125,0,0.384980706
5,Evolved ANN,2.843612385,0.738522936,43,1,0.720183486,0.01833945,0.105431193,0.156045872,0.987817782,0.838321812,0.496441204,0.106592723
6,Evolved FSM 16 Noise 05,2.841892202,0.73315367,44,1,0.71009633,0.023057339,0.110477064,0.156369266,0.982504143,0.579249576,0.429168866,0.085853162
7,Evolved FSM 4,2.839036697,0.780577982,38.5,1,0.687266055,0.093311927,0.138584862,0.080837156,0.940056963,0.45216078,0,0.789646119
8,PSO Gambler 2\_2\_2,2.835068807,0.698114679,43,1,0.62762844,0.070486239,0.161883028,0.140002294,0.882054316,0.432999394,0.520035319,0.422189732
9,Omega TFT: 3; 8,2.816616972,0.745025229,36,1,0.732667431,0.012357798,0.091956422,0.163018349,0.999733038,0.213044341,0.61654031,0.012756579
10,PSO Gambler Mem1,2.81125,0.736270642,46.5,1,0.69593578,0.040334862,0.115525229,0.148204128,1,0.507040368,0,0.126801882
11,PSO Gambler 1\_1\_1,2.806502294,0.70562844,51,1,0.670405963,0.035222477,0.126077982,0.168293578,1,0.321456221,0,0.13383518
12,Original Gradual,2.800263761,0.804174312,38,1,0.765619266,0.038555046,0.076126147,0.119699541,1,0.372613282,0.396246032,0.238880539
13,Gradual,2.782614679,0.758747706,48,1,0.737605505,0.021142202,0.083286697,0.157965596,1,0.36429978,0.327501455,0.162679372
14,PSO Gambler 2\_2\_2 Noise 05,2.780527523,0.735261468,43,1,0.676112385,0.059149083,0.121899083,0.14283945,0.84793576,0.524684167,0.742821606,0.380369456
15,Winner12,2.775573394,0.692541284,46,1,0.652662844,0.03987844,0.127550459,0.179908257,1,0.435859448,0,0.489718816
16,DoubleCrosser: (D; D),2.771055046,0.688433486,167,1,0.671509174,0.016924312,0.109986239,0.201580275,0.996284116,0.804441403,0.421573093,0
17,Second by Borufsen,2.760194954,0.819,20,1,0.777451835,0.041548165,0.061396789,0.119603211,0.998803984,0.168859903,0.799441064,0.121972305
18,Fool Me Once,2.754850917,0.632451835,56,1,0.627933486,0.004518349,0.125525229,0.242022936,1,0.590212264,0,0
19,Second by Rowsam,2.752763761,0.745795872,40,1,0.716364679,0.029431193,0.087305046,0.166899083,0.928108149,0.749188959,0.608273885,0.266052745
20,Spiteful Tit For Tat,2.752568807,0.681293578,41,1,0.645483945,0.035809633,0.124034404,0.194672018,1,0,0.766592538,0
21,Second by GraaskampKatzen,2.752327982,0.679525229,44,1,0.668197248,0.011327982,0.106655963,0.213818807,0.994905289,0,0.556991034,0
22,Revised Downing,2.750252294,0.795447248,26,1,0.738635321,0.056811927,0.081708716,0.122844037,0.982824241,0.77131876,0.490677418,0.196245366
23,"EugineNier: (D,)",2.75016055,0.658369266,181,1,0.65153211,0.006837156,0.114082569,0.227548165,0.996602562,0,0.471022134,0
24,"BackStabber: (D, D)",2.745493119,0.649983945,176,1,0.641862385,0.00812156,0.117534404,0.232481651,0.996727839,0.791740939,0,0
25,Forgetful Fool Me Once: 0.05,2.744529817,0.759770642,46.5,1,0.728827982,0.030942661,0.079288991,0.160940367,1,0.651852288,0.055301236,0.052775361
26,AON2,2.736100917,0.678724771,46,1,0.603341743,0.075383028,0.151050459,0.170224771,0.99490002,0.190055549,0,0.467274135
27,Second by Kluepfel,2.722626147,0.755832569,27.5,1,0.726860092,0.028972477,0.072405963,0.171761468,0.974842511,0.354005662,0.607758261,0.099411991
28,Meta Hunter: 6 players,2.719357798,0.629048165,55.5,1,0.596795872,0.032252294,0.138963303,0.231988532,0.909699323,0.72794961,0.171224598,0.097458084
29,First by Shubik,2.717477064,0.73815367,45,1,0.707506881,0.030646789,0.083059633,0.178786697,1,0,0.301002385,0.232728545
30,"Michaelos: (D,)",2.715194954,0.612025229,182,1,0.608091743,0.003933486,0.12412156,0.263853211,0.996605134,0,0.168611459,0
31,Second by Cave,2.714300459,0.814151376,21.5,1,0.774642202,0.039509174,0.051862385,0.133986239,0.998981913,0.423248233,0.781174051,0.130867926
32,MEM2,2.71353211,0.599807339,68,1,0.596263761,0.003543578,0.13143578,0.268756881,0.995761755,0.292330741,0.304075883,0
33,NMWE Memory One: 36 players,2.713027523,0.573584862,66.5,1,0.564316514,0.009268349,0.147204128,0.279211009,0.864633265,0.257657531,0.14771573,0.042246869
34,Evolved ANN 5 Noise 05,2.706364679,0.561873853,106,1,0.475002294,0.08687156,0.210559633,0.227566514,0.876333003,0.855615638,0.661106571,0.333600045
35,Second by Weiner,2.70293578,0.771901376,33,1,0.74831422,0.023587156,0.057566514,0.17053211,0.999586071,0.240563146,0.702138954,0.003408436
36,EvolvedLookerUp1_1_1,2.701192661,0.618366972,63,1,0.579944954,0.038422018,0.145300459,0.236332569,0.967030649,0,0.870392428,0
37,"ZD-GTFT-2: 0.25, 0.5",2.695412844,0.871775229,0,1,0.795697248,0.076077982,0.045027523,0.083197248,1,0.13082142,1,0.262184231
38,Soft Joss: 0.9,2.688119266,0.846866972,0,1,0.781178899,0.065688073,0.047672018,0.105461009,1,0.104009574,1,0.119207973
39,Second by Tideman and Chieruzzi,2.682385321,0.789077982,35,1,0.742327982,0.04675,0.061392202,0.149529817,1,0.310214603,0.635797937,0.153854313
40,GTFT: 0.33,2.680745413,0.899052752,0,1,0.813889908,0.085162844,0.034243119,0.066704128,1,0.335094521,1,0.347309559
41,"First by Stein and Rapoport: 0.05: (D, D)",2.679701835,0.762417431,174,1,0.727215596,0.035201835,0.064575688,0.173006881,0.992191293,0.40339034,0.675863601,0
42,Level Punisher,2.676777523,0.739172018,37,1,0.71434633,0.024825688,0.068050459,0.192777523,0.990450971,0.889568293,0.113657034,0
43,TF3,2.676571101,0.580866972,66,1,0.575068807,0.005798165,0.133360092,0.285772936,0.937926605,0.604581439,0.34448153,0.025106092
44,Grudger,2.672981651,0.560612385,72,1,0.558146789,0.002465596,0.139206422,0.300181193,1,0,0,0
45,Second by RichardHufford,2.672924312,0.574321101,117.5,1,0.511275229,0.063045872,0.178126147,0.247552752,0.882103103,0.476228438,0.801409515,0.064622894
46,Second by WmAdams,2.672637615,0.789245413,14,1,0.739238532,0.050006881,0.06131422,0.149440367,1,0.486336219,0.726319146,0.292837027
47,Second by Grofman,2.670584862,0.754174312,39.5,1,0.732442661,0.021731651,0.057254587,0.188571101,0.987257302,0.740982442,0.378977382,0.013019051
48,"General Soft Grudger: n=1,d=4,c=2",2.665527523,0.818486239,37,1,0.74375,0.074736239,0.063463303,0.118050459,1,0.430809304,0.28861082,0.314270692
49,Soft Grudger,2.661938073,0.818965596,37,1,0.74437844,0.074587156,0.062954128,0.118080275,1,0.436810787,0.288293242,0.3178137
50,Second by Mikkelson,2.661387615,0.800947248,23,1,0.763389908,0.037557339,0.04333945,0.155713303,1,0.779879764,0.471352422,0.14664522
51,Resurrection,2.651077982,0.765011468,14,1,0.706711009,0.058300459,0.073639908,0.161348624,1,0,0.891753471,0
52,"Alexei: (D,)",2.647729358,0.786665138,148.5,1,0.721011468,0.06565367,0.06812844,0.145206422,0.995727037,0,0.997733446,0
53,Second by Leyvraz,2.644850917,0.862440367,16.5,1,0.778401376,0.084038991,0.044036697,0.093522936,0.939073961,0.442413233,0.800386531,0.506326706
54,Firm But Fair,2.644220183,0.865082569,0,1,0.753869266,0.111213303,0.061993119,0.072924312,1,0,1,0.677019181
55,"ZD-GEN-2: 0.125, 0.5, 3",2.64353211,0.859224771,8.5,1,0.785924312,0.073300459,0.036963303,0.103811927,1,0.562953401,0.509927105,0.139422616
56,Adaptive Tit For Tat: 0.5,2.641123853,0.789612385,0,1,0.723009174,0.066603211,0.065183486,0.145204128,1,0.33710849,1,0
57,GrudgerAlternator,2.640516055,0.78037156,33,1,0.637791284,0.142580275,0.126454128,0.093174312,0.783430083,0,1,1
58,"Memory Decay: 0.1, 0.03, -2, 1, Tit For Tat, 15",2.640263761,0.759738532,30,1,0.72687156,0.032866972,0.055321101,0.184940367,0.99696533,0.710304526,0.625927551,0.002976042
59,Tit For Tat,2.639850917,0.788793578,0,1,0.723139908,0.06565367,0.064440367,0.146766055,1,0,1,0
60,Second by Eatherley,2.639334862,0.892229358,0,1,0.816431193,0.075798165,0.021766055,0.086004587,1,0.555522384,1,0.346596369
61,First by Davis: 10,2.63787844,0.57659633,62,1,0.566504587,0.010091743,0.128733945,0.294669725,0.975983564,0.836326056,0,0
62,Second by White,2.637534404,0.841639908,0,1,0.781740826,0.059899083,0.033268349,0.125091743,1,0.7151812,1,0
63,Contrite Tit For Tat,2.636616972,0.786738532,0,1,0.719694954,0.067043578,0.065807339,0.147454128,1,0,1,0
64,Forgiving Tit For Tat,2.635791284,0.796133028,0,1,0.730805046,0.065327982,0.06066055,0.143206422,1,0.501727091,1,0
65,First by Grofman,2.631123853,0.894201835,18,1,0.785667431,0.108534404,0.040600917,0.065197248,1,0.278055208,0.293034312,1
66,Doubler,2.630848624,0.824011468,0,1,0.753729358,0.07028211,0.048146789,0.127841743,1,0.728034747,1,0
67,"Limited Retaliate 3: 0.05, 20",2.629529817,0.624135321,65,1,0.605949541,0.01818578,0.109227064,0.266637615,0.942787507,0,0.067036686,0.055893595
68,"Limited Retaliate 2: 0.08, 15",2.626869266,0.634084862,66,1,0.609701835,0.024383028,0.108167431,0.257747706,0.954103778,0,0.083904607,0.071390735
69,Math Constant Hunter,2.623612385,0.753259174,44,1,0.638325688,0.114933486,0.116036697,0.130704128,0.901484101,0.842315284,0.136900085,0.22536231
70,Inverse Punisher,2.623566514,0.635706422,64,1,0.625027523,0.010678899,0.095850917,0.268442661,1,0,0.226469041,0
71,Second by Yamachi,2.622706422,0.800332569,19.5,1,0.745527523,0.054805046,0.046821101,0.15284633,0.947931092,0.746240204,0.723451333,0.236383837
72,Second by Getzler,2.618853211,0.790305046,23.5,1,0.746798165,0.043506881,0.041548165,0.168146789,0.96798957,0.376894712,0.706815352,0.140283577
73,Second by Champion,2.617694954,0.891862385,0,1,0.812247706,0.079614679,0.018034404,0.090103211,1,0.747610434,1,0.235975935
74,"Limited Retaliate: 0.1, 20",2.617396789,0.634550459,65,1,0.612983945,0.021566514,0.103451835,0.261997706,0.986633542,0,0.087753603,0.047718809
75,Once Bitten,2.616915138,0.791775229,34,1,0.745704128,0.046071101,0.042988532,0.165236239,1,0.73760178,0.09004397,0.078127248
76,Adaptive Pavlov 2011,2.615321101,0.743022936,48,1,0.71034633,0.032676606,0.057614679,0.199362385,0.985662856,0.348720318,0.618070191,0.027465988
77,Forgiver,2.614816514,0.629979358,63,1,0.621360092,0.008619266,0.09553211,0.274488532,1,0.690242598,0.084618524,0
78,ShortMem,2.61391055,0.815456422,10,1,0.760928899,0.054527523,0.036658257,0.147885321,0.99969114,0.716020181,0.792298318,0
79,Retaliate 2: 0.08,2.613600917,0.62793578,71,1,0.618795872,0.009139908,0.096350917,0.275713303,1,0,0.071853529,0
80,"First by Tideman and Chieruzzi: (D, D)",2.613004587,0.698736239,185,1,0.674263761,0.024472477,0.072144495,0.229119266,0.995948457,0.138025244,0.441280659,0
81,Dynamic Two Tits For Tat,2.611525229,0.838928899,7,1,0.773516055,0.065412844,0.031119266,0.129951835,0.956554167,0.509413218,0.646779559,0.38374494
82,Adaptive Pavlov 2006,2.606857798,0.724697248,49,1,0.695305046,0.029392202,0.061605505,0.213697248,0.979615507,0.282874205,0.607272831,0.112869991
83,Retaliate: 0.1,2.606490826,0.62493578,71,1,0.61375,0.01118578,0.097110092,0.277954128,1,0,0.093435455,0
84,"Stalker: (D,)",2.605321101,0.850272936,127.5,1,0.782266055,0.068006881,0.027043578,0.122683486,0.977985676,0.655715177,0.806137396,0.16168629
85,Forgetful Grudger,2.603830275,0.636243119,72,1,0.625454128,0.010788991,0.090896789,0.272860092,1,0,0.108927411,0
86,Soft Go By Majority: 10,2.60337156,0.836557339,15,1,0.775690367,0.060866972,0.028399083,0.135043578,1,0.76301096,0.651046927,0
87,VeryBad,2.603302752,0.835779817,12,1,0.775110092,0.060669725,0.028720183,0.1355,0.999923846,0.795283775,0.750934039,0
88,Soft Go By Majority: 20,2.603222477,0.832568807,16,1,0.769986239,0.062582569,0.030635321,0.136795872,1,0.787168671,0.667800532,0
89,Second by Harrington,2.600837156,0.702759174,76,1,0.611162844,0.09159633,0.11721789,0.180022936,0.907686256,0.453940531,0.972446178,0.287910304
90,Retaliate 3: 0.05,2.599942661,0.602305046,71.5,1,0.59543578,0.006869266,0.104908257,0.292786697,1,0,0.042794471,0
91,Second by Black,2.59787844,0.865768349,0,1,0.794293578,0.071474771,0.020433486,0.113798165,0.978331887,0.72192975,0.728616817,0.347853142
92,Soft Go By Majority: 5,2.596662844,0.793105505,19,1,0.72953211,0.063573394,0.050850917,0.156043578,1,0.717439566,0.613355126,0
93,Slow Tit For Two Tats 2,2.596433486,0.822873853,12.5,1,0.765543578,0.057330275,0.03031422,0.146811927,1,0.770025151,0.382793948,0
94,Soft Go By Majority: 40,2.594380734,0.831038991,16,1,0.765463303,0.065575688,0.032020642,0.136940367,1,0.797038922,0.663184859,0
95,Delayed AON1,2.591720183,0.768821101,26.5,1,0.643548165,0.125272936,0.107681193,0.123497706,0.997822331,0.149622235,0,1
96,"Grumpy: Nice, 10, -10",2.587029817,0.875506881,11,1,0.785483945,0.090022936,0.026672018,0.097821101,1,0.978293457,0.041900043,0
97,Worse and Worse 3,2.585779817,0.786896789,30.5,1,0.71396789,0.072928899,0.058002294,0.155100917,0.874075435,0.533994361,0.588660229,0.429514179
98,Nice Average Copier,2.58516055,0.785894495,32.5,1,0.71325,0.072644495,0.057552752,0.156552752,0.880881736,0.524743253,0.591478713,0.426879302
99,Appeaser,2.585103211,0.770488532,23,1,0.644844037,0.125644495,0.105126147,0.124385321,1,0,0,1
100,Punisher,2.584002294,0.654178899,69,1,0.637577982,0.016600917,0.081655963,0.264165138,1,0,0.231723499,0
101,Meta Majority Memory One: 36 players,2.582167431,0.761837156,49.5,1,0.711357798,0.050479358,0.052302752,0.185860092,0.9957567,0.083231035,0.876838753,0.037793947
102,Second by Appold,2.58065367,0.786114679,22,1,0.718786697,0.067327982,0.052158257,0.161727064,0.912971718,0.516863026,0.717646474,0.329318978
103,Soft Go By Majority,2.579667431,0.826094037,17,1,0.743518349,0.082575688,0.0445,0.129405963,1,0.878194468,0.734233284,0
104,Hard Tit For 2 Tats,2.578073394,0.841123853,0,1,0.774151376,0.066972477,0.023740826,0.135135321,1,0.7019389,0.381425211,0.3057215
105,Win-Stay Lose-Shift: C,2.573050459,0.772942661,23,1,0.646942661,0.126,0.102311927,0.124745413,1,0,0,1
106,"N Tit(s) For M Tat(s): 3, 2",2.566330275,0.804504587,23,1,0.746603211,0.057901376,0.032899083,0.16259633,1,0.739310641,0.284584443,0.17011086
107,Hard Tit For Tat,2.566330275,0.644841743,72,1,0.630133028,0.014708716,0.080043578,0.275114679,1,0,0.25667306,0
108,Tit For 2 Tats,2.563405963,0.865538991,0,1,0.786238532,0.079300459,0.017584862,0.116876147,1,0.765587891,1,0
109,Tricky Level Punisher,2.563233945,0.809387615,26,1,0.714614679,0.094772936,0.056665138,0.133947248,1,0.888734263,0.033159494,0.019512919
110,Thumper,2.554690367,0.700674312,54.5,1,0.666775229,0.033899083,0.063568807,0.235756881,1,0,0.572200527,0
111,Inverse,2.551284404,0.684357798,70,1,0.65331422,0.031043578,0.068188073,0.247454128,0.956757397,0,0.577662212,0
112,Two Tits For Tat,2.544002294,0.666291284,70,1,0.641905963,0.024385321,0.0715,0.262208716,1,0,0.373255885,0
113,Eventual Cycle Hunter,2.519988532,0.906582569,14,1,0.759802752,0.146779817,0.036529817,0.056887615,0.997157749,0.983229252,0.122239692,0.140864577
114,Second by Tranquilizer,2.49771789,0.669456422,81,1,0.580433486,0.089022936,0.106931193,0.223612385,0.891236455,0.559216504,0.946830858,0.435001944
115,AdaptorBrief,2.48962156,0.600277523,107.5,0.986697248,0.547277523,0.053,0.114169725,0.285552752,0.971441386,0.341030216,0.534516641,0.106524825
116,First by Nydegger,2.484541284,0.952582569,14,1,0.764075688,0.188506881,0.035204128,0.012213303,0.984573473,0.960218427,0.83687033,0.693035714
117,Random Hunter,2.419461009,0.944366972,12.5,1,0.756213303,0.18815367,0.024071101,0.031561927,0.994701254,0.981759122,0.404708159,0.129314002
118,First by Graaskamp: 0.05,2.401594037,0.700057339,102,1,0.538075688,0.161981651,0.121630734,0.178311927,0.930391636,0.786866946,0.849339549,0.3493929
119,Cycle Hunter,2.393360092,0.927940367,11.5,1,0.737348624,0.190591743,0.027222477,0.044837156,0.992326967,0.973263777,0,0
120,UsuallyCooperates,2.388360092,0.956837156,0,1,0.742495413,0.214341743,0.028848624,0.01431422,0.916045657,1,1,1
121,Raider,2.385458716,0.427298165,92.5,0,0.373479358,0.053818807,0.173442661,0.399259174,0.992274186,0.459964321,0.678925918,0.315220402
122,Sneaky Tit For Tat,2.380263761,0.764504587,49,1,0.576325688,0.188178899,0.103139908,0.132355505,0.898503994,0.574329907,0.741362658,0.679192951
123,Defector Hunter,2.377511468,0.988747706,0,1,0.789364679,0.199383028,0.00021789,0.011034404,1,0.985499516,1,0
124,Second by Tester,2.374954128,0.576247706,52.5,0,0.491818807,0.084428899,0.118440367,0.305311927,0.878790625,0.435489953,1,0.367506847
125,AdaptorLong,2.37206422,0.447321101,101,0.994036697,0.337431193,0.109889908,0.202655963,0.350022936,0.938123302,0.016390675,0.01205818,0.320881996
126,Second by Gladstein,2.362511468,0.573800459,55,0,0.490997706,0.082802752,0.11690367,0.309295872,0.879348212,0.431699605,1,0.359529019
127,Hard Prober,2.356892202,0.411924312,81,0,0.353084862,0.05883945,0.176240826,0.411834862,0.883895368,0.450976043,0.514118886,0.353435169
128,Ripoff,2.355229358,0.568811927,60.5,0,0.482591743,0.086220183,0.117763761,0.313424312,0.980149606,0.45008036,1,0.315020998
129,Alternator Hunter,2.353291284,0.977752294,3,1,0.765279817,0.212472477,0.008912844,0.013334862,0.994603175,0.994968553,0,0
130,Cooperator,2.338761468,1,0,1,0.779188073,0.220811927,0,0,1,1,0,0
131,Prober 2,2.336915138,0.714573394,53,0,0.60137844,0.113194954,0.062105505,0.223321101,1,0.619585827,1,0.42883264
132,Second by Colbert,2.333142202,0.80862156,63,1,0.636642202,0.171979358,0.058167431,0.133211009,0.970622021,0.560000164,0.786978749,0.590354255
133,Average Copier,2.310561927,0.642738532,63,0.502752294,0.544864679,0.097873853,0.079300459,0.277961009,0.857011075,0.457760415,0.668029736,0.333582334
134,First by Downing,2.281318807,0.296321101,115,0,0.260197248,0.036123853,0.198211009,0.50546789,0.96190406,0.614651271,0.239909915,0.304852411
135,Willing,2.257465596,0.961461009,18.5,0.505504587,0.734733945,0.226727064,0.002293578,0.036245413,1,1,1,0
136,DoubleResurrection,2.251582569,0.514027523,100.5,1,0.315733945,0.198293578,0.20528211,0.280690367,0.841994637,0,1,0.170599358
137,Adaptive,2.238715596,0.522873853,105.5,1,0.356438073,0.16643578,0.173470183,0.303655963,0.927036088,0.942537147,0.125949814,0.205296446
138,EasyGo,2.226341743,0.917711009,42,0,0.610387615,0.307323394,0.077623853,0.004665138,1,1,0,1
139,Suspicious Tit For Tat,2.217419725,0.54521789,106,0,0.429830275,0.115387615,0.117807339,0.336974771,1,0,1,0
140,Hesitant QLearner,2.212970183,0.861995413,62,0.949082569,0.641896789,0.220098624,0.036837156,0.101167431,0.948818489,0.928183504,0.950489244,0.631412131
141,Cautious QLearner,2.209174312,0.863291284,60.5,0.95,0.642548165,0.220743119,0.036133028,0.100575688,0.95004241,0.925129573,0.950649373,0.639680909
142,Detective,2.208383028,0.433366972,62.5,1,0.362133028,0.071233945,0.138869266,0.427763761,0.776632848,0.405310808,0.72924481,0.253239049
143,Risky QLearner,2.206651376,0.865977064,60,0.949082569,0.640394495,0.225582569,0.036442661,0.097580275,0.949595429,0.933311676,0.952405693,0.638561961
144,Arrogant QLearner,2.205137615,0.860295872,60,0.946330275,0.641451835,0.218844037,0.036529817,0.103174312,0.949089792,0.928608144,0.950392703,0.633819723
145,Remorseful Prober: 0.1,2.198440367,0.468295872,140.5,1,0.348623853,0.119672018,0.154483945,0.377220183,0.898813666,0,0.899189497,0.302126837
146,Prober,2.193681193,0.377291284,79,0,0.305394495,0.071896789,0.164061927,0.458646789,0.837900913,0.440193988,0.706572936,0.268214383
147,Worse and Worse 2,2.18315367,0.311722477,118,1,0.178949541,0.132772936,0.238555046,0.449722477,0.692422416,0.286761989,0.331604675,0.192909872
148,Random Tit for Tat: 0.5,2.179827982,0.522325688,88.5,1,0.328337156,0.193988532,0.179972477,0.297701835,0.734938511,0.236637074,0.855645063,0.299013488
149,Opposite Grudger,2.179288991,0.923869266,38,0,0.695610092,0.228259174,0.004651376,0.071479358,1,1,1,0
150,"First by Feld: 1.0, 0.5, 200",2.173394495,0.367566514,171,1,0.29903211,0.068534404,0.161582569,0.470850917,0.873172642,0,0.791692696,0
151,ZD-Mem2,2.17043578,0.497144495,117.5,1,0.376229358,0.120915138,0.134811927,0.368043578,0.875193829,0.16868045,0.791013977,0.123719941
152,Prober 4,2.164633028,0.224997706,126.5,1,0.182334862,0.042662844,0.209137615,0.565864679,0.556252864,0.323640427,0.449774903,0.161928305
153,Prober 3,2.15896789,0.263915138,127,0,0.186715596,0.077199541,0.21765367,0.518431193,0.991554218,0,0.634594479,0.189192205
154,Worse and Worse,2.145538991,0.898990826,70.5,0.997706422,0.598688073,0.300302752,0.063243119,0.037766055,0.913688584,0.891045479,0.876258673,0.85713265
155,Hard Go By Majority,2.13608945,0.496176606,104.5,0,0.401126147,0.095050459,0.106194954,0.39762844,1,0.765052526,0.787900184,0
156,Knowledgeable Worse and Worse,2.133956422,0.496993119,98,0.993577982,0.279786697,0.217206422,0.197889908,0.305116972,0.735196477,0.572880786,0.47617929,0.302916422
157,ALLCorALLD,2.133451835,0.608256881,81.5,0.608256881,0.472509174,0.135747706,0.07818578,0.313557339,1,1,0,0
158,First by Tullock,2.133348624,0.448527523,149,1,0.375066514,0.073461009,0.114240826,0.437231651,0.818365235,0.580783558,0.617141038,0.185612637
159,Hard Go By Majority: 5,2.132614679,0.509543578,105.5,0,0.419559633,0.089983945,0.096126147,0.394330275,1,0.646560632,0.799656926,0
160,Pun1,2.121766055,0.773408257,53,0,0.519933486,0.253474771,0.084341743,0.14225,1,0.355493036,1,1
161,Stochastic Cooperator,2.115275229,0.558784404,91.5,1,0.374162844,0.18462156,0.138275229,0.302940367,0.933977399,0.234120408,0.260719714,0.423321793
162,Fortress3,2.103738532,0.320766055,97,0,0.133373853,0.187392202,0.25562156,0.423612385,1,0,0,0.462411183
163,Fortress4,2.096341743,0.226236239,105,0,0.083353211,0.142883028,0.267318807,0.506444954,1,0,0,0.300922027
164,Meta Hunter Aggressive: 7 players,2.089392202,0.175243119,118,1,0.09571789,0.079525229,0.244529817,0.580227064,0.744210468,0.740070913,0.156790753,0.075646975
165,Hard Go By Majority: 40,2.075733945,0.46228211,124,0,0.403864679,0.058417431,0.081509174,0.456208716,1,0.773790794,0.746694006,0
166,First by Joss: 0.9,2.070447248,0.407075688,171,1,0.327495413,0.079580275,0.121447248,0.471477064,0.895559234,0,0.899837833,0
167,Naive Prober: 0.1,2.067190367,0.409864679,170.5,1,0.330291284,0.079573394,0.121169725,0.468965596,0.897660616,0,0.899297628,0
168,Calculator,2.062488532,0.308298165,146,1,0.239600917,0.068697248,0.161412844,0.530288991,0.925842608,0,0.6312375,0
169,Cooperator Hunter,2.060366972,0.955091743,40,1,0.615951835,0.339139908,0.04166055,0.003247706,0.960815659,1,0,1
170,Hard Go By Majority: 20,2.059461009,0.449174312,126.5,0,0.398986239,0.050188073,0.078266055,0.472559633,1,0.736654311,0.733052122,0
171,Hard Go By Majority: 10,2.040768349,0.430788991,132,0,0.385954128,0.044834862,0.079644495,0.489566514,1,0.70690894,0.704389993,0
172,SolutionB1,2.033807339,0.919892202,41,0,0.64253211,0.277360092,0.006658257,0.073449541,1,1,0.440157224,0.910541879
173,Cycler CCCDCD,2.030619266,0.67,71,1,0.31928211,0.35071789,0.18616055,0.14383945,0.519118668,0.544105517,1,1
174,Winner21,2.026754587,0.347396789,174,0,0.315747706,0.031649083,0.107644495,0.544958716,1,0,0.553862413,0.235101044
175,"ZD-SET-2: 0.25, 0.0, 2",2.017798165,0.415080275,99,1,0.233204128,0.181876147,0.18212844,0.402791284,0.743573552,0.2480265,0.497883152,0.250027102
176,SolutionB5,2.017316514,0.390802752,156,0,0.328855505,0.061947248,0.105529817,0.503667431,1,0,0.791279499,0
177,Cycler CCCD,2.012213303,0.75,76,1,0.387272936,0.362727064,0.149848624,0.100151376,0.624672009,0.765133353,1,1
178,Stochastic WSLS: 0.05,2.011811927,0.553623853,78,1,0.286956422,0.266667431,0.176612385,0.269763761,0.947565343,0.05253643,0.053412597,0.951423801
179,Cycler CCCCCD,2.00875,0.835,65,1,0.474238532,0.360761468,0.105158257,0.059841743,0.783704852,0.867379744,1,1
180,TF2,2.000997706,0.191513761,171,1,0.159497706,0.032016055,0.177834862,0.630651376,0.517136123,0,0.565453109,0.084883913
181,Cycler CCD,1.977947248,0.67,62.5,1,0.301394495,0.368605505,0.185956422,0.144043578,0.408781744,0.63633614,1,1
182,Meta Winner Memory One: 36 players,1.977683486,0.016816514,175.5,1,0.011422018,0.005394495,0.240837156,0.74234633,0.523874119,0.42155968,0.052295968,0.016788794
183,SelfSteem,1.97,0.470146789,77.5,0.5,0.254995413,0.215151376,0.166534404,0.363318807,0.714889393,0.395576717,0.592862357,0.275474696
184,$\pi$,1.969254587,0.805236239,70.5,1,0.344754587,0.460481651,0.183401376,0.011362385,0.595044412,1,0.886212476,1
185,AntiCycler,1.95956422,0.9,60.5,1,0.534793578,0.365206422,0.064107798,0.035892202,0.847999935,0.871884134,0.9021482,0.987735719
186,Tricky Cooperator,1.948107798,0.828135321,72.5,1,0.40412844,0.424006881,0.14109633,0.030768349,0.88724342,1,0,1
187,ThueMorseInverse,1.945630734,0.5,86,1,0.175766055,0.324233945,0.228610092,0.271389908,0.290211463,0.391671914,0.586496935,0.755005205
188,Alternator,1.938692661,0.5,83.5,1,0.156020642,0.343979358,0.242970183,0.257029817,0,0,1,1
189,$e$,1.938233945,0.787309633,76,1,0.324598624,0.462711009,0.188974771,0.023715596,0.572773642,1,0.75584141,1
190,CollectiveStrategy,1.93603211,0.014690367,200,1,0.013456422,0.001233945,0.228511468,0.756798165,0.535914555,0,0,0.223648657
191,Predator,1.921892202,0.085949541,167,1,0.069133028,0.016816514,0.200155963,0.713894495,0.685008634,0,0.230566443,0.040369961
192,Better and Better,1.921479358,0.100832569,117.5,0.001376147,0.027130734,0.073701835,0.234481651,0.66468578,0.155286585,0.1333525,0.101726383,0.09648117
193,"ZD-Extort-2: 0.1111111111111111, 0.5",1.917408257,0.263811927,181.5,1,0.213821101,0.049990826,0.134988532,0.601199541,0.880434244,0.50659156,0.332340641,0
194,Desperate,1.912477064,0.362353211,87.5,0.516972477,0.054807339,0.307545872,0.276006881,0.361639908,0,0,0,1
195,"ZD-Extort-2 v2: 0.125, 0.5, 1",1.910504587,0.261616972,184.5,1,0.210009174,0.051607798,0.135408257,0.602974771,0.872342456,0.44996278,0.37210546,0
196,ThueMorse,1.904954128,0.5,71,0,0.170802752,0.329197248,0.222458716,0.277541284,0.303526597,0.395851534,0.650602188,0.746997394
197,First by Anonymous,1.903245413,0.500431193,80,0.503669725,0.20187844,0.298552752,0.199548165,0.300020642,0.497208685,0.501521069,0.499091992,0.499390697
198,"ZD-Extort3: 0.11538461538461539, 0.3333333333333333, 1",1.900447248,0.201724771,188.5,1,0.159761468,0.041963303,0.153603211,0.644672018,0.836682456,0.497803611,0.27714942,0
199,UsuallyDefects,1.896295872,0.074020642,151,0,0.025061927,0.048958716,0.223995413,0.701983945,0,0,0,0.264397293
200,Bully,1.896238532,0.590199541,81,0,0.134908257,0.455291284,0.271894495,0.137905963,0,1,0,1
201,TF1,1.894483945,0.094646789,172.5,1,0.067158257,0.027488532,0.197938073,0.707415138,0.431926625,0.623019186,0.385625257,0.083383483
202,Win-Shift Lose-Stay: D,1.894472477,0.541779817,87.5,0,0.203332569,0.338447248,0.205974771,0.252245413,0,1,1,0
203,Cycler DC,1.894036697,0.5,67,0,0.142227064,0.357772936,0.242795872,0.257204128,0,0,1,1
204,Cycler DDC,1.889873853,0.33,105,0,0.080422018,0.249577982,0.244557339,0.425442661,0,0,0.428537473,0.621934382
205,Negation,1.887866972,0.594497706,77.5,0.500917431,0.138440367,0.456057339,0.266502294,0.139,0,1,0,1
206,"ZD-Mischief: 0.1, 0.0, 1",1.886639908,0.094252294,191,1,0.072211009,0.022041284,0.190690367,0.715057339,0.784575223,0.621691054,0.106247717,0
207,Tricky Defector,1.886456422,0.394711009,102.5,0,0.06087156,0.33383945,0.27433945,0.330949541,0,1,0,0.297761956
208,Aggravater,1.883509174,0.077555046,202.5,0,0.076724771,0.000830275,0.18206422,0.740380734,1,0,0.132773591,0
209,$\phi$,1.877522936,0.704488532,66,1,0.231472477,0.473016055,0.22041055,0.075100917,0.454609118,1,0.331176364,1
210,Anti Tit For Tat,1.874759174,0.599731651,72.5,1,0.141288991,0.458442661,0.260894495,0.139373853,0,1,0,1
211,"ZD-Extort-4: 0.23529411764705882, 0.25, 1",1.874506881,0.15993578,190.5,1,0.116655963,0.043279817,0.170192661,0.66987156,0.631776594,0,0.465268895,0
212,Random: 0.5,1.874266055,0.49959633,76.5,0.51559633,0.19721789,0.30237844,0.1975,0.30290367,0.497246192,0.503996534,0.496348648,0.503661975
213,"ZD-Extortion: 0.2, 0.1, 1",1.873635321,0.115777523,193.5,1,0.085805046,0.029972477,0.182830275,0.701392202,0.624995231,0.22231409,0.28420991,0
214,"Gradual Killer: (D, D, D, D, D, C, C)",1.86625,0.574834862,77.5,0,0.419784404,0.155050459,0.044211009,0.380954128,1,0.787015534,0.1602093,0.142861996
215,"Bush Mosteller: 0.5, 0.5, 3.0, 0.5",1.859369266,0.290697248,106,0.496788991,0.126655963,0.164041284,0.19108945,0.518213303,0.52890733,0.27970224,0.289340713,0.264467032
216,Hopeless,1.850768349,0.745366972,68,0.504587156,0.253332569,0.492034404,0.209045872,0.045587156,0,1,1,1
217,Defector,1.835183486,0,203,0,0,0,0.207525229,0.792474771,0,0,0,0
218,Handshake,1.833142202,0.07493578,190,1,0.041892202,0.033043578,0.193307339,0.731756881,0.913719081,0.996028135,0,0.48631184
\end{filecontents*}

==> (inline-3) <==
\begin{filecontents*}{csvs/prof_evolve.csv}
Rank,Name,Median_score,Cooperation_rating,Wins,Initial_C_rate,CC_rate,CD_rate,DC_rate,DD_rate,CC_to_C_rate,CD_to_C_rate,DC_to_C_rate,DD_to_C_rate
0,profevolve,2.88771789,0.792887615,38,1,0.739399083,0.053488532,0.115520642,0.091591743,0.943577803,0.361293283,0.751238552,0.213619864
1,EvolvedLookerUp2\_2\_2,2.878199541,0.745422018,48,1,0.673204128,0.07221789,0.150857798,0.103720183,0.861726579,0.465823662,0.532709428,0.855352844
2,Evolved ANN 5,2.859438073,0.725986239,44,1,0.708442661,0.017543578,0.114295872,0.15971789,1,0.73691114,0,0.399660633
3,Evolved FSM 16,2.857568807,0.71518578,63.5,1,0.628626147,0.086559633,0.172022936,0.112791284,0.825059302,0.593933261,0.538695087,0.336020894
4,Evolved HMM 5,2.855091743,0.753520642,42,1,0.705798165,0.047722477,0.122713303,0.123766055,0.99831661,0.510936802,0.021544718,0.210850038
5,Evolved ANN,2.848635321,0.740720183,44,1,0.722577982,0.018142202,0.10556422,0.153715596,0.986839317,0.836941359,0.473058226,0.063029405
6,Evolved FSM 16 Noise 05,2.839357798,0.73087156,44,1,0.708110092,0.022761468,0.111348624,0.157779817,0.982854749,0.577118455,0.41953766,0.083342126
7,Evolved FSM 4,2.832041284,0.781931193,37,1,0.687901376,0.094029817,0.137119266,0.080949541,0.940325359,0.446303923,0,0.789753259
8,PSO Gambler 2\_2\_2,2.830917431,0.697862385,43.5,1,0.627649083,0.070213303,0.161344037,0.140793578,0.88714929,0.423860725,0.515541346,0.41159675
9,PSO Gambler Mem1,2.825,0.736541284,45.5,1,0.696529817,0.040011468,0.117756881,0.145701835,1,0.518571704,0,0.128431632
10,PSO Gambler 1\_1\_1,2.821926606,0.713323394,50,1,0.680518349,0.032805046,0.123483945,0.163192661,1,0.306545364,0,0.138484352
11,Omega TFT: 3; 8,2.818107798,0.744706422,36.5,1,0.732795872,0.01191055,0.09108945,0.164204128,0.999814381,0.19734375,0.612535597,0.017764818
12,Original Gradual,2.797924312,0.804538991,38,1,0.765825688,0.038713303,0.075594037,0.119866972,1,0.378018523,0.385114259,0.233027765
13,Gradual,2.78712156,0.758362385,47,1,0.737178899,0.021183486,0.082949541,0.158688073,1,0.36815233,0.338537376,0.154902871
14,Winner12,2.778692661,0.694103211,46,1,0.654876147,0.039227064,0.126534404,0.179362385,1,0.439525723,0,0.480611231
15,DoubleCrosser: (D; D),2.772775229,0.690465596,165,1,0.673669725,0.016795872,0.110380734,0.19915367,0.996265364,0.803786627,0.349398346,0
16,PSO Gambler 2\_2\_2 Noise 05,2.772568807,0.73584633,42.5,1,0.678100917,0.057745413,0.119243119,0.14491055,0.846048818,0.522752399,0.756422916,0.413938099
17,Second by Borufsen,2.762431193,0.820853211,19,1,0.778899083,0.041954128,0.061639908,0.117506881,0.998680621,0.172414714,0.80087966,0.127388076
18,"EugineNier: (D,)",2.755240826,0.659665138,181,1,0.652798165,0.006866972,0.113456422,0.22687844,0.996603182,0,0.466670523,0
19,Second by Rowsam,2.753646789,0.743584862,39,1,0.714724771,0.028860092,0.087479358,0.16893578,0.925211547,0.749532601,0.60685625,0.277899258
20,Spiteful Tit For Tat,2.752327982,0.678651376,42,1,0.642126147,0.036525229,0.125899083,0.195449541,1,0,0.73703591,0
21,Second by GraaskampKatzen,2.749942661,0.675100917,45,1,0.664034404,0.011066514,0.107362385,0.217536697,0.995112654,0,0.549303355,0
22,Fool Me Once,2.747568807,0.631883028,55.5,1,0.627362385,0.004520642,0.12466055,0.243456422,1,0.587151842,0,0
23,Forgetful Fool Me Once: 0.05,2.747259174,0.761293578,48,1,0.730559633,0.030733945,0.079077982,0.15962844,1,0.653262835,0.055778254,0.051013224
24,"BackStabber: (D, D)",2.741479358,0.647614679,176,1,0.639486239,0.00812844,0.118130734,0.234254587,0.996728294,0.792075163,0,0
25,Revised Downing,2.740470183,0.796922018,24.5,1,0.738520642,0.058401376,0.080506881,0.122571101,0.982267004,0.773100917,0.530425622,0.202818008
26,AON2,2.734908257,0.680662844,46,1,0.605729358,0.074933486,0.149922018,0.169415138,0.995377886,0.183738538,0,0.466673785
27,Meta Hunter: 6 players,2.727167431,0.628006881,57,1,0.596651376,0.031355505,0.140626147,0.231366972,0.910407072,0.716711667,0.186143105,0.096225759
28,First by Shubik,2.716834862,0.739227064,44,1,0.708729358,0.030497706,0.082447248,0.178325688,1,0,0.303044656,0.233207463
29,Second by Cave,2.716594037,0.812658257,22.5,1,0.773841743,0.038816514,0.051529817,0.135811927,0.999051479,0.409832515,0.777036177,0.111894359
30,MEM2,2.714139908,0.599559633,67,1,0.596061927,0.003497706,0.131405963,0.269034404,0.995385695,0.291214161,0.306328816,0
31,EvolvedLookerUp1_1_1,2.710493119,0.620146789,62.5,1,0.581130734,0.039016055,0.146518349,0.233334862,0.96291315,0,0.862719591,0
32,Second by Kluepfel,2.710229358,0.752720183,27,1,0.724924312,0.027795872,0.073181193,0.174098624,0.977339008,0.340073601,0.613944008,0.105309949
33,NMWE Memory One: 36 players,2.709541284,0.575295872,67.5,1,0.56603211,0.009263761,0.145357798,0.27934633,0.850445445,0.259794141,0.148332363,0.035854162
34,Second by Weiner,2.709334862,0.772594037,33,1,0.749222477,0.02337156,0.057857798,0.169548165,0.999699573,0.248961425,0.704852405,0.002471855
35,Evolved ANN 5 Noise 05,2.707970183,0.567020642,103.5,1,0.479768349,0.087252294,0.209681193,0.223298165,0.8764758,0.854566765,0.659403628,0.341803554
36,"Michaelos: (D,)",2.700229358,0.612827982,182.5,1,0.608901376,0.003926606,0.121850917,0.265321101,0.996584329,0,0.168885538,0
37,Soft Joss: 0.9,2.695974771,0.849644495,0,1,0.784444954,0.065199541,0.047433486,0.102922018,1,0.104954325,1,0.112437341
38,"ZD-GTFT-2: 0.25, 0.5",2.693772936,0.869860092,0,1,0.793373853,0.076486239,0.044816514,0.085323394,1,0.13207353,1,0.256353845
39,GTFT: 0.33,2.684380734,0.899362385,0,1,0.813818807,0.085543578,0.034137615,0.0665,1,0.328966795,1,0.344650031
40,Second by Tideman and Chieruzzi,2.684116972,0.785711009,35.5,1,0.73912844,0.046582569,0.062582569,0.151706422,1,0.318148566,0.632984135,0.152574767
41,"First by Stein and Rapoport: 0.05: (D, D)",2.679483945,0.762020642,173.5,1,0.72631422,0.035706422,0.064488532,0.173490826,0.992412518,0.409557315,0.679305577,0
42,Second by RichardHufford,2.678417431,0.578917431,118,1,0.515811927,0.063105505,0.177481651,0.243600917,0.883172253,0.477582186,0.804044657,0.065891215
43,Grudger,2.675309633,0.563162844,72,1,0.560704128,0.002458716,0.139231651,0.297605505,1,0,0,0
44,Level Punisher,2.675034404,0.739013761,37,1,0.713850917,0.025162844,0.06793578,0.193050459,0.990528691,0.888387693,0.145532398,0
45,Second by WmAdams,2.673784404,0.788389908,13.5,1,0.738238532,0.050151376,0.061869266,0.149740826,1,0.485390534,0.722856081,0.295141591
46,TF3,2.670917431,0.578424312,66.5,1,0.572658257,0.005766055,0.133126147,0.288449541,0.940893286,0.60358101,0.349709138,0.022550192
47,Second by Grofman,2.670779817,0.752756881,40,1,0.731178899,0.021577982,0.057538991,0.189704128,0.987850449,0.730209887,0.359891311,0.031269744
48,"General Soft Grudger: n=1,d=4,c=2",2.669873853,0.818761468,37,1,0.744188073,0.074573394,0.063639908,0.117598624,1,0.432347889,0.288370334,0.318277721
49,Soft Grudger,2.666777523,0.818325688,37,1,0.743577982,0.074747706,0.063424312,0.11825,1,0.430040869,0.293374625,0.313893418
50,Second by Mikkelson,2.661788991,0.798924312,23,1,0.761722477,0.037201835,0.043561927,0.157513761,1,0.777201421,0.433590336,0.150305191
51,Second by Leyvraz,2.655022936,0.865025229,17.5,1,0.781800459,0.083224771,0.043745413,0.091229358,0.940563807,0.442564379,0.809584192,0.508330055
52,Resurrection,2.653692661,0.765807339,14,1,0.706603211,0.059204128,0.074433486,0.159759174,1,0,0.898844609,0
53,"ZD-GEN-2: 0.125, 0.5, 3",2.653348624,0.860841743,7.5,1,0.787676606,0.073165138,0.03753211,0.101626147,1,0.563233221,0.533019248,0.132981652
54,Second by Eatherley,2.649931193,0.893573394,0,1,0.818224771,0.075348624,0.021981651,0.084444954,1,0.55399044,1,0.386541882
55,Firm But Fair,2.648944954,0.865972477,0,1,0.755493119,0.110479358,0.061550459,0.072477064,1,0,1,0.683589718
56,First by Davis: 10,2.645424312,0.578442661,62,1,0.568364679,0.010077982,0.130029817,0.291527523,0.976241235,0.851915076,0,0
57,"Memory Decay: 0.1, 0.03, -2, 1, Tit For Tat, 15",2.645172018,0.757708716,29,1,0.725316514,0.032392202,0.055472477,0.186818807,0.996663177,0.732411852,0.638625123,0.00298711
58,Tit For Tat,2.645114679,0.791355505,0,1,0.726022936,0.065332569,0.064094037,0.144550459,1,0,1,0
59,"Alexei: (D,)",2.641662844,0.783243119,146.5,1,0.718158257,0.065084862,0.067509174,0.149247706,0.995848742,0,0.997743659,0
60,Contrite Tit For Tat,2.641112385,0.788518349,0,1,0.722211009,0.066307339,0.065091743,0.146389908,1,0,1,0
61,Adaptive Tit For Tat: 0.5,2.639162844,0.789600917,0,1,0.723545872,0.066055046,0.06465367,0.145745413,1,0.358832197,1,0
62,GrudgerAlternator,2.638899083,0.780103211,33,1,0.637974771,0.14212844,0.126873853,0.093022936,0.781422153,0,1,1
63,Second by White,2.637247706,0.841025229,0,1,0.78137844,0.059646789,0.033543578,0.125431193,1,0.712004444,1,0
64,Forgiving Tit For Tat,2.636731651,0.79571789,0,1,0.730389908,0.065327982,0.060665138,0.143616972,1,0.503002191,1,0
65,Math Constant Hunter,2.632052752,0.75091055,44,1,0.639022936,0.111887615,0.116550459,0.132538991,0.902821091,0.840244607,0.135617559,0.216932695
66,"Limited Retaliate 3: 0.05, 20",2.631605505,0.625470183,65,1,0.607332569,0.018137615,0.108786697,0.265743119,0.945335797,0,0.064504545,0.055644181
67,First by Grofman,2.626571101,0.894034404,17.5,1,0.78541055,0.108623853,0.040334862,0.065630734,1,0.296432381,0.26944901,1
68,Inverse Punisher,2.626571101,0.634362385,65,1,0.623493119,0.010869266,0.096841743,0.268795872,1,0,0.222706363,0
69,"Limited Retaliate 2: 0.08, 15",2.626433486,0.633071101,66,1,0.608555046,0.024516055,0.108541284,0.258387615,0.951867668,0,0.082345407,0.069215948
70,Doubler,2.625527523,0.822949541,0,1,0.75243578,0.070513761,0.048412844,0.128637615,1,0.735807537,1,0
71,Second by Yamachi,2.623027523,0.797635321,20,1,0.743211009,0.054424312,0.048087156,0.154277523,0.945170259,0.73182453,0.697764555,0.235098128
72,"Limited Retaliate: 0.1, 20",2.621192661,0.634672018,65,1,0.613002294,0.021669725,0.104229358,0.261098624,0.988234195,0,0.087479259,0.047987761
73,Forgiver,2.62059633,0.631327982,63,1,0.622321101,0.009006881,0.09558945,0.273082569,1,0.678636791,0.085544266,0
74,Once Bitten,2.619988532,0.793518349,34,1,0.747295872,0.046222477,0.04275,0.163731651,1,0.740417239,0.093036916,0.065953208
75,"First by Tideman and Chieruzzi: (D, D)",2.61684633,0.702020642,184,1,0.677440367,0.024580275,0.071988532,0.225990826,0.996059161,0.132094917,0.448543141,0
76,Adaptive Pavlov 2011,2.615917431,0.743142202,47.5,1,0.710552752,0.03258945,0.057174312,0.199683486,0.986291317,0.356001172,0.62459712,0.037499523
77,Dynamic Two Tits For Tat,2.615619266,0.842428899,6,1,0.777481651,0.064947248,0.03087156,0.126699541,0.957346469,0.512686741,0.668253118,0.402600742
78,Retaliate 2: 0.08,2.614392202,0.625917431,72,1,0.616756881,0.00916055,0.096896789,0.27718578,1,0,0.071875157,0
79,ShortMem,2.613830275,0.815908257,9,1,0.761311927,0.05459633,0.036518349,0.147573394,0.999960481,0.713606712,0.8265474,0
80,Adaptive Pavlov 2006,2.613050459,0.728809633,49,1,0.700167431,0.028642202,0.060600917,0.21058945,0.980611465,0.282453384,0.615775603,0.100431606
81,Retaliate 3: 0.05,2.61212156,0.604167431,71,1,0.597293578,0.006873853,0.105034404,0.290798165,1,0,0.043841675,0
82,Second by Harrington,2.611731651,0.706043578,76.5,1,0.615683486,0.090360092,0.117043578,0.176912844,0.907925741,0.455249802,0.973789724,0.299677374
83,Second by Getzler,2.611399083,0.78759633,21.5,1,0.743190367,0.044405963,0.041568807,0.170834862,0.96594547,0.378278427,0.710329325,0.151257488
84,Second by Champion,2.609495413,0.887662844,0,1,0.807534404,0.08012844,0.018479358,0.093857798,1,0.744103974,1,0.244919585
85,Forgetful Grudger,2.608658257,0.636176606,71.5,1,0.625323394,0.010853211,0.09187844,0.271944954,1,0,0.111537472,0
86,"Stalker: (D,)",2.607557339,0.849151376,128.5,1,0.781832569,0.067318807,0.027736239,0.123112385,0.974788541,0.66034903,0.821091723,0.155331398
87,Second by Black,2.60456422,0.867130734,0,1,0.796731651,0.070399083,0.020350917,0.112518349,0.976592136,0.732069558,0.736062605,0.317157875
88,Soft Go By Majority: 5,2.604174312,0.793731651,20,1,0.73037844,0.063353211,0.051183486,0.155084862,1,0.710594562,0.637262865,0
89,Soft Go By Majority: 20,2.602373853,0.835252294,16,1,0.772321101,0.062931193,0.029919725,0.134827982,1,0.79188959,0.685532139,0
90,Soft Go By Majority: 10,2.60212156,0.835231651,15,1,0.774211009,0.061020642,0.028243119,0.136525229,1,0.767921065,0.633669832,0
91,Retaliate: 0.1,2.601811927,0.62431422,72,1,0.613126147,0.011188073,0.097238532,0.278447248,1,0,0.093762214,0
92,VeryBad,2.597580275,0.832798165,12,1,0.77287844,0.059919725,0.028316514,0.138885321,0.999941757,0.797680036,0.774099119,0
93,Soft Go By Majority: 40,2.594231651,0.833701835,14,1,0.767786697,0.065915138,0.031135321,0.135162844,1,0.80281276,0.706396815,0
94,Delayed AON1,2.593199541,0.768522936,26,1,0.643066514,0.125456422,0.107786697,0.123690367,0.997598293,0.139409497,0,1
95,Second by Appold,2.58918578,0.787779817,22,1,0.721802752,0.065977064,0.051174312,0.161045872,0.913621874,0.525682417,0.712100428,0.325553117
96,Slow Tit For Two Tats 2,2.58831422,0.819318807,13,1,0.762197248,0.05712156,0.030568807,0.150112385,1,0.770521994,0.388282069,0
97,Nice Average Copier,2.586066514,0.788112385,29.5,1,0.715938073,0.072174312,0.056827982,0.155059633,0.882175095,0.533725601,0.598290376,0.431409071
98,Punisher,2.585951835,0.654488532,69,1,0.637970183,0.016518349,0.081525229,0.263986239,1,0,0.24252622,0
99,Meta Majority Memory One: 36 players,2.584908257,0.76365367,47.5,1,0.713116972,0.050536697,0.051926606,0.184419725,0.995560059,0.088226451,0.884436233,0.035459332
100,Appeaser,2.581869266,0.771777523,22,1,0.645926606,0.125850917,0.103630734,0.124591743,1,0,0,1
101,"Grumpy: Nice, 10, -10",2.581571101,0.874369266,10.5,1,0.784098624,0.090270642,0.025853211,0.099777523,1,0.978180037,0.041900043,0
102,Win-Stay Lose-Shift: C,2.580561927,0.771222477,23,1,0.645678899,0.125543578,0.104483945,0.124293578,1,0,0,1
103,Worse and Worse 3,2.577327982,0.784006881,28,1,0.711745413,0.072261468,0.056605505,0.159387615,0.877317889,0.533743549,0.588918391,0.427813065
104,Soft Go By Majority,2.57690367,0.829050459,16,1,0.744431193,0.084619266,0.043470183,0.127479358,1,0.875616965,0.732754789,0
105,Hard Tit For 2 Tats,2.574942661,0.840048165,0,1,0.772623853,0.067424312,0.024041284,0.13591055,1,0.708432549,0.380298553,0.328075477
106,"N Tit(s) For M Tat(s): 3, 2",2.570538991,0.806550459,23.5,1,0.748727064,0.057823394,0.032928899,0.160520642,1,0.740127415,0.271022321,0.183446984
107,Hard Tit For Tat,2.567477064,0.643355505,71.5,1,0.628644495,0.014711009,0.080431193,0.276213303,1,0,0.249849434,0
108,Tit For 2 Tats,2.564208716,0.866591743,0,1,0.787261468,0.079330275,0.017561927,0.11584633,1,0.768849563,1,0
109,Tricky Level Punisher,2.556444954,0.80708945,27,1,0.710775229,0.09631422,0.057316514,0.135594037,1,0.891381389,0.03445872,0.014283777
110,Thumper,2.549300459,0.700018349,55,1,0.666116972,0.033901376,0.063268349,0.236713303,1,0,0.577576454,0
111,Two Tits For Tat,2.549139908,0.667364679,69,1,0.642850917,0.024513761,0.071683486,0.260951835,1,0,0.375479489,0
112,Inverse,2.542167431,0.682876147,69,1,0.652208716,0.030667431,0.067821101,0.249302752,0.950628304,0,0.578165898,0
113,Eventual Cycle Hunter,2.516238532,0.905068807,14,1,0.757279817,0.147788991,0.037208716,0.057722477,0.997230143,0.983206153,0.117149376,0.150549526
114,AdaptorBrief,2.510665138,0.607387615,108.5,0.98853211,0.554137615,0.05325,0.114944954,0.277667431,0.974329334,0.328779911,0.535539102,0.074605127
115,Second by Tranquilizer,2.502270642,0.673288991,78.5,1,0.583642202,0.089646789,0.105610092,0.221100917,0.893869981,0.563898975,0.943596338,0.420127015
116,First by Nydegger,2.474116972,0.952227064,14.5,1,0.761756881,0.190470183,0.035740826,0.01203211,0.983570855,0.958681244,0.786028954,0.682861013
117,Random Hunter,2.424587156,0.942777523,13,1,0.755309633,0.18746789,0.024337156,0.032885321,0.994737566,0.982891869,0.437167918,0.12487908
118,First by Graaskamp: 0.05,2.401536697,0.701786697,99,1,0.539277523,0.162509174,0.121649083,0.17656422,0.930070085,0.769696334,0.856732316,0.369289487
119,AdaptorLong,2.390321101,0.44371789,105.5,0.992201835,0.333834862,0.109883028,0.207190367,0.349091743,0.93336192,0.013888204,0.014762056,0.320163487
120,Raider,2.388279817,0.428133028,90,0,0.376208716,0.051924312,0.171224771,0.400642202,0.99176607,0.461674549,0.667105394,0.31010655
121,Sneaky Tit For Tat,2.388119266,0.767188073,48.5,1,0.580963303,0.186224771,0.102077982,0.130733945,0.900432964,0.577103919,0.740701792,0.681055471
122,Cycle Hunter,2.387545872,0.930646789,11,1,0.737376147,0.193270642,0.026965596,0.042387615,0.99252453,0.973532265,0,0
123,UsuallyCooperates,2.382075688,0.95640367,0,1,0.74112156,0.21528211,0.029240826,0.014355505,0.915129387,1,1,1
124,Defector Hunter,2.381100917,0.987582569,0,1,0.788720183,0.198862385,0.000204128,0.012213303,1,0.985549766,1,0
125,Second by Tester,2.376341743,0.578676606,54.5,0,0.49609633,0.082580275,0.116922018,0.304401376,0.88020411,0.433638795,1,0.374227112
126,Second by Gladstein,2.374954128,0.57859633,54.5,0,0.496293578,0.082302752,0.116688073,0.304715596,0.880930503,0.440520313,1,0.367840505
127,Alternator Hunter,2.365917431,0.977307339,3,1,0.768970183,0.208337156,0.009126147,0.013566514,0.994121646,0.995873016,0,0
128,Hard Prober,2.357855505,0.416866972,82,0,0.358110092,0.058756881,0.175961009,0.407172018,0.888247367,0.440001425,0.522971306,0.340749784
129,Ripoff,2.354827982,0.570522936,62.5,0,0.486332569,0.084190367,0.11687844,0.312598624,0.971879655,0.461824686,1,0.320226419
130,Average Copier,2.353405963,0.656415138,61,0.498165138,0.563591743,0.092823394,0.077777523,0.265807339,0.858729346,0.465078398,0.670986411,0.339986933
131,Second by Colbert,2.349369266,0.809266055,63,1,0.638165138,0.171100917,0.060348624,0.130385321,0.970881921,0.556634926,0.783378096,0.592541132
132,Prober 2,2.346869266,0.719082569,52.5,0,0.608162844,0.110919725,0.059837156,0.221080275,1,0.647274493,1,0.443046881
133,Cooperator,2.332327982,1,0,1,0.777266055,0.222733945,0,0,1,1,0,0
134,DoubleResurrection,2.262431193,0.51634633,101,1,0.318665138,0.197681193,0.205396789,0.278256881,0.842034458,0,1,0.172528187
135,First by Downing,2.261077982,0.298954128,112.5,0,0.259412844,0.039541284,0.196541284,0.504504587,0.95730576,0.605685299,0.244401141,0.308060627
136,Adaptive,2.255768349,0.524607798,105,1,0.363754587,0.160853211,0.171818807,0.303573394,0.927847283,0.947367073,0.133188902,0.207538927
137,Willing,2.225951835,0.960502294,18.5,0.490825688,0.725300459,0.235201835,0.002364679,0.037133028,1,1,1,0
138,Prober,2.221995413,0.392238532,77,0,0.3215,0.070738532,0.162949541,0.444811927,0.833081958,0.448022445,0.710778268,0.262207966
139,Suspicious Tit For Tat,2.220263761,0.549004587,107,0,0.434938073,0.114066514,0.116516055,0.334479358,1,0,1,0
140,Risky QLearner,2.209942661,0.86012844,62,0.936697248,0.640165138,0.219963303,0.036229358,0.103642202,0.949736933,0.92764866,0.947052492,0.629911063
141,Arrogant QLearner,2.209449541,0.862493119,60,0.951376147,0.641857798,0.220635321,0.036419725,0.101087156,0.949516367,0.929051459,0.95061538,0.642621562
142,Hesitant QLearner,2.208130734,0.860857798,60.5,0.950458716,0.64068578,0.220172018,0.03675,0.102392202,0.94845606,0.923520658,0.951442981,0.634016635
143,Cautious QLearner,2.206548165,0.860130734,61.5,0.95,0.640926606,0.219204128,0.036197248,0.103672018,0.949401982,0.92462807,0.948728039,0.619672315
144,EasyGo,2.204013761,0.921483945,41.5,0,0.611552752,0.309931193,0.073832569,0.004683486,1,1,0,1
145,Detective,2.201639908,0.432020642,65,1,0.362213303,0.069807339,0.137626147,0.430353211,0.777914029,0.409017237,0.72080208,0.258512477
146,Remorseful Prober: 0.1,2.197465596,0.469174312,138,1,0.349399083,0.119775229,0.154463303,0.376362385,0.901517358,0,0.893786765,0.285400114
147,Random Tit for Tat: 0.5,2.189220183,0.524087156,89,1,0.330756881,0.193330275,0.180970183,0.294942661,0.736026412,0.242246473,0.85068501,0.296085851
148,ZD-Mem2,2.18087156,0.504183486,118,1,0.385016055,0.119167431,0.133025229,0.362791284,0.877228382,0.168446549,0.79813751,0.124474651
149,Opposite Grudger,2.17712156,0.921584862,38,0,0.693616972,0.22796789,0.004639908,0.073775229,1,1,1,0
150,Worse and Worse 2,2.176055046,0.311022936,121,1,0.179536697,0.131486239,0.236997706,0.451979358,0.693070481,0.280668651,0.334410574,0.19033285
151,"First by Feld: 1.0, 0.5, 200",2.175447248,0.36658945,170.5,1,0.29871789,0.06787156,0.161233945,0.472176606,0.871890789,0,0.790874802,0
152,Prober 3,2.17293578,0.26425,129,0,0.191087156,0.073162844,0.216704128,0.519045872,0.974232655,0,0.631003791,0.185737322
153,Prober 4,2.163256881,0.226135321,127.5,1,0.184701835,0.041433486,0.207988532,0.565876147,0.558962878,0.322385261,0.440454487,0.162850323
154,Worse and Worse,2.152075688,0.89918578,71,0.999541284,0.599793578,0.299392202,0.063142202,0.037672018,0.91425713,0.888623771,0.875228397,0.865341194
155,Knowledgeable Worse and Worse,2.143566514,0.497605505,95.5,0.993119266,0.28216055,0.215444954,0.197986239,0.304408257,0.737077673,0.567912621,0.467139865,0.304966637
156,Hard Go By Majority: 5,2.139805046,0.51258945,105,0,0.422639908,0.089949541,0.09515367,0.392256881,1,0.663936012,0.798733832,0
157,Stochastic Cooperator,2.132316514,0.560454128,92,1,0.378181193,0.182272936,0.140729358,0.298816514,0.934641812,0.230923672,0.26554829,0.419047205
158,First by Tullock,2.128130734,0.444963303,151,1,0.372924312,0.072038991,0.112834862,0.442201835,0.819769069,0.5812713,0.610393293,0.183095237
159,ALLCorALLD,2.127201835,0.603669725,79.5,0.603669725,0.469428899,0.134240826,0.079293578,0.317036697,1,1,0,0
160,Hard Go By Majority,2.127041284,0.495791284,104,0,0.398793578,0.096997706,0.107080275,0.39712844,1,0.788817125,0.789938789,0
161,Pun1,2.120860092,0.773013761,55,0,0.519380734,0.253633028,0.08434633,0.142639908,1,0.34061556,1,1
162,Fortress3,2.11625,0.327045872,99,0,0.142043578,0.185002294,0.25416055,0.418793578,1,0,0,0.462163202
163,Fortress4,2.099587156,0.230172018,104.5,0,0.087821101,0.142350917,0.266181193,0.503646789,1,0,0,0.301362619
164,Calculator,2.086043578,0.312222477,148.5,1,0.245862385,0.066360092,0.164522936,0.523254587,0.928746585,0,0.617714328,0
165,Hard Go By Majority: 40,2.078084862,0.461908257,125,0,0.404197248,0.057711009,0.080885321,0.457206422,1,0.756514635,0.745692258,0
166,Meta Hunter Aggressive: 7 players,2.077545872,0.174220183,116.5,1,0.093667431,0.080552752,0.242933486,0.58284633,0.739590484,0.736418551,0.15165487,0.075824394
167,Cooperator Hunter,2.065825688,0.956754587,40,1,0.619575688,0.337178899,0.039983945,0.003261468,0.96088886,1,0,1
168,Hard Go By Majority: 20,2.06462156,0.448697248,128.5,0,0.399238532,0.049458716,0.078559633,0.472743119,1,0.719025828,0.731786502,0
169,First by Joss: 0.9,2.062545872,0.409449541,169,1,0.329791284,0.079658257,0.121802752,0.468747706,0.898789519,0,0.901705905,0
170,Naive Prober: 0.1,2.058933486,0.406545872,170.5,1,0.328025229,0.078520642,0.120305046,0.473149083,0.900260115,0,0.895019744,0
171,Hard Go By Majority: 10,2.055057339,0.436612385,132,0,0.391594037,0.045018349,0.078979358,0.484408257,1,0.706457164,0.705727867,0
172,Cycler CCCDCD,2.04287844,0.67,74,1,0.321,0.349,0.187272936,0.142727064,0.518112314,0.544873822,1,1
173,Stochastic WSLS: 0.05,2.042213303,0.55281422,80,1,0.288538991,0.264275229,0.180110092,0.267075688,0.948120784,0.053077998,0.051628896,0.951053878
174,SolutionB1,2.039495413,0.919951835,41,0,0.643327982,0.276623853,0.006678899,0.073369266,1,1,0.456133825,0.905922324
175,Winner21,2.026284404,0.342176606,173.5,0,0.308899083,0.033277523,0.110752294,0.547071101,1,0,0.551782707,0.244733185
176,Cycler CCCD,2.019954128,0.75,76.5,1,0.389052752,0.360947248,0.150887615,0.099112385,0.625266771,0.761577305,1,1
177,SolutionB5,2.01853211,0.389591743,157.5,0,0.3305,0.059091743,0.104323394,0.506084862,1,0,0.790397245,0
178,Cycler CCCCCD,2.01712156,0.835,64,1,0.475655963,0.359344037,0.105683486,0.059316514,0.783626866,0.866872941,1,1
179,TF2,2.006043578,0.194883028,173.5,1,0.163825688,0.031057339,0.177667431,0.627449541,0.512080126,0,0.567176384,0.083706658
180,"ZD-SET-2: 0.25, 0.0, 2",1.991077982,0.413172018,101,1,0.230949541,0.182222477,0.178681193,0.408146789,0.74356824,0.260028292,0.494419487,0.253649471
181,Cycler CCD,1.983876147,0.67,63.5,1,0.303438073,0.366561927,0.18609633,0.14390367,0.406835194,0.637487741,1,1
182,Meta Winner Memory One: 36 players,1.975126147,0.01671789,177,1,0.011385321,0.005332569,0.239389908,0.743892202,0.519441325,0.421815643,0.056162456,0.015827657
183,SelfSteem,1.970332569,0.471509174,79,0.509174312,0.256162844,0.21534633,0.168,0.360490826,0.716346989,0.388069311,0.596382194,0.278116167
184,$\pi$,1.965940367,0.805550459,71.5,1,0.344832569,0.46071789,0.183114679,0.011334862,0.591847456,1,0.882291335,1
185,AntiCycler,1.965550459,0.9,61.5,1,0.536048165,0.363951835,0.064261468,0.035738532,0.847990971,0.872649319,0.903178574,0.987716782
186,Tricky Cooperator,1.956571101,0.826811927,74,1,0.403447248,0.423364679,0.142424312,0.030763761,0.886195554,1,0,1
187,Alternator,1.950917431,0.5,85,1,0.15671789,0.34328211,0.244688073,0.255311927,0,0,1,1
188,$e$,1.939942661,0.787940367,76.5,1,0.325011468,0.462928899,0.188522936,0.023536697,0.575331706,1,0.762150306,1
189,ThueMorseInverse,1.938738532,0.5,86,1,0.175674312,0.324325688,0.228944954,0.271055046,0.290809776,0.392684562,0.585468397,0.756406855
190,Better and Better,1.927649083,0.099922018,117,0.000458716,0.026493119,0.073428899,0.235440367,0.664637615,0.144044798,0.12918897,0.100240584,0.095294414
191,CollectiveStrategy,1.924036697,0.014917431,200,1,0.013711009,0.001206422,0.225139908,0.759942661,0.633137266,0,0,0.251993086
192,"ZD-Extort-2: 0.1111111111111111, 0.5",1.923061927,0.260752294,183.5,1,0.211,0.049752294,0.135550459,0.603697248,0.885061362,0.489732751,0.331796095,0
193,ThueMorse,1.908038991,0.5,71,0,0.170974771,0.329025229,0.223848624,0.276151376,0.303940426,0.397719406,0.64825538,0.748918832
194,"ZD-Extort-2 v2: 0.125, 0.5, 1",1.905688073,0.261162844,184,1,0.211449541,0.049713303,0.135571101,0.603266055,0.86707541,0.434398057,0.373643158,0
195,Predator,1.905550459,0.084364679,165.5,1,0.06731422,0.017050459,0.19778211,0.717853211,0.670272676,0,0.233541874,0.040338204
196,Cycler DC,1.904965596,0.5,68,0,0.143694954,0.356305046,0.244612385,0.255387615,0,0,1,1
197,Bully,1.90358945,0.590399083,81,0,0.134587156,0.455811927,0.272011468,0.13758945,0,1,0,1
198,Win-Shift Lose-Stay: D,1.902603211,0.54043578,87.5,0,0.204600917,0.335834862,0.207192661,0.25237156,0,1,1,0
199,TF1,1.901766055,0.098286697,172,1,0.070206422,0.028080275,0.196944954,0.704768349,0.435206141,0.617687042,0.391719667,0.080979417
200,First by Anonymous,1.901238532,0.498642202,77.5,0.5,0.20034633,0.298295872,0.200711009,0.300646789,0.500511961,0.498018409,0.500416429,0.49936583
201,Cycler DDC,1.899690367,0.33,105.5,0,0.080681193,0.249318807,0.246832569,0.423167431,0,0,0.431434399,0.622995796
202,Random: 0.5,1.898956422,0.49834633,77.5,0.491743119,0.200284404,0.298061927,0.200188073,0.301465596,0.498348139,0.497079446,0.495286532,0.505197286
203,"ZD-Extort3: 0.11538461538461539, 0.3333333333333333, 1",1.898807339,0.203667431,188.5,1,0.160029817,0.043637615,0.154139908,0.642192661,0.845951611,0.523235883,0.262477859,0
204,UsuallyDefects,1.889506881,0.073747706,151,0,0.024788991,0.048958716,0.221860092,0.704392202,0,0,0,0.263590841
205,"ZD-Mischief: 0.1, 0.0, 1",1.885412844,0.096876147,192,1,0.074662844,0.022213303,0.189600917,0.713522936,0.790797538,0.613266494,0.113257843,0
206,Negation,1.885309633,0.594018349,78,0.495412844,0.139422018,0.45459633,0.265977064,0.140004587,0,1,0,1
207,Desperate,1.884529817,0.363944954,88.5,0.478899083,0.055238532,0.308706422,0.27256422,0.363490826,0,0,0,1
208,"ZD-Extort-4: 0.23529411764705882, 0.25, 1",1.882763761,0.162337156,188.5,1,0.118779817,0.043557339,0.170841743,0.666821101,0.645071249,0,0.470834378,0
209,Tricky Defector,1.882752294,0.394256881,100.5,0,0.061548165,0.332708716,0.273059633,0.332683486,0,1,0,0.297751946
210,$\phi$,1.88206422,0.703795872,67,1,0.231724771,0.472071101,0.221142202,0.075061927,0.449583407,1,0.331368745,1
211,Aggravater,1.881192661,0.080667431,203,0,0.079841743,0.000825688,0.181330275,0.738002294,1,0,0.124446417,0
212,"Gradual Killer: (D, D, D, D, D, C, C)",1.880756881,0.575720183,79,0,0.425568807,0.150151376,0.044151376,0.38012844,1,0.78896547,0.164484566,0.145862102
213,"ZD-Extortion: 0.2, 0.1, 1",1.869667431,0.116770642,193.5,1,0.086610092,0.03016055,0.181761468,0.70146789,0.63283968,0.218820317,0.274593038,0
214,Anti Tit For Tat,1.866605505,0.600626147,73,1,0.140924312,0.459701835,0.26034633,0.139027523,0,1,0,1
215,"Bush Mosteller: 0.5, 0.5, 3.0, 0.5",1.866422018,0.29178211,107,0.512844037,0.131119266,0.160662844,0.190513761,0.517704128,0.542043331,0.281207724,0.294789704,0.258368745
216,Hopeless,1.853211009,0.745178899,70,0.496330275,0.253405963,0.491772936,0.208727064,0.046094037,0,1,1,1
217,Handshake,1.829162844,0.07766055,190,1,0.044649083,0.033011468,0.193043578,0.729295872,0.926041906,0.996875223,0,0.457523936
218,Defector,1.816192661,0,202.5,0,0,0,0.204408257,0.795591743,0,0,0,0
\end{filecontents*}

==> (inline-4) <==
\begin{filecontents*}{csvs/thesis_prof_6_prac.csv}
Rank,Name,Median_score,Cooperation_rating,Wins,Initial_C_rate,CC_rate,CD_rate,DC_rate,DD_rate,CC_to_C_rate,CD_to_C_rate,DC_to_C_rate,DD_to_C_rate
0,profevolve6,2.877832569,0.789387615,39,1,0.734646789,0.054740826,0.116674312,0.093938073,0.944375942,0.354692694,0.747013757,0.213943054
1,EvolvedLookerUp2\_2\_2,2.876009174,0.748958716,47.5,1,0.677107798,0.071850917,0.14887156,0.102169725,0.86207556,0.459483184,0.549564181,0.867768243
2,Evolved FSM 16,2.860550459,0.717052752,62.5,1,0.63028211,0.086770642,0.171493119,0.111454128,0.825057521,0.594255653,0.525414445,0.344217795
3,Evolved HMM 5,2.859678899,0.754272936,43,1,0.707798165,0.046474771,0.12281422,0.122912844,0.99779631,0.491229973,0.026873073,0.21083669
4,Evolved ANN 5,2.851983945,0.721713303,44,1,0.70428211,0.017431193,0.114876147,0.16341055,1,0.732154125,0,0.384980706
5,Evolved FSM 16 Noise 05,2.843107798,0.732825688,44,1,0.709768349,0.023057339,0.110740826,0.156433486,0.982499811,0.578785418,0.428872159,0.086073033
6,Evolved ANN,2.842098624,0.73806422,43,1,0.719747706,0.018316514,0.105511468,0.156424312,0.987814054,0.837955985,0.486122255,0.106592723
7,Evolved FSM 4,2.838176606,0.780862385,38.5,1,0.68756422,0.093298165,0.138302752,0.080834862,0.940093366,0.451787837,0,0.789446273
8,PSO Gambler 2\_2\_2,2.831674312,0.697963303,42.5,1,0.627444954,0.070518349,0.161811927,0.140224771,0.882787544,0.423744304,0.511213106,0.421832797
9,PSO Gambler 1\_1\_1,2.821869266,0.714575688,50,1,0.680504587,0.034071101,0.123483945,0.161940367,1,0.324559025,0,0.140055149
10,Omega TFT: 3; 8,2.813612385,0.743238532,36,1,0.73109633,0.012142202,0.091763761,0.164997706,0.999738073,0.215645789,0.618749423,0.053319851
11,PSO Gambler Mem1,2.808555046,0.732639908,47,1,0.692577982,0.040061927,0.117795872,0.14956422,1,0.516991515,0,0.128290602
12,Original Gradual,2.797522936,0.804706422,38,1,0.766256881,0.038449541,0.07590367,0.119389908,1,0.370802449,0.39038544,0.244900411
13,Gradual,2.783497706,0.758619266,47.5,1,0.737456422,0.021162844,0.083392202,0.157988532,1,0.363734363,0.328581143,0.160946607
14,PSO Gambler 2\_2\_2 Noise 05,2.778818807,0.734394495,43,1,0.675740826,0.05865367,0.122204128,0.143401376,0.849681068,0.519998369,0.741228027,0.386469719
15,Winner12,2.776800459,0.693254587,45.5,1,0.653520642,0.039733945,0.127146789,0.179598624,1,0.446290245,0,0.498866596
16,DoubleCrosser: (D; D),2.770963303,0.688649083,167,1,0.671711009,0.016938073,0.110098624,0.201252294,0.996282078,0.804660241,0.42147139,0
17,Second by Borufsen,2.759850917,0.819802752,19,1,0.778263761,0.041538991,0.060883028,0.11931422,0.99880114,0.166940667,0.802718647,0.1267003
18,Second by GraaskampKatzen,2.754506881,0.679759174,44,1,0.668566514,0.011192661,0.107208716,0.21303211,0.9952431,0,0.545564276,0
19,Spiteful Tit For Tat,2.752213303,0.68175,41,1,0.646002294,0.035747706,0.123905963,0.194344037,1,0,0.759082338,0
20,Second by Rowsam,2.752041284,0.746844037,39,1,0.717327982,0.029516055,0.087151376,0.166004587,0.928870014,0.75229447,0.610941192,0.269196827
21,"EugineNier: (D,)",2.751261468,0.658465596,181,1,0.651630734,0.006834862,0.11421789,0.227316514,0.996602562,0,0.470880027,0
22,Revised Downing,2.749380734,0.796344037,26,1,0.739206422,0.057137615,0.08140367,0.122252294,0.98291407,0.7736094,0.496569868,0.207503718
23,Fool Me Once,2.749266055,0.631844037,56,1,0.627321101,0.004522936,0.124933486,0.243222477,1,0.58706761,0,0
24,Forgetful Fool Me Once: 0.05,2.748761468,0.761408257,47.5,1,0.730681193,0.030727064,0.079169725,0.159422018,1,0.652461119,0.057962888,0.055251128
25,"BackStabber: (D, D)",2.745493119,0.649983945,176,1,0.641862385,0.00812156,0.117534404,0.232481651,0.996727839,0.791740939,0,0
26,AON2,2.736100917,0.678724771,46,1,0.603341743,0.075383028,0.151050459,0.170224771,0.99490002,0.190055549,0,0.467274135
27,NMWE Memory One: 36 players,2.718566514,0.570944954,67.5,1,0.56168578,0.009259174,0.151724771,0.277330275,0.844937232,0.266301659,0.152395782,0.04462982
28,First by Shubik,2.71793578,0.738738532,44.5,1,0.708139908,0.030598624,0.082775229,0.178486239,1,0,0.313033186,0.234262854
29,Meta Hunter: 6 players,2.716766055,0.628594037,56,1,0.596655963,0.031938073,0.138942661,0.232463303,0.90970691,0.7247495,0.174062016,0.097790135
30,MEM2,2.715779817,0.599825688,67,1,0.596286697,0.003538991,0.131672018,0.268502294,0.996659589,0.296316223,0.321661435,0
31,Second by Kluepfel,2.713681193,0.754206422,27.5,1,0.725965596,0.028240826,0.074243119,0.171550459,0.977627393,0.350781457,0.603996804,0.076418645
32,Second by Cave,2.713566514,0.812293578,23.5,1,0.773027523,0.039266055,0.052337156,0.135369266,0.998784374,0.412831256,0.780246904,0.139233748
33,Evolved ANN 5 Noise 05,2.709690367,0.564784404,105,1,0.477802752,0.086981651,0.210082569,0.225133028,0.876039214,0.854047389,0.666046698,0.338798809
34,Second by Weiner,2.70456422,0.772832569,33,1,0.749502294,0.023330275,0.057233945,0.169933486,0.999499016,0.240880767,0.709463125,0.004003398
35,"Michaelos: (D,)",2.703658257,0.604536697,182,1,0.600614679,0.003922018,0.126759174,0.268704128,0.996620791,0,0.167215086,0
36,EvolvedLookerUp1_1_1,2.699610092,0.618229358,63,1,0.579807339,0.038422018,0.145302752,0.23646789,0.967030649,0,0.870392428,0
37,"ZD-GTFT-2: 0.25, 0.5",2.699529817,0.873594037,0,1,0.79791055,0.075683486,0.045133028,0.081272936,1,0.132637828,1,0.26092788
38,GTFT: 0.33,2.688600917,0.899603211,0,1,0.814699541,0.08490367,0.033995413,0.066401376,1,0.338350311,1,0.344883843
39,Second by Tideman and Chieruzzi,2.684094037,0.788883028,35,1,0.742013761,0.046869266,0.061958716,0.149158257,1,0.314890483,0.636835315,0.15513043
40,"First by Stein and Rapoport: 0.05: (D, D)",2.679461009,0.7645,173,1,0.728779817,0.035720183,0.064545872,0.170954128,0.992405001,0.404481352,0.675592898,0
41,Second by Grofman,2.678646789,0.755722477,40,1,0.733811927,0.02191055,0.057571101,0.186706422,0.986943459,0.735942041,0.34515869,0.023349816
42,Soft Joss: 0.9,2.675940367,0.842463303,0,1,0.775873853,0.06658945,0.048006881,0.109529817,1,0.103333341,1,0.114614855
43,Level Punisher,2.67581422,0.73968578,36.5,1,0.714811927,0.024873853,0.067995413,0.192318807,0.990385916,0.886774147,0.110810555,0
44,TF3,2.674724771,0.57959633,65.5,1,0.573830275,0.005766055,0.133594037,0.286809633,0.940761986,0.599861503,0.342195378,0.031670868
45,Second by RichardHufford,2.673704128,0.576488532,117,1,0.513458716,0.063029817,0.177571101,0.245940367,0.882456067,0.477206957,0.804228396,0.064351527
46,Grudger,2.673119266,0.560584862,72,1,0.558119266,0.002465596,0.139165138,0.30025,1,0,0,0
47,Second by WmAdams,2.672052752,0.789637615,15,1,0.739149083,0.050488532,0.061454128,0.148908257,1,0.485816241,0.723876319,0.290392249
48,"General Soft Grudger: n=1,d=4,c=2",2.665412844,0.818341743,37,1,0.743536697,0.074805046,0.0635,0.118158257,1,0.430690652,0.288495914,0.313840326
49,Soft Grudger,2.664357798,0.818623853,36,1,0.743848624,0.074775229,0.063098624,0.118277523,1,0.431861281,0.291476462,0.319358048
50,Second by Mikkelson,2.661422018,0.799144495,23,1,0.761779817,0.037364679,0.043623853,0.157231651,1,0.776935132,0.449206722,0.150326288
51,"ZD-GEN-2: 0.125, 0.5, 3",2.657396789,0.864642202,6.5,1,0.792045872,0.07259633,0.036433486,0.098924312,1,0.566209503,0.529393756,0.149610301
52,Second by Leyvraz,2.653772936,0.864231651,17,1,0.781334862,0.082896789,0.043091743,0.092676606,0.940406623,0.440922031,0.801003852,0.503885971
53,Resurrection,2.650860092,0.766002294,14,1,0.707534404,0.05846789,0.073683486,0.16031422,1,0,0.895204465,0
54,Second by Eatherley,2.649357798,0.892048165,0,1,0.817211009,0.074837156,0.021713303,0.086238532,1,0.552239178,1,0.355409083
55,"Alexei: (D,)",2.647729358,0.786665138,148.5,1,0.721011468,0.06565367,0.06812844,0.145206422,0.995727037,0,0.997733446,0
56,Firm But Fair,2.644288991,0.865038991,0,1,0.753864679,0.111174312,0.062,0.072961009,1,0,1,0.67097007
57,Forgiving Tit For Tat,2.64206422,0.796417431,0,1,0.730522936,0.065894495,0.061261468,0.142321101,1,0.484631838,1,0
58,Adaptive Tit For Tat: 0.5,2.641123853,0.789612385,0,1,0.723009174,0.066603211,0.065183486,0.145204128,1,0.33710849,1,0
59,GrudgerAlternator,2.641123853,0.780635321,33,1,0.638256881,0.14237844,0.126263761,0.093100917,0.784267535,0,1,1
60,"Memory Decay: 0.1, 0.03, -2, 1, Tit For Tat, 15",2.641043578,0.754892202,30,1,0.723605505,0.031286697,0.056364679,0.188743119,0.997178623,0.709115088,0.618970086,0.00332263
61,Contrite Tit For Tat,2.640321101,0.788245413,0,1,0.721545872,0.066699541,0.065474771,0.146279817,1,0,1,0
62,Tit For Tat,2.640068807,0.788571101,0,1,0.722522936,0.066048165,0.064816514,0.146612385,1,0,1,0
63,First by Davis: 10,2.637901376,0.576305046,62,1,0.566208716,0.01009633,0.128832569,0.294862385,0.975881721,0.838476594,0,0
64,Second by White,2.636880734,0.840770642,0,1,0.781027523,0.059743119,0.033470183,0.125759174,1,0.714185862,1,0
65,Doubler,2.630883028,0.824009174,0,1,0.753722477,0.070286697,0.048149083,0.127841743,1,0.72785519,1,0
66,"Limited Retaliate 3: 0.05, 20",2.629873853,0.622327982,65.5,1,0.604133028,0.018194954,0.109825688,0.26784633,0.942004456,0,0.066567047,0.055565788
67,"Limited Retaliate 2: 0.08, 15",2.629438073,0.634545872,66.5,1,0.610206422,0.02433945,0.10787156,0.257582569,0.954165644,0,0.084173537,0.070240872
68,Inverse Punisher,2.624208716,0.63603211,64,1,0.625192661,0.01083945,0.096107798,0.267860092,1,0,0.228568675,0
69,Math Constant Hunter,2.623646789,0.753798165,43,1,0.638821101,0.114977064,0.115146789,0.131055046,0.901388417,0.840158043,0.143582105,0.226138107
70,Second by Yamachi,2.621215596,0.800247706,19.5,1,0.744543578,0.055704128,0.047288991,0.152463303,0.948551305,0.739438432,0.711893977,0.230141368
71,First by Grofman,2.620756881,0.893224771,18,1,0.783362385,0.109862385,0.040555046,0.066220183,1,0.274596776,0.285787644,1
72,Forgiver,2.619392202,0.630869266,63,1,0.622240826,0.00862844,0.094665138,0.274465596,1,0.702366008,0.089063891,0
73,"Limited Retaliate: 0.1, 20",2.618245413,0.634261468,66,1,0.612649083,0.021612385,0.103626147,0.262112385,0.988396876,0,0.087852637,0.04805089
74,Once Bitten,2.618004587,0.792334862,35,1,0.74618578,0.046149083,0.043050459,0.164614679,1,0.737927113,0.089715259,0.070624025
75,Retaliate 2: 0.08,2.616754587,0.629412844,71,1,0.620284404,0.00912844,0.096383028,0.274204128,1,0,0.072011293,0
76,ShortMem,2.616433486,0.816541284,8,1,0.76241055,0.054130734,0.036188073,0.147270642,0.99989841,0.717191206,0.818482874,0
77,Second by Champion,2.61581422,0.891119266,0,1,0.811681193,0.079438073,0.018151376,0.090729358,1,0.748230309,1,0.248899321
78,Second by Getzler,2.61537844,0.790926606,23.5,1,0.747188073,0.043738532,0.041534404,0.167538991,0.967263426,0.375414267,0.711272524,0.13491176
79,Adaptive Pavlov 2011,2.615321101,0.743022936,48,1,0.71034633,0.032676606,0.057614679,0.199362385,0.985662856,0.348720318,0.618070191,0.027465988
80,"First by Tideman and Chieruzzi: (D, D)",2.615252294,0.699419725,184,1,0.674793578,0.024626147,0.071947248,0.228633028,0.995997169,0.133997201,0.44553107,0
81,Second by Harrington,2.612557339,0.704995413,76.5,1,0.614770642,0.090224771,0.11681422,0.178190367,0.908140966,0.454042744,0.971331529,0.28916101
82,Dynamic Two Tits For Tat,2.611272936,0.838866972,7,1,0.773490826,0.065376147,0.031133028,0.13,0.956460463,0.510737342,0.647869785,0.379814379
83,Retaliate: 0.1,2.607603211,0.625428899,71,1,0.614302752,0.011126147,0.096534404,0.278036697,1,0,0.09354508,0
84,Adaptive Pavlov 2006,2.606857798,0.724697248,49,1,0.695305046,0.029392202,0.061605505,0.213697248,0.979615507,0.282874205,0.607272831,0.112869991
85,Forgetful Grudger,2.606100917,0.63743578,72,1,0.626559633,0.010876147,0.091256881,0.271307339,1,0,0.109950449,0
86,"Stalker: (D,)",2.605206422,0.849949541,128,1,0.781830275,0.068119266,0.027956422,0.122094037,0.978637653,0.662389863,0.812447544,0.173481493
87,Soft Go By Majority: 10,2.603520642,0.836555046,15,1,0.775681193,0.060873853,0.028401376,0.135043578,1,0.762894681,0.656499319,0
88,Soft Go By Majority: 20,2.603486239,0.832566514,16,1,0.770009174,0.062557339,0.030637615,0.136795872,1,0.787061421,0.673158588,0
89,VeryBad,2.600905963,0.835635321,12,1,0.775422018,0.060213303,0.02803211,0.136332569,0.999952015,0.792866724,0.785861726,0
90,Retaliate 3: 0.05,2.600883028,0.60216055,71.5,1,0.595293578,0.006866972,0.104763761,0.293075688,1,0,0.042843877,0
91,Soft Go By Majority: 5,2.600229358,0.794137615,19,1,0.730536697,0.063600917,0.050827982,0.155034404,1,0.717565152,0.619743726,0
92,Second by Black,2.599713303,0.867105505,0,1,0.796071101,0.071034404,0.020146789,0.112747706,0.978176343,0.728922528,0.744691746,0.322235077
93,Soft Go By Majority: 40,2.594025229,0.831057339,16,1,0.765433486,0.065623853,0.032018349,0.136924312,1,0.797179465,0.666410666,0
94,Delayed AON1,2.591674312,0.768899083,26.5,1,0.643630734,0.125268349,0.107607798,0.123493119,0.997822331,0.149622235,0,1
95,Slow Tit For Two Tats 2,2.591605505,0.821832569,12.5,1,0.764043578,0.057788991,0.030713303,0.147454128,1,0.771130737,0.393487336,0
96,Meta Majority Memory One: 36 players,2.590928899,0.766922018,50.5,1,0.717548165,0.049373853,0.051123853,0.181954128,0.995898337,0.07353448,0.871895238,0.033010809
97,Worse and Worse 3,2.587270642,0.786678899,30.5,1,0.71453211,0.072146789,0.057449541,0.15587156,0.876023051,0.532329573,0.582336585,0.431868542
98,"Grumpy: Nice, 10, -10",2.586823394,0.875506881,11,1,0.785392202,0.090114679,0.026672018,0.097821101,1,0.978293457,0.041900043,0
99,Appeaser,2.585103211,0.770488532,23,1,0.644844037,0.125644495,0.105126147,0.124385321,1,0,0,1
100,Second by Appold,2.583428899,0.786860092,23.5,1,0.719738532,0.06712156,0.052057339,0.161082569,0.915317046,0.524740583,0.715631367,0.322686653
101,Punisher,2.581915138,0.652974771,70,1,0.636300459,0.016674312,0.081791284,0.265233945,1,0,0.236387448,0
102,Nice Average Copier,2.580263761,0.786405963,31,1,0.713905963,0.0725,0.056860092,0.156733945,0.879537012,0.532969903,0.593334237,0.426523079
103,Soft Go By Majority,2.578841743,0.826094037,17,1,0.743447248,0.082646789,0.0445,0.129405963,1,0.878194468,0.734233284,0
104,Hard Tit For 2 Tats,2.576708716,0.840896789,0,1,0.773559633,0.067337156,0.024123853,0.134979358,1,0.701462633,0.383128178,0.30767007
105,Win-Stay Lose-Shift: C,2.575493119,0.77290367,23,1,0.647041284,0.125862385,0.102486239,0.124610092,1,0,0,1
106,"N Tit(s) For M Tat(s): 3, 2",2.567006881,0.804082569,23,1,0.746327982,0.057754587,0.033059633,0.162857798,1,0.738597908,0.278508725,0.16850687
107,Hard Tit For Tat,2.566571101,0.645094037,71,1,0.630442661,0.014651376,0.079970183,0.27493578,1,0,0.249131438,0
108,Tricky Level Punisher,2.56168578,0.808084862,26,1,0.712974771,0.095110092,0.057396789,0.134518349,1,0.885306184,0.037933364,0.012920071
109,Tit For 2 Tats,2.561582569,0.865580275,0,1,0.786178899,0.079401376,0.017605505,0.11681422,1,0.766835334,1,0
110,Thumper,2.554094037,0.700362385,54,1,0.666389908,0.033972477,0.063600917,0.236036697,1,0,0.578393462,0
111,Two Tits For Tat,2.545573394,0.665853211,70,1,0.641353211,0.0245,0.071779817,0.262366972,1,0,0.374006381,0
112,Inverse,2.54016055,0.682944954,70,1,0.652034404,0.03091055,0.068018349,0.249036697,0.953365388,0,0.576416976,0
113,Eventual Cycle Hunter,2.520240826,0.90646789,14,1,0.759692661,0.146775229,0.03665367,0.05687844,0.997157549,0.983229252,0.120548674,0.148843301
114,Second by Tranquilizer,2.503417431,0.673165138,80,1,0.583974771,0.089190367,0.106697248,0.220137615,0.891943127,0.566162224,0.947840587,0.447658361
115,AdaptorBrief,2.492419725,0.603522936,106.5,0.986697248,0.550470183,0.053052752,0.113178899,0.283298165,0.971515225,0.341829994,0.538470955,0.106649624
116,First by Nydegger,2.484483945,0.951623853,14,1,0.762901376,0.188722477,0.036073394,0.012302752,0.983515378,0.957268473,0.806678839,0.698083333
117,Random Hunter,2.422224771,0.945818807,12,1,0.757575688,0.188243119,0.023247706,0.030933486,0.99489291,0.983638604,0.428919699,0.132710904
118,First by Graaskamp: 0.05,2.400768349,0.698848624,101.5,1,0.536986239,0.161862385,0.122701835,0.178449541,0.930676428,0.77767099,0.850113666,0.339967931
119,Raider,2.397545872,0.431220183,90,0,0.377791284,0.053428899,0.172665138,0.396114679,0.992913331,0.465007246,0.665040431,0.320954578
120,Cycle Hunter,2.392912844,0.929261468,10.5,1,0.739071101,0.190190367,0.026355505,0.044383028,0.992552469,0.973240507,0,0
121,UsuallyCooperates,2.386949541,0.956724771,0,1,0.742133028,0.214591743,0.028832569,0.014442661,0.916231542,1,1,1
122,Second by Tester,2.384701835,0.579488532,56,0,0.49634633,0.083142202,0.117788991,0.302722477,0.87663934,0.440780894,1,0.367772126
123,Second by Gladstein,2.380997706,0.581651376,55,0,0.499949541,0.081701835,0.11512156,0.303227064,0.878766759,0.438950092,1,0.373456982
124,Sneaky Tit For Tat,2.379151376,0.766972477,50,1,0.57971789,0.187254587,0.101766055,0.131261468,0.900397074,0.575343243,0.737253003,0.682918433
125,Defector Hunter,2.377477064,0.988747706,0,1,0.789369266,0.19937844,0.00021789,0.011034404,1,0.985499516,1,0
126,AdaptorLong,2.374518349,0.448401376,101.5,0.994036697,0.339330275,0.109071101,0.202821101,0.348777523,0.938130793,0.016438823,0.012047451,0.319893836
127,Hard Prober,2.357844037,0.412986239,82,0,0.355309633,0.057676606,0.175963303,0.411050459,0.883897835,0.443773652,0.514274838,0.36932314
128,Prober 2,2.356456422,0.71683945,54,0,0.606706422,0.110133028,0.061639908,0.221520642,1,0.626048673,1,0.438564287
129,Ripoff,2.353543578,0.568706422,62.5,0,0.483516055,0.085190367,0.11765367,0.313639908,0.973123939,0.447873525,1,0.315706693
130,Alternator Hunter,2.353291284,0.977752294,3,1,0.765279817,0.212472477,0.008912844,0.013334862,0.994603175,0.994968553,0,0
131,Second by Colbert,2.343772936,0.808873853,60,1,0.637387615,0.171486239,0.060362385,0.130763761,0.971540047,0.558845229,0.780424863,0.597220693
132,Cooperator,2.338899083,1,0,1,0.779151376,0.220848624,0,0,1,1,0,0
133,Average Copier,2.31103211,0.643151376,63,0.502752294,0.545123853,0.098027523,0.07941055,0.277438073,0.856772355,0.458726054,0.668663264,0.334312399
134,First by Downing,2.275401376,0.299502294,114,0,0.260626147,0.038876147,0.197020642,0.503477064,0.970034141,0.621614225,0.245743207,0.310905029
135,DoubleResurrection,2.258451835,0.516456422,101.5,1,0.318483945,0.197972477,0.205534404,0.278009174,0.841996728,0,1,0.170599358
136,Adaptive,2.251651376,0.522873853,106.5,1,0.36075,0.162123853,0.173470183,0.303655963,0.927698119,0.942217909,0.125949814,0.205296446
137,Willing,2.238073394,0.963830275,18,0.512385321,0.729896789,0.233933486,0.002270642,0.033899083,1,1,1,0
138,Suspicious Tit For Tat,2.230103211,0.552775229,106.5,0,0.439036697,0.113738532,0.116201835,0.331022936,1,0,1,0
139,EasyGo,2.22603211,0.917683486,42.5,0,0.610360092,0.307323394,0.077651376,0.004665138,1,1,0,1
140,Detective,2.218142202,0.436548165,63.5,1,0.366256881,0.070291284,0.138174312,0.425277523,0.777735162,0.411713129,0.728792362,0.258974546
141,Hesitant QLearner,2.215573394,0.861662844,61,0.952293578,0.642908257,0.218754587,0.036759174,0.101577982,0.949556185,0.925641797,0.949250488,0.634523118
142,Risky QLearner,2.214048165,0.866142202,60,0.952752294,0.643291284,0.222850917,0.036449541,0.097408257,0.949392134,0.930989269,0.955488614,0.637967531
143,Arrogant QLearner,2.209334862,0.860451835,60,0.946330275,0.642525229,0.217926606,0.036516055,0.10303211,0.949036659,0.928655291,0.950558047,0.634730822
144,Cautious QLearner,2.20809633,0.862954128,60,0.943577982,0.642059633,0.220894495,0.036091743,0.100954128,0.949348565,0.928125714,0.950807381,0.635867057
145,Prober,2.205711009,0.38633945,76.5,0,0.316135321,0.070204128,0.161366972,0.452293578,0.839573179,0.439285882,0.703809378,0.262332476
146,Remorseful Prober: 0.1,2.203291284,0.472438073,140,1,0.354396789,0.118041284,0.153332569,0.374229358,0.897606557,0,0.900732371,0.292268005
147,Opposite Grudger,2.183428899,0.924321101,38,0,0.697252294,0.227068807,0.00465367,0.071025229,1,1,1,0
148,Random Tit for Tat: 0.5,2.181731651,0.522616972,86.5,1,0.327513761,0.195103211,0.180637615,0.296745413,0.736511254,0.237302002,0.859407147,0.298468084
149,"First by Feld: 1.0, 0.5, 200",2.181169725,0.369020642,171,1,0.300779817,0.068240826,0.161958716,0.469020642,0.872524564,0,0.79117049,0
150,Worse and Worse 2,2.179770642,0.312747706,117,1,0.180133028,0.132614679,0.238043578,0.449208716,0.689179617,0.285196908,0.331450904,0.192594686
151,Prober 3,2.168199541,0.261603211,129,0,0.186917431,0.07468578,0.217456422,0.520940367,0.96885159,0,0.630330188,0.182554956
152,ZD-Mem2,2.166869266,0.49793578,115.5,1,0.377396789,0.120538991,0.133724771,0.36833945,0.875620243,0.167300444,0.791247089,0.1225181
153,Worse and Worse,2.164369266,0.899479358,71,0.997247706,0.603516055,0.295963303,0.06308945,0.037431193,0.914396309,0.890855894,0.873429633,0.865644756
154,Prober 4,2.158681193,0.231332569,125,1,0.188956422,0.042376147,0.207077982,0.56158945,0.564996826,0.322669356,0.451520413,0.163764112
155,Stochastic Cooperator,2.138394495,0.561444954,93.5,1,0.379084862,0.182360092,0.139146789,0.299408257,0.933988443,0.228298906,0.268202613,0.42065032
156,Hard Go By Majority,2.135573394,0.496016055,105.5,0,0.401020642,0.094995413,0.106229358,0.397754587,1,0.778469611,0.787221251,0
157,Knowledgeable Worse and Worse,2.132740826,0.496729358,99,0.997706422,0.280252294,0.216477064,0.197474771,0.305795872,0.734354987,0.569539269,0.478968782,0.304267633
158,ALLCorALLD,2.131869266,0.608256881,81.5,0.608256881,0.472509174,0.135747706,0.078006881,0.313736239,1,1,0,0
159,Hard Go By Majority: 5,2.13108945,0.509215596,106,0,0.419149083,0.090066514,0.096321101,0.394463303,1,0.64869636,0.79839722,0
160,Pun1,2.124254587,0.773834862,54.5,0,0.521020642,0.25281422,0.083667431,0.142497706,1,0.357188399,1,1
161,First by Tullock,2.122763761,0.44512156,149.5,1,0.372247706,0.072873853,0.112931193,0.441947248,0.818908983,0.584152022,0.616680562,0.197751697
162,Fortress3,2.114610092,0.324038991,98.5,0,0.138206422,0.185832569,0.255408257,0.420552752,1,0,0,0.462566291
163,Fortress4,2.095917431,0.226176606,105,0,0.083256881,0.142919725,0.26728211,0.506541284,1,0,0,0.300981073
164,Meta Hunter Aggressive: 7 players,2.082465596,0.175383028,117,1,0.094637615,0.080745413,0.243236239,0.581380734,0.741697562,0.734039833,0.157351619,0.075915559
165,Naive Prober: 0.1,2.081158257,0.415440367,170,1,0.336188073,0.079252294,0.121779817,0.462779817,0.898579096,0,0.897396534,0
166,Hard Go By Majority: 40,2.074013761,0.464442661,124,0,0.405701835,0.058740826,0.080775229,0.45478211,1,0.772523571,0.749446733,0
167,First by Joss: 0.9,2.069380734,0.410227064,171.5,1,0.33071789,0.079509174,0.121802752,0.467970183,0.891872888,0,0.904523907,0
168,Hard Go By Majority: 20,2.063853211,0.451837156,127.5,0,0.402027523,0.049809633,0.077894495,0.470268349,1,0.754388238,0.729845129,0
169,Calculator,2.062270642,0.309516055,146,1,0.24158945,0.067926606,0.16071789,0.529766055,0.925916184,0,0.628429822,0
170,Cooperator Hunter,2.053738532,0.955300459,41,1,0.614977064,0.340323394,0.041458716,0.003240826,0.960858313,1,0,1
171,Hard Go By Majority: 10,2.041662844,0.429694954,133.5,0,0.384919725,0.044775229,0.079637615,0.490667431,1,0.713770949,0.704556241,0
172,Cycler CCCDCD,2.037844037,0.67,72,1,0.32096789,0.34903211,0.186802752,0.143197248,0.518212678,0.544609251,1,1
173,SolutionB1,2.036295872,0.918548165,41,0,0.643020642,0.275527523,0.006635321,0.074816514,1,1,0.441306007,0.915434135
174,Winner21,2.030688073,0.346213303,173,0,0.313091743,0.03312156,0.110348624,0.543438073,1,0,0.554609465,0.240105149
175,Cycler CCCCCD,2.021525229,0.835,65,1,0.477587156,0.357412844,0.105997706,0.059002294,0.78407162,0.866431687,1,1
176,Stochastic WSLS: 0.05,2.019357798,0.554183486,77.5,1,0.289009174,0.265174312,0.177811927,0.268004587,0.94861063,0.052363913,0.05526248,0.950451671
177,SolutionB5,2.017259174,0.391318807,157.5,0,0.33131422,0.060004587,0.104119266,0.504561927,1,0,0.784990553,0
178,Cycler CCCD,2.016662844,0.75,76,1,0.387938073,0.362061927,0.150667431,0.099332569,0.625137938,0.762998273,1,1
179,TF2,2.009885321,0.195353211,171.5,1,0.164256881,0.03109633,0.177727064,0.626919725,0.520912366,0,0.567969512,0.084237583
180,"ZD-SET-2: 0.25, 0.0, 2",2.003405963,0.414254587,99.5,1,0.231348624,0.182905963,0.181676606,0.404068807,0.745703782,0.252175433,0.497569904,0.252488149
181,Cycler CCD,1.980538991,0.67,62.5,1,0.302541284,0.367458716,0.18590367,0.14409633,0.407062938,0.639352553,1,1
182,Meta Winner Memory One: 36 players,1.978084862,0.016699541,175.5,1,0.011334862,0.005364679,0.239614679,0.74368578,0.52499914,0.415313266,0.050750155,0.017598245
183,$\pi$,1.968566514,0.80471789,71,1,0.343892202,0.460825688,0.183988532,0.011293578,0.596162377,1,0.880197447,1
184,SelfSteem,1.967006881,0.470651376,77,0.517431193,0.25531422,0.215337156,0.167637615,0.361711009,0.714302083,0.392423148,0.590925875,0.276741385
185,AntiCycler,1.960733945,0.9,60.5,1,0.535183486,0.364816514,0.064107798,0.035892202,0.848242095,0.871832853,0.9021482,0.987735719
186,ThueMorseInverse,1.952190367,0.5,84.5,1,0.176587156,0.323412844,0.22987844,0.27012156,0.292261917,0.393940999,0.58558019,0.757674262
187,Alternator,1.951146789,0.5,84.5,1,0.157144495,0.342855505,0.245240826,0.254759174,0,0,1,1
188,Tricky Cooperator,1.95059633,0.828155963,72,1,0.403951835,0.424204128,0.14109633,0.030747706,0.886809151,1,0,1
189,$e$,1.939288991,0.786681193,76,1,0.323857798,0.462823394,0.189555046,0.023763761,0.578237929,1,0.764826162,1
190,Better and Better,1.921181193,0.100832569,117.5,0.001376147,0.02712844,0.073704128,0.234362385,0.664805046,0.155070814,0.133411784,0.101910137,0.096429111
191,CollectiveStrategy,1.917924312,0.014775229,199.5,1,0.013548165,0.001227064,0.224481651,0.760743119,0.576742501,0,0,0.241332911
192,"ZD-Extort-2 v2: 0.125, 0.5, 1",1.916100917,0.262793578,184.5,1,0.211809633,0.050983945,0.136174312,0.60103211,0.869281728,0.435620282,0.370532778,0
193,Desperate,1.915401376,0.362025229,87.5,0.516513761,0.05478211,0.307243119,0.276655963,0.361318807,0,0,0,1
194,Predator,1.914690367,0.086883028,167.5,1,0.069779817,0.017103211,0.197646789,0.715470183,0.68357789,0,0.233664361,0.040349469
195,"ZD-Extort-2: 0.1111111111111111, 0.5",1.911112385,0.261605505,182,1,0.211965596,0.049639908,0.132965596,0.605428899,0.884846502,0.506995761,0.340026134,0
196,ThueMorse,1.909850917,0.5,70,0,0.17133945,0.32866055,0.223642202,0.276357798,0.302019606,0.396844454,0.648538283,0.748969765
197,Cycler DC,1.906502294,0.5,68,0,0.143360092,0.356639908,0.245036697,0.254963303,0,0,1,1
198,First by Anonymous,1.90641055,0.500288991,79,0.500917431,0.202036697,0.298252294,0.199637615,0.300073394,0.499436917,0.50178015,0.497944555,0.498658161
199,Win-Shift Lose-Stay: D,1.903899083,0.540428899,88.5,0,0.204447248,0.335981651,0.207059633,0.252511468,0,1,1,0
200,"ZD-Extort3: 0.11538461538461539, 0.3333333333333333, 1",1.900275229,0.202169725,188,1,0.16059633,0.041573394,0.155169725,0.64266055,0.837509193,0.496358274,0.276186914,0
201,UsuallyDefects,1.899598624,0.074178899,152,0,0.025020642,0.049158257,0.225206422,0.700614679,0,0,0,0.265749532
202,Bully,1.896238532,0.590199541,81,0,0.134908257,0.455291284,0.271894495,0.137905963,0,1,0,1
203,Tricky Defector,1.895974771,0.392646789,102,0,0.061669725,0.330977064,0.274568807,0.332784404,0,1,0,0.297313828
204,Random: 0.5,1.895584862,0.500240826,73.5,0.497247706,0.198623853,0.301616972,0.198449541,0.301309633,0.496248812,0.502864975,0.503638931,0.503606906
205,TF1,1.894277523,0.094990826,173.5,1,0.067504587,0.027486239,0.196518349,0.708490826,0.432530912,0.619443171,0.385362242,0.081350149
206,Cycler DDC,1.892626147,0.33,105,0,0.080422018,0.249577982,0.245286697,0.424713303,0,0,0.428554027,0.622527827
207,"ZD-Mischief: 0.1, 0.0, 1",1.888600917,0.095566514,191,1,0.073442661,0.022123853,0.189954128,0.714479358,0.790209285,0.616053934,0.114052671,0
208,Aggravater,1.881123853,0.077555046,202.5,0,0.076724771,0.000830275,0.18146789,0.740977064,1,0,0.132773591,0
209,"Gradual Killer: (D, D, D, D, D, C, C)",1.88081422,0.574834862,79,0,0.424236239,0.150598624,0.044711009,0.380454128,1,0.785614086,0.158497499,0.141909209
210,Negation,1.88065367,0.594261468,77.5,0.503669725,0.138954128,0.455307339,0.266211009,0.139527523,0,1,0,1
211,$\phi$,1.879243119,0.704472477,66,1,0.23162156,0.472850917,0.220412844,0.075114679,0.455007543,1,0.330981948,1
212,Anti Tit For Tat,1.874667431,0.599754587,72.5,1,0.141266055,0.458488532,0.260894495,0.139350917,0,1,0,1
213,"ZD-Extort-4: 0.23529411764705882, 0.25, 1",1.872327982,0.162245413,188,1,0.119172018,0.043073394,0.171321101,0.666433486,0.630621781,0,0.469564857,0
214,"ZD-Extortion: 0.2, 0.1, 1",1.871880734,0.115355505,194.5,1,0.085456422,0.029899083,0.183220183,0.701424312,0.627485394,0.21916004,0.26975058,0
215,"Bush Mosteller: 0.5, 0.5, 3.0, 0.5",1.858302752,0.290899083,106.5,0.496788991,0.126809633,0.16408945,0.191071101,0.518029817,0.528632142,0.279472933,0.289874627,0.264623456
216,Hopeless,1.852958716,0.745387615,68,0.49266055,0.253247706,0.492139908,0.20881422,0.045798165,0,1,1,1
217,Defector,1.83087156,0,203,0,0,0,0.206802752,0.793197248,0,0,0,0
218,Handshake,1.81581422,0.075389908,190,1,0.042341743,0.033048165,0.189357798,0.735252294,0.915097247,0.996187009,0,0.468324802
\end{filecontents*}

==> (inline-5) <==
\begin{filecontents*}{csvs/profparams.csv}
Rank,Name,Median_score,Cooperation_rating,Wins,Initial_C_rate,CC_rate,CD_rate,DC_rate,DD_rate,CC_to_C_rate,CD_to_C_rate,DC_to_C_rate,DD_to_C_rate
0,prof352,2.897009132,0.79280137,38,1,0.73960274,0.05319863,0.116990868,0.090207763,0.939517942,0.36081258,0.749944986,0.212468318
1,EvolvedLookerUp2\_2\_2,2.878059361,0.74966895,48,1,0.678812785,0.070856164,0.148586758,0.101744292,0.86270078,0.456299351,0.572661581,0.861934636
2,prof351,2.874326484,0.765821918,40,1,0.683200913,0.082621005,0.147506849,0.086671233,0.909435637,0.272000236,0.510164385,0.780872591
3,Evolved FSM 16,2.859223744,0.719347032,62.5,1,0.633849315,0.085497717,0.170004566,0.110648402,0.828825459,0.600883304,0.530033542,0.342249585
4,Evolved ANN 5,2.856426941,0.726232877,44,1,0.709271689,0.016961187,0.113700913,0.16006621,1,0.730559469,0,0.394454079
5,Evolved HMM 5,2.854600457,0.754557078,42.5,1,0.706874429,0.047682648,0.120936073,0.124506849,0.994974378,0.503835332,0.04153764,0.206202064
6,Evolved ANN,2.84533105,0.739913242,44,1,0.721817352,0.01809589,0.105294521,0.154792237,0.987420078,0.839587316,0.465668909,0.147485533
7,PSO Gambler 2\_2\_2,2.842716895,0.697689498,44,1,0.628557078,0.06913242,0.162860731,0.139449772,0.878034495,0.424028187,0.511300331,0.414106013
8,Evolved FSM 16 Noise 05,2.840673516,0.732319635,44,1,0.709390411,0.022929224,0.11090411,0.156776256,0.983281214,0.577021662,0.424622935,0.089109083
9,Evolved FSM 4,2.837614155,0.783625571,37.5,1,0.691150685,0.092474886,0.136598174,0.079776256,0.940840573,0.450617647,0,0.78940619
10,PSO Gambler Mem1,2.829360731,0.743251142,46.5,1,0.705011416,0.038239726,0.113732877,0.143015982,1,0.527481624,0,0.125865792
11,PSO Gambler 1\_1\_1,2.822111872,0.709789954,50.5,1,0.676086758,0.033703196,0.124742009,0.165468037,1,0.302586509,0,0.130119457
12,Omega TFT: 3; 8,2.818025114,0.743931507,37,1,0.732025114,0.011906393,0.091002283,0.16506621,0.999687784,0.191437742,0.612701088,0.011242893
13,Original Gradual,2.796712329,0.804700913,38.5,1,0.766173516,0.038527397,0.075614155,0.119684932,1,0.372658381,0.388166434,0.245128187
14,Gradual,2.790171233,0.762171233,47,1,0.741262557,0.020908676,0.082212329,0.155616438,1,0.368225316,0.349693185,0.159368953
15,PSO Gambler 2\_2\_2 Noise 05,2.778321918,0.735600457,43,1,0.677773973,0.057826484,0.120648402,0.143751142,0.846966159,0.514824038,0.72579832,0.388750922
16,Winner12,2.773207763,0.694840183,46,1,0.654817352,0.040022831,0.126616438,0.178543379,1,0.457958574,0,0.496581244
17,DoubleCrosser: (D; D),2.771541096,0.689034247,168.5,1,0.672703196,0.01633105,0.110755708,0.200210046,0.996289945,0.799943276,0.377838959,0
18,Second by Borufsen,2.759737443,0.820744292,19,1,0.779349315,0.041394977,0.060484018,0.118771689,0.998754068,0.165285234,0.806537586,0.125887696
19,Second by Rowsam,2.758299087,0.74833105,39,1,0.719289954,0.029041096,0.086593607,0.165075342,0.93006787,0.749674032,0.617137972,0.272639586
20,"EugineNier: (D,)",2.755125571,0.661527397,182,1,0.654719178,0.006808219,0.113057078,0.225415525,0.996571543,0,0.478913489,0
21,Forgetful Fool Me Once: 0.05,2.75076484,0.762671233,47.5,1,0.732351598,0.030319635,0.079783105,0.157545662,1,0.646628577,0.052305353,0.050796422
22,Spiteful Tit For Tat,2.750742009,0.682358447,41,1,0.646641553,0.035716895,0.123936073,0.193705479,1,0,0.760454428,0
23,Second by GraaskampKatzen,2.746746575,0.675436073,46,1,0.664232877,0.011203196,0.107687215,0.216876712,0.995369443,0,0.544075477,0
24,Fool Me Once,2.743527397,0.632146119,55.5,1,0.627627854,0.004518265,0.123687215,0.244166667,1,0.590801887,0,0
25,Revised Downing,2.742968037,0.799974886,25,1,0.741931507,0.058043379,0.079267123,0.120757991,0.983921351,0.769165004,0.507069447,0.245573105
26,"BackStabber: (D, D)",2.742420091,0.648657534,177,1,0.640557078,0.008100457,0.117869863,0.233472603,0.996722954,0.791938998,0,0
27,AON2,2.739383562,0.682664384,45,1,0.608372146,0.074292237,0.149383562,0.167952055,0.994795935,0.183736728,0,0.466892365
28,Second by Kluepfel,2.725582192,0.760618721,27,1,0.732257991,0.028360731,0.072472603,0.166908676,0.978305495,0.353903056,0.609718095,0.086830843
29,First by Shubik,2.723710046,0.740260274,44,1,0.709876712,0.030383562,0.083189498,0.176550228,1,0,0.300772746,0.232507215
30,MEM2,2.722431507,0.60276484,68,1,0.599239726,0.003525114,0.131502283,0.265732877,0.996660595,0.292157505,0.311839873,0
31,Evolved ANN 5 Noise 05,2.720456621,0.572856164,103.5,1,0.484819635,0.08803653,0.209538813,0.217605023,0.876866645,0.852774342,0.662930494,0.356281599
32,Second by Cave,2.719863014,0.815333333,21,1,0.77709589,0.038237443,0.050164384,0.134502283,0.998450505,0.415639147,0.765007713,0.124972228
33,Meta Hunter: 6 players,2.718424658,0.629851598,56,1,0.597997717,0.031853881,0.138305936,0.231842466,0.914461595,0.724262496,0.169706908,0.097200532
34,NMWE Memory One: 36 players,2.712100457,0.573570776,68,1,0.564684932,0.008885845,0.147502283,0.278926941,0.852272832,0.267497402,0.142741057,0.036028402
35,Second by Weiner,2.703949772,0.771340183,33,1,0.748121005,0.023219178,0.057712329,0.170947489,0.99944484,0.239585566,0.706848369,0.027778413
36,"Michaelos: (D,)",2.702956621,0.609673516,183.5,1,0.605968037,0.003705479,0.124242009,0.266084475,0.996609288,0,0.164037103,0
37,EvolvedLookerUp1_1_1,2.701038813,0.624082192,62,1,0.584214612,0.03986758,0.142810502,0.233107306,0.96515671,0,0.886299341,0
38,"ZD-GTFT-2: 0.25, 0.5",2.691655251,0.868358447,0,1,0.791673516,0.076684932,0.044785388,0.086856164,1,0.131669701,1,0.263463823
39,Soft Joss: 0.9,2.691472603,0.850059361,0,1,0.785050228,0.065009132,0.047107306,0.102833333,1,0.105369201,1,0.111673256
40,Second by Tideman and Chieruzzi,2.685753425,0.789890411,34.5,1,0.743426941,0.04646347,0.06152968,0.148579909,1,0.313982742,0.630953502,0.157698671
41,"First by Stein and Rapoport: 0.05: (D, D)",2.682762557,0.766479452,174.5,1,0.731173516,0.035305936,0.063863014,0.169657534,0.992025349,0.399135389,0.675626191,0
42,Second by RichardHufford,2.681426941,0.581175799,118.5,1,0.518344749,0.06283105,0.176157534,0.242666667,0.882939788,0.474024105,0.808785787,0.065471216
43,Second by Grofman,2.679885845,0.757625571,40,1,0.735773973,0.021851598,0.057442922,0.184931507,0.988060844,0.727624463,0.350464272,0.016605264
44,GTFT: 0.33,2.679828767,0.898358447,0,1,0.812700913,0.085657534,0.033584475,0.068057078,1,0.325667975,1,0.348486601
45,Level Punisher,2.679394977,0.741614155,36,1,0.716570776,0.025043379,0.067223744,0.1911621,0.990435157,0.889681144,0.195239328,0
46,Grudger,2.677237443,0.566497717,71,1,0.564054795,0.002442922,0.137107306,0.296394977,1,0,0,0
47,Second by WmAdams,2.676255708,0.790372146,14,1,0.73960274,0.050769406,0.062027397,0.147600457,1,0.48610802,0.729993115,0.286672434
48,TF3,2.675502283,0.579059361,67,1,0.573269406,0.005789954,0.13336758,0.287573059,0.937899118,0.598649895,0.365846426,0.030112896
49,"General Soft Grudger: n=1,d=4,c=2",2.671689498,0.82053653,36,1,0.746769406,0.073767123,0.062993151,0.11647032,1,0.428822756,0.289680573,0.326071967
50,Soft Grudger,2.671050228,0.819783105,36,1,0.745461187,0.074321918,0.06280137,0.117415525,1,0.442788123,0.296802935,0.317585023
51,Second by Mikkelson,2.663926941,0.801712329,23,1,0.76440411,0.037308219,0.043627854,0.154659817,1,0.780393271,0.42965658,0.143150245
52,Resurrection,2.655057078,0.76873516,14,1,0.709920091,0.058815068,0.073308219,0.157956621,1,0,0.893694117,0
53,First by Davis: 10,2.652625571,0.578817352,63,1,0.568755708,0.010061644,0.130691781,0.290490868,0.975664909,0.843487603,0,0
54,Second by Leyvraz,2.652431507,0.865031963,17,1,0.782573059,0.082458904,0.043417808,0.091550228,0.940303995,0.437730488,0.805997047,0.512618168
55,"ZD-GEN-2: 0.125, 0.5, 3",2.651803653,0.861748858,8,1,0.788616438,0.07313242,0.037253425,0.100997717,1,0.552586648,0.518858489,0.150958415
56,Firm But Fair,2.645616438,0.866196347,0,1,0.755739726,0.110456621,0.061794521,0.072009132,1,0,1,0.671605771
57,"Alexei: (D,)",2.645216895,0.785926941,149,1,0.721251142,0.064675799,0.067152968,0.146920091,0.995823412,0,0.997483591,0
58,"Memory Decay: 0.1, 0.03, -2, 1, Tit For Tat, 15",2.643778539,0.759707763,29,1,0.727513699,0.032194064,0.054748858,0.185543379,0.996730344,0.692082807,0.642314599,0.003003636
59,Contrite Tit For Tat,2.643755708,0.79103653,0,1,0.725440639,0.06559589,0.064390411,0.144573059,1,0,1,0
60,Second by Eatherley,2.643150685,0.893392694,0,1,0.817815068,0.075577626,0.021716895,0.084890411,1,0.552151075,1,0.375077602
61,Adaptive Tit For Tat: 0.5,2.642751142,0.79097032,0,1,0.724646119,0.066324201,0.064910959,0.144118721,1,0.391142211,1,0
62,GrudgerAlternator,2.642043379,0.7818379,33,1,0.640506849,0.14133105,0.125515982,0.092646119,0.786119574,0,1,1
63,Forgiving Tit For Tat,2.638504566,0.79560274,0,1,0.730573059,0.06502968,0.060575342,0.143821918,1,0.425968521,1,0
64,Tit For Tat,2.637191781,0.788171233,0,1,0.722789954,0.065381279,0.0641621,0.147666667,1,0,1,0
65,Second by White,2.636244292,0.841803653,0,1,0.781424658,0.060378995,0.033465753,0.124730594,1,0.714395362,1,0
66,"Limited Retaliate 3: 0.05, 20",2.635353881,0.629239726,65,1,0.61136758,0.017872146,0.108157534,0.26260274,0.945054478,0,0.065474777,0.055735488
67,Forgiver,2.627146119,0.63710274,62,1,0.628340183,0.008762557,0.095200913,0.267696347,1,0.662993135,0.089074741,0
68,Doubler,2.626666667,0.820426941,0,1,0.750545662,0.069881279,0.048196347,0.131376712,1,0.728701856,1,0
69,"Limited Retaliate 2: 0.08, 15",2.625399543,0.635401826,66,1,0.611018265,0.024383562,0.106755708,0.257842466,0.955365834,0,0.086254019,0.069449544
70,Second by Champion,2.624714612,0.892721461,0,1,0.814118721,0.07860274,0.018127854,0.089150685,1,0.742834178,1,0.240381125
71,Inverse Punisher,2.622922374,0.635255708,64,1,0.624477169,0.010778539,0.096212329,0.268531963,1,0,0.226061418,0
72,"Limited Retaliate: 0.1, 20",2.622465753,0.635465753,66,1,0.61389726,0.021568493,0.103942922,0.260591324,0.987675417,0,0.085699092,0.048323011
73,Math Constant Hunter,2.61826484,0.753308219,44,1,0.637216895,0.116091324,0.115552511,0.131139269,0.902068407,0.846324085,0.135373218,0.222981158
74,Second by Yamachi,2.618116438,0.799340183,19,1,0.743851598,0.055488584,0.046794521,0.153865297,0.947240058,0.734494416,0.719426279,0.26802429
75,Retaliate 3: 0.05,2.617910959,0.606844749,71,1,0.599961187,0.006883562,0.105038813,0.288116438,1,0,0.043756877,0
76,Adaptive Pavlov 2011,2.617671233,0.74496347,47,1,0.712465753,0.032497717,0.056541096,0.198495434,0.986194345,0.336093987,0.623756019,0.033881216
77,Second by Harrington,2.616426941,0.707442922,76,1,0.617287671,0.090155251,0.116486301,0.176070776,0.908148073,0.454782722,0.974606626,0.29366792
78,Retaliate 2: 0.08,2.61609589,0.629189498,71.5,1,0.620070776,0.009118721,0.096232877,0.274577626,1,0,0.072020994,0
79,"First by Tideman and Chieruzzi: (D, D)",2.615821918,0.701283105,186,1,0.676666667,0.024616438,0.071828767,0.226888128,0.996071949,0.138864074,0.446651757,0
80,First by Grofman,2.61510274,0.893189498,17.5,1,0.782621005,0.110568493,0.040011416,0.066799087,1,0.290171442,0.293696765,1
81,Once Bitten,2.614783105,0.789972603,34,1,0.74430137,0.045671233,0.043011416,0.167015982,1,0.738700958,0.091874665,0.105106661
82,ShortMem,2.614509132,0.816557078,9.5,1,0.762073059,0.054484018,0.036769406,0.146673516,0.999879928,0.707341324,0.811922126,0
83,Adaptive Pavlov 2006,2.611164384,0.726835616,49,1,0.698760274,0.028075342,0.060255708,0.212908676,0.978871577,0.302954762,0.627636863,0.091242026
84,Dynamic Two Tits For Tat,2.610890411,0.8421621,7,1,0.777378995,0.064783105,0.030493151,0.127344749,0.957679003,0.511604964,0.650491971,0.382875095
85,Meta Majority Memory One: 36 players,2.607009132,0.773442922,50,1,0.724550228,0.048892694,0.050945205,0.175611872,0.996356259,0.079101686,0.879903761,0.042724276
86,Second by Getzler,2.606746575,0.786849315,20.5,1,0.743926941,0.042922374,0.040321918,0.172828767,0.96595729,0.372903904,0.717821192,0.13874933
87,Forgetful Grudger,2.606164384,0.637771689,72,1,0.626954338,0.010817352,0.091294521,0.27093379,1,0,0.108048637,0
88,"Stalker: (D,)",2.605011416,0.848171233,130,1,0.781079909,0.067091324,0.027390411,0.124438356,0.979660205,0.658193367,0.8139191,0.170828307
89,Soft Go By Majority: 5,2.604828767,0.795799087,19.5,1,0.732616438,0.063182648,0.050744292,0.153456621,1,0.715188357,0.620535701,0
90,VeryBad,2.60456621,0.832990868,12.5,1,0.773726027,0.05926484,0.028757991,0.138251142,0.999955767,0.791070251,0.767108875,0
91,Soft Go By Majority: 20,2.604509132,0.836958904,15.5,1,0.774207763,0.062751142,0.029652968,0.133388128,1,0.793003522,0.678616046,0
92,Soft Go By Majority: 10,2.604155251,0.837472603,14.5,1,0.7765,0.060972603,0.028187215,0.134340183,1,0.768456223,0.638794958,0
93,Retaliate: 0.1,2.602031963,0.624365297,71.5,1,0.613244292,0.011121005,0.096554795,0.279079909,1,0,0.093594824,0
94,Second by Black,2.600913242,0.86540411,0,1,0.795020548,0.070383562,0.020326484,0.114269406,0.976335282,0.730717788,0.72655151,0.323082485
95,Delayed AON1,2.597385845,0.770869863,26.5,1,0.646728311,0.124141553,0.106778539,0.122351598,0.997818798,0.138239214,0,1
96,Slow Tit For Two Tats 2,2.594760274,0.823360731,12,1,0.766262557,0.057098174,0.030050228,0.146589041,1,0.770232061,0.3824291,0
97,Soft Go By Majority: 40,2.593584475,0.833175799,15,1,0.767022831,0.066152968,0.031442922,0.135381279,1,0.805404643,0.650366629,0
98,Punisher,2.587454338,0.656027397,69,1,0.639506849,0.016520548,0.080712329,0.263260274,1,0,0.232273983,0
99,Worse and Worse 3,2.586952055,0.787319635,27.5,1,0.71373516,0.073584475,0.058146119,0.154534247,0.873593944,0.524665792,0.58560232,0.420810817
100,Appeaser,2.581655251,0.772084475,23,1,0.646420091,0.125664384,0.103520548,0.124394977,1,0,0,1
101,"Grumpy: Nice, 10, -10",2.581347032,0.875865297,10.5,1,0.785130137,0.09073516,0.025796804,0.0983379,1,0.978287616,0.041900043,0
102,Soft Go By Majority,2.580958904,0.826762557,16,1,0.744059361,0.082703196,0.043920091,0.129317352,1,0.868465087,0.749895972,0
103,Nice Average Copier,2.578630137,0.785739726,32,1,0.712077626,0.0736621,0.05753653,0.156723744,0.878293815,0.529639545,0.591831478,0.437007582
104,Second by Appold,2.578184932,0.788328767,22,1,0.723246575,0.065082192,0.050292237,0.161378995,0.913207362,0.52177511,0.717634218,0.310258731
105,Win-Stay Lose-Shift: C,2.576917808,0.77290411,22,1,0.646410959,0.126493151,0.10186758,0.125228311,1,0,0,1
106,Hard Tit For 2 Tats,2.576894977,0.840691781,0,1,0.774073059,0.066618721,0.023694064,0.135614155,1,0.711429075,0.383793478,0.288959508
107,"N Tit(s) For M Tat(s): 3, 2",2.574965753,0.808748858,24,1,0.751043379,0.057705479,0.032906393,0.158344749,1,0.742611886,0.276271287,0.159186646
108,Tit For 2 Tats,2.570410959,0.868664384,0,1,0.789468037,0.079196347,0.017561644,0.113773973,1,0.767175997,1,0
109,Hard Tit For Tat,2.565251142,0.64536758,71.5,1,0.630792237,0.014575342,0.079513699,0.275118721,1,0,0.245055995,0
110,Tricky Level Punisher,2.56206621,0.810027397,27.5,1,0.714792237,0.09523516,0.056958904,0.133013699,1,0.890674332,0.040774427,0.01350935
111,Thumper,2.552248858,0.700278539,55,1,0.666598174,0.033680365,0.063050228,0.236671233,1,0,0.578067748,0
112,Two Tits For Tat,2.549189498,0.668027397,70,1,0.64356621,0.024461187,0.071972603,0.26,1,0,0.374836203,0
113,Inverse,2.544623288,0.685139269,70,1,0.654438356,0.030700913,0.067787671,0.247073059,0.954281123,0,0.583832237,0
114,AdaptorBrief,2.518584475,0.610593607,106,0.990410959,0.558746575,0.051847032,0.112687215,0.276719178,0.972566484,0.343928985,0.548081016,0.075360173
115,Eventual Cycle Hunter,2.516666667,0.904246575,14,1,0.757561644,0.146684932,0.036995434,0.058757991,0.99723407,0.983314567,0.112461278,0.139851954
116,Second by Tranquilizer,2.508618721,0.674783105,81,1,0.5836621,0.091121005,0.106420091,0.218796804,0.890308463,0.57443515,0.947333728,0.406772369
117,First by Nydegger,2.487579909,0.952885845,14,1,0.765326484,0.187559361,0.035452055,0.0116621,0.983601687,0.956033858,0.834410593,0.705237854
118,Random Hunter,2.412180365,0.944143836,13,1,0.755308219,0.188835616,0.023703196,0.032152968,0.994968459,0.982070014,0.443298198,0.134325928
119,Raider,2.404554795,0.430187215,88.5,0,0.376440639,0.053746575,0.175940639,0.393872146,0.989798428,0.461019962,0.674580628,0.312638947
120,First by Graaskamp: 0.05,2.398493151,0.698863014,100,1,0.535760274,0.16310274,0.121938356,0.17919863,0.930297833,0.779599246,0.853383243,0.34631559
121,UsuallyCooperates,2.392796804,0.956401826,0,1,0.743650685,0.212751142,0.029173516,0.014424658,0.915589173,1,1,1
122,Second by Tester,2.390045662,0.582901826,56,0,0.500949772,0.081952055,0.116931507,0.300166667,0.881656534,0.44040032,1,0.364947658
123,Cycle Hunter,2.389509132,0.928652968,11.5,1,0.736607306,0.192045662,0.027522831,0.043824201,0.992598599,0.973037347,0,0
124,Second by Gladstein,2.38347032,0.583143836,53,0,0.500394977,0.082748858,0.115986301,0.300869863,0.8843406,0.439456269,1,0.375337324
125,Defector Hunter,2.375878995,0.987579909,0,1,0.788531963,0.199047945,0.000207763,0.012212329,1,0.985525262,1,0
126,AdaptorLong,2.37283105,0.435031963,107.5,0.988584475,0.324872146,0.110159817,0.209150685,0.355817352,0.939913663,0.019086137,0.014137997,0.315174775
127,Sneaky Tit For Tat,2.368949772,0.765454338,49,1,0.57626484,0.189189498,0.102015982,0.13252968,0.898719086,0.577574853,0.731564587,0.680400516
128,Alternator Hunter,2.362865297,0.977853881,3,1,0.768226027,0.209627854,0.00886758,0.013278539,0.994312796,0.995597484,0,0
129,Prober 2,2.354360731,0.727461187,52,0,0.612815068,0.114646119,0.060061644,0.212477169,1,0.65588387,1,0.435203745
130,Hard Prober,2.351118721,0.415100457,83,0,0.355769406,0.05933105,0.175438356,0.409461187,0.876595021,0.449795403,0.51684995,0.35971993
131,Ripoff,2.346723744,0.569440639,62.5,0,0.48446347,0.084977169,0.116710046,0.313849315,0.970422909,0.456943128,1,0.303912327
132,Second by Colbert,2.340285388,0.806518265,61.5,1,0.632767123,0.173751142,0.062086758,0.131394977,0.970716609,0.559289681,0.779331293,0.599094895
133,Cooperator,2.337431507,1,0,1,0.778515982,0.221484018,0,0,1,1,0,0
134,Average Copier,2.323504566,0.648525114,59,0.510502283,0.552899543,0.095625571,0.077906393,0.273568493,0.856708925,0.459538847,0.665867634,0.33463725
135,First by Downing,2.275262557,0.299031963,113,0,0.260673516,0.038358447,0.196342466,0.504625571,0.977852904,0.619943853,0.234705797,0.305363875
136,Willing,2.267328767,0.963054795,18.5,0.506849315,0.741276256,0.221778539,0.002296804,0.034648402,1,1,1,0
137,DoubleResurrection,2.261210046,0.516378995,103,1,0.318990868,0.197388128,0.205098174,0.278522831,0.841941835,0,1,0.171151879
138,Adaptive,2.243105023,0.519328767,108.5,1,0.358285388,0.161043379,0.171721461,0.308949772,0.925560997,0.945902163,0.14548234,0.209543825
139,Suspicious Tit For Tat,2.229052511,0.551372146,107.5,0,0.438166667,0.113205479,0.115666667,0.332961187,1,0,1,0
140,EasyGo,2.218687215,0.918942922,42,0,0.608248858,0.310694064,0.076383562,0.004673516,1,1,0,1
141,Detective,2.209748858,0.435045662,64.5,1,0.364716895,0.070328767,0.137860731,0.427093607,0.778592965,0.411013322,0.726287975,0.237567252
142,Prober,2.206312785,0.38369863,78.5,0,0.312757991,0.070940639,0.16296347,0.4533379,0.834902296,0.442375063,0.712265481,0.274106971
143,Remorseful Prober: 0.1,2.202203196,0.471650685,141,1,0.3513379,0.120312785,0.155707763,0.372641553,0.898222851,0,0.899573484,0.293232429
144,Risky QLearner,2.198093607,0.865358447,59.5,0.948858447,0.640232877,0.225125571,0.03630137,0.098340183,0.949159918,0.929965382,0.951761106,0.636391365
145,Hesitant QLearner,2.196267123,0.863719178,62.5,0.947488584,0.641328767,0.222390411,0.035901826,0.100378995,0.950413461,0.922518246,0.952252542,0.611082287
146,Cautious QLearner,2.195011416,0.859449772,60.5,0.953881279,0.63759589,0.221853881,0.035924658,0.104625571,0.950307616,0.920989124,0.952251101,0.627544829
147,Random Tit for Tat: 0.5,2.192796804,0.523906393,87,1,0.328152968,0.195753425,0.181310502,0.294783105,0.737913765,0.233251502,0.856088887,0.298780324
148,Arrogant QLearner,2.190205479,0.859438356,59,0.949315068,0.635659817,0.223778539,0.036116438,0.104445205,0.950593754,0.926986335,0.949892432,0.630481471
149,Opposite Grudger,2.184783105,0.924308219,38,0,0.697038813,0.227269406,0.004652968,0.071038813,1,1,1,0
150,Worse and Worse 2,2.18359589,0.311534247,120,1,0.179682648,0.131851598,0.238194064,0.450271689,0.690234611,0.283386453,0.336341262,0.191847612
151,"First by Feld: 1.0, 0.5, 200",2.182648402,0.369123288,171.5,1,0.300006849,0.069116438,0.161650685,0.469226027,0.871987116,0,0.795031078,0
152,ZD-Mem2,2.180742009,0.497573059,120.5,1,0.376847032,0.120726027,0.136267123,0.366159817,0.875106378,0.169105458,0.795873091,0.118386767
153,Prober 3,2.1675,0.264675799,130.5,0,0.191280822,0.073394977,0.215945205,0.519378995,0.987634743,0,0.62907379,0.188204633
154,Prober 4,2.16336758,0.224659817,128,1,0.184894977,0.03976484,0.208705479,0.566634703,0.554369703,0.32077165,0.435789872,0.163639837
155,Stochastic Cooperator,2.158047945,0.566858447,95.5,1,0.388216895,0.178641553,0.140123288,0.293018265,0.932892851,0.232355199,0.265420518,0.423999361
156,Worse and Worse,2.15097032,0.899767123,70,0.997716895,0.600127854,0.299639269,0.062979452,0.037253425,0.912420377,0.889309302,0.877373817,0.877075915
157,Hard Go By Majority,2.150547945,0.50773516,105,0,0.4111621,0.096573059,0.10576484,0.3865,1,0.783487543,0.789679083,0
158,Hard Go By Majority: 5,2.143424658,0.51586758,107,0,0.426634703,0.089232877,0.094872146,0.389260274,1,0.643780328,0.800693955,0
159,First by Tullock,2.138607306,0.450424658,153,1,0.376833333,0.073591324,0.114547945,0.435027397,0.820763022,0.593832539,0.620884073,0.203458004
160,Pun1,2.131221461,0.774671233,57,0,0.522851598,0.251819635,0.084057078,0.141271689,1,0.347305635,1,1
161,Knowledgeable Worse and Worse,2.125742009,0.496995434,99,0.998173516,0.279429224,0.21756621,0.196910959,0.306093607,0.734025461,0.571241212,0.471535817,0.299434633
162,Fortress3,2.116689498,0.328429224,99,0,0.143426941,0.185002283,0.253260274,0.418310502,1,0,0,0.46258884
163,ALLCorALLD,2.114691781,0.6,82,0.6,0.469557078,0.130442922,0.078949772,0.321050228,1,1,0,0
164,Fortress4,2.095114155,0.225317352,106,0,0.083034247,0.142283105,0.26753653,0.507146119,1,0,0,0.300761778
165,Meta Hunter Aggressive: 7 players,2.082648402,0.174061644,117,1,0.093584475,0.080477169,0.243728311,0.582210046,0.74629793,0.736642856,0.159641432,0.074837647
166,Hard Go By Majority: 40,2.082557078,0.465577626,126,0,0.40752968,0.058047945,0.081515982,0.452906393,1,0.75189348,0.748649756,0
167,Calculator,2.074942922,0.307324201,146,1,0.240931507,0.066392694,0.164093607,0.528582192,0.930622501,0,0.614480956,0
168,Naive Prober: 0.1,2.066689498,0.409086758,172,1,0.329509132,0.079577626,0.121495434,0.469417808,0.897067501,0,0.895524383,0
169,First by Joss: 0.9,2.064726027,0.409684932,173,1,0.330671233,0.079013699,0.121269406,0.469045662,0.897419808,0,0.898105309,0
170,Cooperator Hunter,2.055296804,0.956136986,41,1,0.614643836,0.341493151,0.040605023,0.003257991,0.959655597,1,0,1
171,Hard Go By Majority: 20,2.054531963,0.445990868,129.5,0,0.39663242,0.049358447,0.078164384,0.475844749,1,0.752533803,0.730958454,0
172,Cycler CCCDCD,2.048413242,0.67,73,1,0.321723744,0.348276256,0.188173516,0.141826484,0.518782039,0.545572115,1,1
173,Hard Go By Majority: 10,2.048333333,0.433997717,133,0,0.389757991,0.044239726,0.078792237,0.487210046,1,0.702716868,0.708286355,0
174,Winner21,2.034748858,0.343981735,175.5,0,0.309420091,0.034561644,0.11323516,0.542783105,1,0,0.55269703,0.237913842
175,SolutionB1,2.028652968,0.921952055,41,0,0.640107306,0.281844749,0.006641553,0.071406393,1,1,0.445027789,0.915711846
176,SolutionB5,2.02836758,0.393614155,157.5,0,0.33443379,0.059180365,0.104399543,0.501986301,1,0,0.78801334,0
177,Stochastic WSLS: 0.05,2.024360731,0.552100457,82,1,0.286577626,0.265522831,0.178899543,0.269,0.94753847,0.05069253,0.05109578,0.951117048
178,Cycler CCCD,2.02359589,0.75,75.5,1,0.389493151,0.360506849,0.151294521,0.098705479,0.625668016,0.761804905,1,1
179,Cycler CCCCCD,2.022248858,0.835,64.5,1,0.477073059,0.357926941,0.10606621,0.05893379,0.784848847,0.865888099,1,1
180,TF2,2.010650685,0.195684932,174.5,1,0.163440639,0.032244292,0.178449772,0.625865297,0.522312318,0,0.566418068,0.088207689
181,"ZD-SET-2: 0.25, 0.0, 2",2.006689498,0.41543379,99.5,1,0.232568493,0.182865297,0.180216895,0.404349315,0.749424224,0.252401699,0.509379264,0.251455573
182,SelfSteem,1.975068493,0.471568493,79.5,0.493607306,0.256531963,0.21503653,0.168664384,0.359767123,0.717824089,0.390537578,0.596588703,0.27689154
183,Cycler CCD,1.973538813,0.67,63,1,0.301504566,0.368495434,0.184710046,0.145289954,0.410260828,0.636920344,1,1
184,Meta Winner Memory One: 36 players,1.973413242,0.016778539,176,1,0.01147032,0.005308219,0.239961187,0.743260274,0.522781936,0.413667473,0.053134552,0.018186596
185,$\pi$,1.958139269,0.805625571,71,1,0.34269863,0.462926941,0.183013699,0.011360731,0.592239309,1,0.878093964,1
186,Alternator,1.953344749,0.5,86,1,0.157114155,0.342885845,0.245694064,0.254305936,0,0,1,1
187,AntiCycler,1.952180365,0.9,61,1,0.532561644,0.367438356,0.063687215,0.036312785,0.851054975,0.872225202,0.901278778,0.98731969
188,Tricky Cooperator,1.949486301,0.827940639,74,1,0.402844749,0.42509589,0.141273973,0.030785388,0.884429472,1,0,1
189,ThueMorseInverse,1.948287671,0.5,85,1,0.176109589,0.323890411,0.229171233,0.270828767,0.300366155,0.389553286,0.585915995,0.757312694
190,$e$,1.944977169,0.786899543,78,1,0.323031963,0.46386758,0.189333333,0.023767123,0.574298638,1,0.756673049,1
191,"ZD-Extort-2: 0.1111111111111111, 0.5",1.933219178,0.269906393,181.5,1,0.218680365,0.051226027,0.136018265,0.594075342,0.882647481,0.519002025,0.336510989,0
192,CollectiveStrategy,1.929954338,0.014947489,201,1,0.013748858,0.00119863,0.225915525,0.759136986,0.588738008,0,0,0.223712166
193,Better and Better,1.929006849,0.100557078,119,0.002739726,0.027157534,0.073399543,0.236047945,0.663394977,0.152517845,0.130608187,0.10130834,0.097190051
194,Cycler DC,1.926050228,0.5,70,0,0.145118721,0.354881279,0.247091324,0.252908676,0,0,1,1
195,Desperate,1.916107306,0.360173516,88.5,0.497260274,0.053152968,0.307020548,0.280248858,0.359577626,0,0,0,1
196,"ZD-Extort-2 v2: 0.125, 0.5, 1",1.909840183,0.263776256,184,1,0.212068493,0.051707763,0.136721461,0.599502283,0.869407197,0.438828697,0.374110601,0
197,Predator,1.909383562,0.087477169,167,1,0.069671233,0.017805936,0.197584475,0.714938356,0.685359701,0,0.235321711,0.04000548
198,Random: 0.5,1.908789954,0.500803653,80.5,0.5,0.200257991,0.300545662,0.200406393,0.298789954,0.495070318,0.500145716,0.501336757,0.503783008
199,ThueMorse,1.905353881,0.5,69.5,0,0.170481735,0.329518265,0.2231621,0.2768379,0.306598483,0.393726109,0.649830979,0.747169073
200,TF1,1.903744292,0.096413242,173.5,1,0.068305936,0.028107306,0.199052511,0.704534247,0.426326733,0.621972013,0.387138185,0.0824606
201,Win-Shift Lose-Stay: D,1.899988584,0.54176484,88,0,0.204413242,0.337351598,0.207054795,0.251180365,0,1,1,0
202,First by Anonymous,1.898413242,0.500034247,77.5,0.506392694,0.200410959,0.299623288,0.198614155,0.301351598,0.503568833,0.498072963,0.502776518,0.505081086
203,Bully,1.894748858,0.591789954,82,0,0.133908676,0.457881279,0.271276256,0.13693379,0,1,0,1
204,Cycler DDC,1.894098174,0.33,106,0,0.079936073,0.250063927,0.24556621,0.42443379,0,0,0.432245349,0.618205906
205,UsuallyDefects,1.893299087,0.075703196,152,0,0.025652968,0.050050228,0.224207763,0.700089041,0,0,0,0.26825088
206,Aggravater,1.892420091,0.081986301,204,0,0.081171233,0.000815068,0.183136986,0.734876712,1,0,0.12811465,0
207,"ZD-Mischief: 0.1, 0.0, 1",1.884280822,0.09683105,193.5,1,0.074136986,0.022694064,0.190141553,0.713027397,0.792344351,0.635514959,0.107401574,0
208,"ZD-Extort3: 0.11538461538461539, 0.3333333333333333, 1",1.883652968,0.20002968,188.5,1,0.156860731,0.04316895,0.154107306,0.645863014,0.839766529,0.502047881,0.259048834,0
209,Tricky Defector,1.880958904,0.396228311,101.5,0,0.061205479,0.335022831,0.27366895,0.33010274,0,1,0,0.298081422
210,"ZD-Extort-4: 0.23529411764705882, 0.25, 1",1.880913242,0.162098174,190.5,1,0.118424658,0.043673516,0.171958904,0.665942922,0.637320414,0,0.460642142,0
211,"ZD-Extortion: 0.2, 0.1, 1",1.878253425,0.117817352,194.5,1,0.086885845,0.030931507,0.184931507,0.697251142,0.628565126,0.228369939,0.279007007,0
212,"Gradual Killer: (D, D, D, D, D, C, C)",1.86946347,0.582390411,78,0,0.425689498,0.156700913,0.04360274,0.374006849,1,0.792099588,0.159233767,0.139238886
213,"Bush Mosteller: 0.5, 0.5, 3.0, 0.5",1.868755708,0.293885845,106.5,0.499086758,0.131239726,0.162646119,0.191269406,0.514844749,0.539740568,0.279301212,0.293553552,0.263697858
214,Negation,1.867317352,0.597150685,76,0.493607306,0.136461187,0.460689498,0.265737443,0.137111872,0,1,0,1
215,$\phi$,1.865502283,0.70602968,67,1,0.230365297,0.475664384,0.219246575,0.074723744,0.45176434,1,0.327862206,1
216,Anti Tit For Tat,1.860468037,0.602922374,73.5,1,0.138894977,0.464027397,0.260084475,0.136993151,0,1,0,1
217,Hopeless,1.830593607,0.749294521,68.5,0.494520548,0.249248858,0.500045662,0.207636986,0.043068493,0,1,1,1
218,Handshake,1.823139269,0.074616438,192,1,0.042773973,0.031842466,0.193458904,0.731924658,0.922884306,0.993847989,0,0.453776662
219,Defector,1.822237443,0,203.5,0,0,0,0.206038813,0.793961187,0,0,0,0
\end{filecontents*}
\begin{filecontents*}{csvs/pre.csv}
Rank,Name,Median_score,Cooperation_rating,Wins,Initial_C_rate,CC_rate,CD_rate,DC_rate,DD_rate,CC_to_C_rate,CD_to_C_rate,DC_to_C_rate,DD_to_C_rate
0,Evolved ANN 5,2.82287234,0.715508511,45,1,0.698034043,0.017474468,0.110253191,0.174238298,1,0.728801532,0,0.343467711
1,EvolvedLookerUp2\_2\_2,2.820904255,0.748529787,49,1,0.665525532,0.083004255,0.143112766,0.108357447,0.864273295,0.463128234,0.570746432,0.869979075
2,Evolved HMM 5,2.815585106,0.747438298,45.5,1,0.695782979,0.051655319,0.119595745,0.132965957,0.996818531,0.49413042,0.027249593,0.207744982
3,Evolved ANN,2.813638298,0.727455319,46,1,0.709265957,0.018189362,0.102897872,0.169646809,0.984011866,0.840631681,0.449759919,0.053217508
4,Evolved FSM 16,2.81256383,0.719651064,66,1,0.624019149,0.095631915,0.164691489,0.115657447,0.833526664,0.58413346,0.51264177,0.372761551
5,Evolved FSM 16 Noise 05,2.801978723,0.720344681,46,1,0.697397872,0.022946809,0.107317021,0.172338298,0.981508924,0.574979729,0.428431361,0.078731207
6,PSO Gambler 2\_2\_2,2.79812766,0.695557447,45,1,0.621738298,0.073819149,0.157314894,0.14712766,0.88244865,0.398785489,0.476631188,0.415040159
7,PSO Gambler 1\_1\_1,2.7925,0.705823404,52.5,1,0.671629787,0.034193617,0.119680851,0.174495745,1,0.309177377,0,0.137375123
8,PSO Gambler Mem1,2.790702128,0.730940426,46,1,0.688461702,0.042478723,0.112914894,0.156144681,1,0.520976348,0,0.125593487
9,Omega TFT: 3; 8,2.787212766,0.73046383,39,1,0.718657447,0.011806383,0.09033617,0.1792,0.999831003,0.192489227,0.615966023,0.009001
10,Evolved FSM 4,2.785382979,0.783378723,38,1,0.679689362,0.103689362,0.132555319,0.084065957,0.938233728,0.449303497,0,0.798321874
11,DBS: 0.75; 3; 4; 3; 5,2.772531915,0.738025532,34,1,0.709559574,0.028465957,0.094940426,0.167034043,0.987718784,0.787651447,0.37137392,0.167405589
12,Original Gradual,2.759978723,0.791589362,40,1,0.750655319,0.040934043,0.074455319,0.133955319,1,0.385258705,0.38784699,0.235073162
13,Gradual,2.754829787,0.746719149,49,1,0.7252,0.021519149,0.081385106,0.171895745,1,0.370844121,0.329026432,0.151154256
14,PSO Gambler 2\_2\_2 Noise 05,2.75337234,0.72573617,45.5,1,0.669755319,0.055980851,0.117810638,0.156453191,0.851039993,0.505598598,0.70902923,0.353365276
15,Winner12,2.748287234,0.684953191,51,1,0.647123404,0.037829787,0.123,0.192046809,1,0.419988015,0,0.468119076
16,"DoubleCrosser: (D, D)",2.745531915,0.680031915,177,1,0.663778723,0.016253191,0.108189362,0.211778723,0.996249105,0.795658619,0.36218019,0
17,Second by Borufsen,2.72937234,0.80492766,21,1,0.763512766,0.041414894,0.061038298,0.134034043,0.998417798,0.161280058,0.788626455,0.114696724
18,Second by GraaskampKatzen,2.727191489,0.6693,51,1,0.658382979,0.010917021,0.105259574,0.225440426,0.994832899,0,0.524109639,0
19,Forgetful Fool Me Once: 0.05,2.723968085,0.75213617,50.5,1,0.720812766,0.031323404,0.078025532,0.169838298,1,0.646731467,0.057537816,0.050840228
20,Fool Me Once,2.722723404,0.625825532,63,1,0.6213,0.004525532,0.121297872,0.252876596,1,0.583333333,0,0
21,Second by Rowsam,2.721648936,0.731210638,41.5,1,0.70196383,0.029246809,0.086631915,0.182157447,0.923226072,0.738644839,0.567511345,0.233314857
22,"EugineNier: (D,)",2.720244681,0.646795745,194,1,0.639955319,0.006840426,0.111721277,0.241482979,0.996653379,0,0.466396087,0
23,Spiteful Tit For Tat,2.720212766,0.670014894,49,1,0.637065957,0.032948936,0.119646809,0.210338298,1,0,0.712057019,0
24,"BackStabber: (D, D)",2.719255319,0.641212766,187,1,0.633012766,0.0082,0.114904255,0.243882979,0.996753187,0.788961039,0,0
25,Revised Downing,2.71787234,0.786278723,27,1,0.730923404,0.055355319,0.077695745,0.136025532,0.980372471,0.757845803,0.470082492,0.160079252
26,AON2,2.705744681,0.679840426,47,1,0.601461702,0.078378723,0.145059574,0.1751,0.99507831,0.184294752,0,0.466593656
27,NMWE Stochastic: 67 players,2.70087234,0.583219149,63.5,1,0.567646809,0.01557234,0.143904255,0.272876596,0.804653238,0.225733915,0.119544415,0.071392578
28,Second by Kluepfel,2.697670213,0.739510638,30.5,1,0.712389362,0.027121277,0.074657447,0.185831915,0.975672957,0.343692432,0.597765789,0.069088262
29,Meta Hunter: 6 players,2.694702128,0.630885106,58,1,0.59517234,0.035712766,0.134808511,0.234306383,0.913429519,0.722410248,0.169054342,0.097273596
30,First by Shubik,2.692287234,0.729161702,46,1,0.697693617,0.031468085,0.081751064,0.189087234,1,0,0.309644547,0.220852407
31,MEM2,2.688957447,0.596208511,75,1,0.592597872,0.003610638,0.128048936,0.275742553,0.995906592,0.29928862,0.300160103,0
32,NMWE Memory One: 36 players,2.687446809,0.570204255,75,1,0.560989362,0.009214894,0.14397234,0.285823404,0.864157657,0.26085601,0.148208608,0.045615249
33,Second by Cave,2.687319149,0.801606383,24,1,0.762721277,0.038885106,0.050165957,0.14822766,0.998774042,0.403480797,0.769445785,0.126802508
34,NMWE Finite Memory: 79 players,2.685808511,0.576553191,67,1,0.562351064,0.014202128,0.143687234,0.279759574,0.840129655,0.243668759,0.1154472,0.077474179
35,Nice Meta Winner Ensemble: 213 players,2.685489362,0.566776596,71,1,0.559138298,0.007638298,0.14326383,0.289959574,0.85516615,0.262380128,0.077418808,0.043103227
36,EvolvedLookerUp1_1_1,2.681361702,0.617557447,70,1,0.580746809,0.036810638,0.13887234,0.243570213,0.962761865,0,0.855339437,0
37,"Michaelos: (D,)",2.679074468,0.604214894,197,1,0.600282979,0.003931915,0.119957447,0.27582766,0.996660963,0,0.193202934,0
38,NMWE Deterministic: 146 players,2.676021277,0.567304255,72.5,1,0.561497872,0.005806383,0.13916383,0.293531915,0.872074724,0.26761611,0.074753177,0.031158362
39,Second by Weiner,2.671808511,0.758185106,37,1,0.735257447,0.02292766,0.056317021,0.185497872,0.999493696,0.230997806,0.684140956,0.002559036
40,NMWE Long Memory: 134 players,2.668989362,0.566423404,72.5,1,0.560308511,0.006114894,0.139985106,0.293591489,0.873383838,0.260235503,0.076446075,0.030798953
41,Evolved ANN 5 Noise 05,2.656223404,0.549965957,109,1,0.463238298,0.08672766,0.203508511,0.246525532,0.882107453,0.858895055,0.645783978,0.32470341
42,Nice Meta Winner: 213 players,2.65587234,0.575474468,67,1,0.564804255,0.010670213,0.134670213,0.289855319,0.870904804,0.659900456,0.045071525,0.044129295
43,"ZD-GTFT-2: 0.25, 0.5",2.655531915,0.858287234,0,1,0.779448936,0.078838298,0.043268085,0.098444681,1,0.129861215,1,0.241680505
44,Level Punisher,2.652148936,0.731712766,39,1,0.706280851,0.025431915,0.066487234,0.2018,0.991234728,0.88228768,0.154417231,0
45,Soft Joss: 0.9,2.649776596,0.829091489,0,1,0.762757447,0.066334043,0.046351064,0.124557447,1,0.112957214,1,0.107156965
46,Grudger,2.649042553,0.559423404,79,1,0.55696383,0.002459574,0.134121277,0.306455319,1,0,0,0
47,"First by Stein and Rapoport: 0.05: (D, D)",2.648212766,0.750470213,184.5,1,0.715612766,0.034857447,0.062589362,0.186940426,0.992574189,0.395099411,0.690823813,0
48,TF3,2.645893617,0.573602128,73.5,1,0.567946809,0.005655319,0.129359574,0.297038298,0.935166024,0.612017114,0.326552159,0.023871876
49,Second by Tideman and Chieruzzi,2.645542553,0.776004255,37,1,0.726568085,0.04943617,0.060606383,0.163389362,1,0.314007202,0.633595291,0.159045785
50,Second by WmAdams,2.643425532,0.774910638,15,1,0.724521277,0.050389362,0.060838298,0.164251064,1,0.473681865,0.750735798,0.276458807
51,Second by Grofman,2.643265957,0.740965957,44,1,0.719212766,0.021753191,0.056806383,0.20222766,0.987455636,0.711727734,0.334158443,0.088088073
52,"General Soft Grudger: n=1,d=4,c=2",2.63362766,0.810885106,38.5,1,0.731942553,0.078942553,0.06173617,0.127378723,1,0.436517566,0.277892175,0.320364742
53,Second by Mikkelson,2.633531915,0.788451064,25,1,0.751006383,0.037444681,0.042448936,0.1691,1,0.776013083,0.441787573,0.13284638
54,GTFT: 0.33,2.629521277,0.886331915,0,1,0.79442766,0.091904255,0.033559574,0.080108511,1,0.329130967,1,0.338463207
55,Soft Grudger,2.627212766,0.809210638,38,1,0.729485106,0.079725532,0.061725532,0.12906383,1,0.435222729,0.287257237,0.313367919
56,Resurrection,2.621425532,0.754368085,17,1,0.698129787,0.056238298,0.070812766,0.174819149,1,0,0.871048128,0
57,"Memory Decay: 0.1, 0.03, -2, 1, Tit For Tat, 15",2.6195,0.749151064,32.5,1,0.717504255,0.031646809,0.054217021,0.196631915,0.997329843,0.718432359,0.622019149,0.003192181
58,First by Davis: 10,2.6185,0.575314894,65,1,0.565040426,0.010274468,0.125355319,0.299329787,0.977160373,0.842147466,0,0
59,"Alexei: (D,)",2.61637234,0.77142766,157.5,1,0.707144681,0.064282979,0.066651064,0.161921277,0.995871104,0,0.997527313,0
60,"Limited Retaliate 3: 0.05, 20",2.615659574,0.624319149,67,1,0.606046809,0.01827234,0.105044681,0.27063617,0.946646397,0,0.064668225,0.054076139
61,Second by RichardHufford,2.614680851,0.557521277,124.5,1,0.49437234,0.063148936,0.171914894,0.27056383,0.887261336,0.472065148,0.797614361,0.059327441
62,Meta Majority Long Memory: 134 players,2.612478723,0.717597872,41,1,0.694412766,0.023185106,0.061608511,0.220793617,0.991118947,0.082976848,0.700324101,0.026891163
63,Second by White,2.611829787,0.827423404,0,1,0.768674468,0.058748936,0.03292766,0.139648936,1,0.695854045,1,0
64,Contrite Tit For Tat,2.61162766,0.775965957,0,1,0.712889362,0.063076596,0.061791489,0.162242553,1,0,1,0
65,Second by Eatherley,2.611521277,0.87766383,0,1,0.801985106,0.075678723,0.021878723,0.100457447,1,0.524715308,1,0.355063692
66,"ZD-GEN-2: 0.125, 0.5, 3",2.610553191,0.848385106,8,1,0.771461702,0.076923404,0.037042553,0.11457234,1,0.571926624,0.496905164,0.151760504
67,Adaptive Tit For Tat: 0.5,2.609319149,0.775951064,0,1,0.712578723,0.06337234,0.061934043,0.162114894,1,0.326815752,1,0
68,Forgiving Tit For Tat,2.608468085,0.783089362,0,1,0.719504255,0.063585106,0.058940426,0.157970213,1,0.471107513,1,0
69,Second by Leyvraz,2.60656383,0.850308511,16.5,1,0.762221277,0.088087234,0.042129787,0.107561702,0.94038712,0.442529837,0.820875897,0.485897375
70,"Limited Retaliate 2: 0.08, 15",2.605606383,0.6308,69,1,0.606025532,0.024774468,0.104931915,0.264268085,0.955041205,0,0.081294333,0.069378419
71,Meta Majority: 213 players,2.605276596,0.736106383,36.5,1,0.703631915,0.032474468,0.057551064,0.206342553,0.999634049,0.035814044,0.765268073,0
72,Tit For Tat,2.604734043,0.773423404,0,1,0.710146809,0.063276596,0.06196383,0.164612766,1,0,1,0
73,GrudgerAlternator,2.603021277,0.780502128,33,1,0.635061702,0.145440426,0.119517021,0.099980851,0.788079224,0,1,1
74,Firm But Fair,2.601478723,0.857382979,0,1,0.74146383,0.115919149,0.059046809,0.083570213,1,0,1,0.670910903
75,Inverse Punisher,2.599085106,0.628348936,72,1,0.617729787,0.010619149,0.093814894,0.27783617,1,0,0.218153359,0
76,"Limited Retaliate: 0.1, 20",2.597819149,0.627934043,68,1,0.606068085,0.021865957,0.101289362,0.270776596,0.986611498,0,0.085501527,0.048005457
77,Once Bitten,2.597659574,0.777521277,40.5,1,0.733582979,0.043938298,0.043676596,0.178802128,1,0.730290341,0.087315782,0.066612501
78,Doubler,2.597074468,0.809493617,0,1,0.741240426,0.068253191,0.046553191,0.143953191,1,0.665987645,1,0
79,Forgiver,2.596829787,0.626119149,71,1,0.617493617,0.008625532,0.093217021,0.28066383,1,0.672790905,0.087790416,0
80,Retaliate 2: 0.08,2.592606383,0.621589362,80,1,0.612651064,0.008938298,0.093910638,0.2845,1,0,0.072819113,0
81,Second by Yamachi,2.591734043,0.784825532,21.5,1,0.730604255,0.054221277,0.046304255,0.168870213,0.944459726,0.730867723,0.684130228,0.238651608
82,Second by Getzler,2.591478723,0.779361702,21,1,0.735740426,0.043621277,0.040721277,0.179917021,0.966768288,0.375799899,0.708012501,0.128272438
83,Dynamic Two Tits For Tat,2.591308511,0.833210638,6,1,0.766751064,0.066459574,0.030519149,0.136270213,0.956960328,0.493024206,0.650169561,0.38312279
84,"First by Tideman and Chieruzzi: (D, D)",2.589404255,0.691702128,198.5,1,0.667019149,0.024682979,0.069859574,0.238438298,0.99569281,0.133485812,0.447848537,0
85,Adaptive Pavlov 2011,2.588978723,0.730765957,55,1,0.699087234,0.031678723,0.056231915,0.213002128,0.985899717,0.338920329,0.587739017,0.029371959
86,ShortMem,2.587297872,0.800974468,9,1,0.748121277,0.052853191,0.035791489,0.163234043,0.999720176,0.717926106,0.754468678,0
87,Meta Majority Finite Memory: 79 players,2.585680851,0.7606,32,1,0.707974468,0.052625532,0.056323404,0.183076596,1,0.163022529,0.840629811,0.278935185
88,Retaliate 3: 0.05,2.585202128,0.601206383,79,1,0.594480851,0.006725532,0.101685106,0.297108511,1,0,0.043349758,0
89,Retaliate: 0.1,2.584765957,0.619480851,78.5,1,0.608576596,0.010904255,0.094397872,0.286121277,1,0,0.091105917,0
90,Math Constant Hunter,2.584521277,0.754570213,44,1,0.633334043,0.12123617,0.109274468,0.136155319,0.897336138,0.833964307,0.130404513,0.230029512
91,Second by Champion,2.584191489,0.875655319,0,1,0.795368085,0.080287234,0.018391489,0.105953191,1,0.722732465,1,0.216200599
92,Soft Go By Majority: 5,2.58187234,0.784176596,22.5,1,0.722538298,0.061638298,0.049682979,0.166140426,1,0.713923901,0.561685331,0
93,Forgetful Grudger,2.58093617,0.628242553,78,1,0.617612766,0.010629787,0.089368085,0.282389362,1,0,0.102640291,0
94,"Stalker: (D,)",2.580234043,0.833625532,140,1,0.768391489,0.065234043,0.027331915,0.139042553,0.97876989,0.65231747,0.786773071,0.153582843
95,Adaptive Pavlov 2006,2.578329787,0.712689362,57.5,1,0.684485106,0.028204255,0.058710638,0.2286,0.980316446,0.292984957,0.584563925,0.098030941
96,VeryBad,2.57787234,0.81877234,13,1,0.761189362,0.057582979,0.027802128,0.153425532,0.999835281,0.784483944,0.708049749,0
97,Soft Go By Majority: 20,2.575255319,0.820182979,17,1,0.758410638,0.06177234,0.029840426,0.149976596,1,0.787284385,0.61454489,0
98,Second by Black,2.573617021,0.854182979,0,1,0.782768085,0.071414894,0.020582979,0.125234043,0.976640143,0.712170626,0.719301838,0.316899724
99,First by Grofman,2.573053191,0.888348936,17.5,1,0.769178723,0.119170213,0.037848936,0.073802128,1,0.287845291,0.279033846,1
100,Soft Go By Majority: 10,2.571585106,0.821393617,15,1,0.761091489,0.060302128,0.027919149,0.150687234,1,0.771081385,0.625152115,0
101,Soft Go By Majority: 40,2.568425532,0.825597872,14,1,0.758848936,0.066748936,0.029642553,0.144759574,1,0.797166524,0.649474547,0
102,Second by Appold,2.566914894,0.781997872,23.5,1,0.715657447,0.066340426,0.049495745,0.168506383,0.917147281,0.515627581,0.701297558,0.322409724
103,Slow Tit For Two Tats 2,2.564819149,0.804089362,14,1,0.748561702,0.05552766,0.030865957,0.165044681,1,0.754610061,0.368713632,0
104,Punisher,2.562755319,0.647829787,75.5,1,0.631659574,0.016170213,0.078823404,0.273346809,1,0,0.226641806,0
105,Worse and Worse 3,2.557968085,0.776910638,30,1,0.703938298,0.07297234,0.055848936,0.167240426,0.881028175,0.509976757,0.582262814,0.417311818
106,"Grumpy: Nice, 10, -10",2.557595745,0.86086383,10,1,0.771048936,0.089814894,0.026414894,0.112721277,1,0.975854523,0.042027628,0
107,Soft Go By Majority,2.55537234,0.81213617,16.5,1,0.731785106,0.080351064,0.042604255,0.145259574,1,0.866331595,0.683913056,0
108,Hard Tit For 2 Tats,2.555021277,0.827031915,0,1,0.761914894,0.065117021,0.024034043,0.148934043,1,0.693378055,0.37399387,0.263851499
109,Nice Average Copier,2.553297872,0.776676596,28.5,1,0.702780851,0.073895745,0.055338298,0.167985106,0.87847878,0.514157664,0.594707097,0.415920267
110,Meta Majority Memory One: 36 players,2.552404255,0.747891489,51.5,1,0.698451064,0.049440426,0.05132766,0.200780851,0.995805496,0.082066661,0.878689833,0.03486037
111,Delayed AON1,2.550978723,0.770240426,27,1,0.639895745,0.130344681,0.101161702,0.128597872,0.997727869,0.137169667,0,1
112,"N Tit(s) For M Tat(s): 3, 2",2.548744681,0.790759574,25.5,1,0.734959574,0.0558,0.033340426,0.1759,1,0.727444317,0.263214981,0.153423381
113,Tit For 2 Tats,2.543861702,0.851953191,0,1,0.774161702,0.077791489,0.017893617,0.130153191,1,0.750022881,1,0
114,Hard Tit For Tat,2.541425532,0.636808511,79.5,1,0.622355319,0.014453191,0.077665957,0.285525532,1,0,0.242741801,0
115,Win-Stay Lose-Shift,2.541031915,0.773959574,22.5,1,0.642693617,0.131265957,0.095987234,0.130053191,1,0,0,1
116,Second by Harrington,2.538595745,0.683234043,77.5,1,0.58956383,0.093670213,0.113146809,0.203619149,0.910671164,0.458579947,0.970330702,0.283282671
117,Appeaser,2.536734043,0.772023404,22.5,1,0.640323404,0.1317,0.0975,0.130476596,1,0,0,1
118,Thumper,2.534,0.693097872,59,1,0.659725532,0.03337234,0.061187234,0.245714894,1,0,0.579134783,0
119,Inverse,2.532585106,0.679293617,75,1,0.649508511,0.029785106,0.065370213,0.25533617,0.952181349,0,0.567653561,0
120,Two Tits For Tat,2.522648936,0.659693617,76,1,0.635714894,0.023978723,0.0695,0.270806383,1,0,0.362641677,0
121,Tricky Level Punisher,2.517074468,0.805365957,26.5,1,0.700180851,0.105185106,0.055840426,0.138793617,1,0.898178511,0.03878318,0.013755164
122,Eventual Cycle Hunter,2.469680851,0.90906383,14,1,0.744502128,0.164561702,0.035940426,0.054995745,0.997331459,0.984072303,0.115306803,0.127413693
123,AdaptorBrief,2.46537234,0.585657447,118,0.992340426,0.534744681,0.050912766,0.111042553,0.3033,0.969899003,0.338958204,0.52543946,0.066810164
124,Second by Tranquilizer,2.443702128,0.645095745,83,1,0.557514894,0.087580851,0.103842553,0.251061702,0.89594338,0.552407343,0.942078699,0.362151765
125,First by Nydegger,2.421223404,0.954682979,14,1,0.748874468,0.205808511,0.033491489,0.011825532,0.985391374,0.960879362,0.811636084,0.686590596
126,Random Hunter,2.370797872,0.94477234,13,1,0.74052766,0.204244681,0.022910638,0.032317021,0.995187664,0.983999529,0.351502425,0.119748173
127,First by Graaskamp: 0.05,2.351787234,0.686387234,105.5,1,0.513729787,0.172657447,0.124391489,0.189221277,0.929266713,0.769078308,0.841902171,0.352702321
128,Raider,2.344329787,0.411529787,100.5,0,0.359359574,0.052170213,0.168997872,0.41947234,0.98136531,0.456429263,0.643025927,0.303530225
129,UsuallyCooperates,2.341138298,0.958561702,0,1,0.728476596,0.230085106,0.027623404,0.013814894,0.909811149,1,1,1
130,Cycle Hunter,2.339765957,0.930038298,12.5,1,0.722053191,0.207985106,0.026176596,0.043785106,0.993037356,0.974989257,0,0
131,Defector Hunter,2.334138298,0.989651064,0,1,0.774353191,0.215297872,0.000221277,0.01012766,1,0.986481958,1,0
132,Second by Tester,2.31893617,0.557502128,60,0,0.478410638,0.079091489,0.111308511,0.331189362,0.867206505,0.436695143,1,0.328233397
133,Second by Gladstein,2.317414894,0.554765957,60.5,0,0.475193617,0.07957234,0.1117,0.333534043,0.869931636,0.424996709,1,0.311393895
134,Alternator Hunter,2.31412766,0.979361702,3,1,0.753782979,0.225578723,0.008259574,0.012378723,0.99439528,0.996491228,0,0
135,Hard Prober,2.308765957,0.392076596,91,0,0.334053191,0.058023404,0.174523404,0.4334,0.873916589,0.443396091,0.503219911,0.347503926
136,AdaptorLong,2.3055,0.436144681,107,0.988085106,0.316508511,0.11963617,0.199974468,0.363880851,0.934654149,0.015672281,0.013659794,0.333625871
137,Average Copier,2.30512766,0.642234043,59,0.51106383,0.549878723,0.092355319,0.073614894,0.284151064,0.868500818,0.451223911,0.671977944,0.331838836
138,Sneaky Tit For Tat,2.299138298,0.751085106,50,1,0.548870213,0.202214894,0.099851064,0.14906383,0.887572642,0.573378699,0.715912897,0.672163369
139,Ripoff,2.297702128,0.545831915,69,0,0.463834043,0.081997872,0.112217021,0.341951064,0.945575859,0.442407092,1,0.268232009
140,Prober 2,2.295648936,0.689042553,55.5,0,0.581106383,0.10793617,0.059808511,0.251148936,1,0.634044263,1,0.403909361
141,Cooperator,2.290404255,1,0,1,0.763378723,0.236621277,0,0,1,1,0,0
142,Second by Colbert,2.26943617,0.796361702,63.5,1,0.612051064,0.184310638,0.056976596,0.146661702,0.969429324,0.557650499,0.784965139,0.590516962
143,First by Downing,2.234468085,0.293276596,122.5,0,0.256953191,0.036323404,0.188882979,0.517840426,0.955037449,0.609910991,0.243974611,0.291630721
144,Adaptive,2.191138298,0.520997872,113,1,0.349346809,0.171651064,0.166338298,0.31266383,0.924966207,0.948699967,0.149398947,0.2078054
145,Willing,2.185234043,0.967546809,18.5,0.514042553,0.7155,0.252046809,0.002282979,0.030170213,1,1,1,0
146,DoubleResurrection,2.1815,0.497548936,101,1,0.300606383,0.196942553,0.19507234,0.307378723,0.847540663,0,1,0.173136478
147,Detective,2.163542553,0.415968085,67,1,0.347829787,0.068138298,0.131493617,0.452538298,0.759047385,0.401751236,0.731053205,0.258926514
148,Prober,2.157468085,0.368370213,87,0,0.300410638,0.067959574,0.156244681,0.475385106,0.826999434,0.445056594,0.701154126,0.25166673
149,Suspicious Tit For Tat,2.153893617,0.517608511,108.5,0,0.407753191,0.109855319,0.112159574,0.370231915,1,0,1,0
150,Risky QLearner,2.144968085,0.850902128,63.5,0.951489362,0.617210638,0.233691489,0.035319149,0.113778723,0.948985485,0.923135347,0.94902975,0.609546809
151,Remorseful Prober: 0.1,2.144191489,0.447404255,143.5,1,0.333523404,0.113880851,0.14712766,0.405468085,0.898732396,0,0.904799074,0.274634767
152,Cautious QLearner,2.133797872,0.853780851,64,0.942553191,0.616206383,0.237574468,0.035417021,0.110802128,0.949665799,0.926147189,0.952405962,0.612332397
153,"First by Feld: 1.0, 0.5, 200",2.129042553,0.353393617,178.5,1,0.28736383,0.066029787,0.154619149,0.491987234,0.877635652,0,0.797537145,0
154,Hesitant QLearner,2.128351064,0.851531915,63.5,0.954042553,0.615214894,0.236317021,0.035089362,0.113378723,0.949967473,0.924593711,0.951814967,0.60873419
155,Arrogant QLearner,2.128042553,0.854487234,62,0.945531915,0.613610638,0.240876596,0.035134043,0.110378723,0.950048416,0.930049363,0.94755028,0.593500092
156,ZD-Mem2,2.120074468,0.480965957,121.5,1,0.360455319,0.120510638,0.129455319,0.389578723,0.876634581,0.161561504,0.796516213,0.118474097
157,Worse and Worse 2,2.116478723,0.31033617,119.5,1,0.174619149,0.135717021,0.225359574,0.464304255,0.704871005,0.288270893,0.348324567,0.189329277
158,EasyGo,2.11487234,0.923831915,41,0,0.583474468,0.340357447,0.071474468,0.004693617,1,1,0,1
159,Random Tit for Tat: 0.5,2.109670213,0.510755319,91.5,1,0.312289362,0.198465957,0.172991489,0.316253191,0.741879277,0.22467886,0.844695276,0.298849622
160,Prober 3,2.106510638,0.246889362,137,0,0.175612766,0.071276596,0.206538298,0.54657234,0.94709933,0,0.626825479,0.192516118
161,Prober 4,2.104297872,0.219578723,127,1,0.17763617,0.041942553,0.197155319,0.583265957,0.561035814,0.316615066,0.448272868,0.155550458
162,Opposite Grudger,2.090085106,0.930144681,40,0,0.666623404,0.263521277,0.004682979,0.06517234,1,1,1,0
163,First by Tullock,2.08743617,0.429738298,158.5,1,0.358691489,0.071046809,0.109334043,0.46092766,0.825246118,0.585100901,0.59124446,0.179968186
164,ALLCorALLD,2.086531915,0.594893617,87,0.594893617,0.453193617,0.1417,0.081689362,0.323417021,1,1,0,0
165,Hard Go By Majority,2.083978723,0.47882766,107,0,0.383802128,0.095025532,0.102231915,0.418940426,1,0.754269464,0.775408573,0
166,Hard Go By Majority: 5,2.076393617,0.484114894,108.5,0,0.395465957,0.088648936,0.093574468,0.422310638,1,0.633418828,0.783996887,0
167,Worse and Worse,2.067553191,0.899489362,73,0.999148936,0.576548936,0.322940426,0.060319149,0.040191489,0.916084362,0.889748269,0.88040641,0.861247756
168,Stochastic Cooperator,2.065510638,0.551980851,97,1,0.362491489,0.189489362,0.13367234,0.314346809,0.933074808,0.231363782,0.266492281,0.422373081
169,Knowledgeable Worse and Worse,2.063882979,0.497795745,96.5,0.994893617,0.271144681,0.226651064,0.188021277,0.314182979,0.744569088,0.572909685,0.480472823,0.299190916
170,Fortress3,2.034393617,0.321282979,99,0,0.126959574,0.194323404,0.244138298,0.434578723,1,0,0,0.464820697
171,Fortress4,2.030265957,0.22702766,106.5,0,0.078831915,0.148195745,0.254485106,0.518487234,1,0,0,0.302617587
172,Pun1,2.023617021,0.755346809,54,0,0.483989362,0.271357447,0.082291489,0.162361702,1,0.309145283,1,1
173,Meta Hunter Aggressive: 7 players,2.021021277,0.18206383,118,1,0.092202128,0.089861702,0.231387234,0.586548936,0.738264297,0.737265235,0.14802622,0.076654031
174,Calculator,2.019893617,0.290648936,152,1,0.226921277,0.06372766,0.155621277,0.553729787,0.92731286,0,0.625121394,0
175,First by Joss: 0.9,2.017085106,0.389629787,176,1,0.313885106,0.075744681,0.115234043,0.49513617,0.900328012,0,0.898385446,0
176,Naive Prober: 0.1,2.015095745,0.39123617,179,1,0.315029787,0.076206383,0.115757447,0.493006383,0.895130221,0,0.895663749,0
177,Hard Go By Majority: 40,2.01362766,0.436991489,129,0,0.378685106,0.058306383,0.078806383,0.484202128,1,0.749592237,0.726818847,0
178,Hard Go By Majority: 20,2.002159574,0.423914894,133.5,0,0.373787234,0.05012766,0.076048936,0.50003617,1,0.749717833,0.711724057,0
179,Hard Go By Majority: 10,1.98312766,0.403506383,139,0,0.35937234,0.044134043,0.077361702,0.519131915,1,0.698228434,0.685449102,0
180,Meta Mixer: 213 players,1.981553191,0.424042553,109,0.819148936,0.240838298,0.183204255,0.171329787,0.40462766,0.640836814,0.303781254,0.584860641,0.290100511
181,Winner21,1.973106383,0.326468085,189.5,0,0.295876596,0.030591489,0.10292766,0.570604255,1,0,0.548836238,0.234293758
182,Meta Winner Long Memory: 134 players,1.96812766,0.046112766,150,1,0.024687234,0.021425532,0.234740426,0.719146809,0.576205277,0.369718157,0.164569983,0.045565378
183,Cooperator Hunter,1.960595745,0.956510638,42,1,0.585768085,0.370742553,0.040182979,0.003306383,0.955537449,1,0,1
184,Meta Winner Ensemble: 213 players,1.958361702,0.02507234,168.5,0.947659574,0.011955319,0.013117021,0.234031915,0.740895745,0.372236031,0.195299019,0.102372029,0.030751128
185,Stochastic WSLS: 0.05,1.957053191,0.552446809,80.5,1,0.277453191,0.274993617,0.169510638,0.278042553,0.947106095,0.049928487,0.054542229,0.948689728
186,Meta Winner: 213 players,1.956382979,0.045012766,161,1,0.025814894,0.019197872,0.23097234,0.724014894,0.588294836,0.589444542,0.152318092,0.034188334
187,SolutionB5,1.95543617,0.362778723,167,0,0.305114894,0.05766383,0.100382979,0.536838298,1,0,0.785219228,0
188,SolutionB1,1.947234043,0.923657447,41,0,0.615210638,0.308446809,0.006780851,0.069561702,1,1,0.449677545,0.917997371
189,Cycler CCCDCD,1.94662766,0.67,72,1,0.303195745,0.366804255,0.177344681,0.152655319,0.517490456,0.541386709,1,1
190,TF2,1.945957447,0.181061702,188,1,0.149817021,0.031244681,0.169912766,0.649025532,0.492535185,0,0.556387219,0.076970705
191,Meta Winner Deterministic: 146 players,1.9425,0.03892766,173.5,1,0.023804255,0.015123404,0.227776596,0.733295745,0.592380808,0.750424733,0.203418997,0.037725301
192,Meta Winner Stochastic: 67 players,1.941010638,0.037442553,150,1,0.016448936,0.020993617,0.230421277,0.73213617,0.424180375,0.180485077,0.09655518,0.035329878
193,"ZD-SET-2: 0.25, 0.0, 2",1.934595745,0.404429787,100,1,0.218334043,0.186095745,0.171461702,0.424108511,0.744472197,0.245791194,0.496721326,0.251353598
194,Meta Winner Finite Memory: 79 players,1.931106383,0.029580851,173.5,1,0.017682979,0.011897872,0.226455319,0.74396383,0.585828716,0.687194062,0.046277618,0.014011141
195,Cycler CCCCCD,1.930989362,0.835,66,1,0.455476596,0.379523404,0.100712766,0.064287234,0.790865174,0.864382199,1,1
196,Cycler CCCD,1.930968085,0.75,77.5,1,0.369968085,0.380031915,0.142961702,0.107038298,0.63301493,0.758923389,1,1
197,Meta Winner Memory One: 36 players,1.922510638,0.0167,191.5,1,0.011374468,0.005325532,0.226785106,0.756514894,0.527197399,0.392183008,0.059446645,0.0207127
198,SelfSteem,1.911978723,0.463334043,79.5,0.49787234,0.244280851,0.219053191,0.159921277,0.376744681,0.711521103,0.387347822,0.594717557,0.277895032
199,Cycler CCD,1.900361702,0.67,63,1,0.2864,0.3836,0.177340426,0.152659574,0.418570819,0.626711473,1,1
200,CollectiveStrategy,1.889968085,0.014240426,217,1,0.01307234,0.001168085,0.214978723,0.770780851,0.539164639,0,0,0.187998978
201,"ZD-Extort-2 v2: 0.125, 0.5, 1",1.881382979,0.251508511,197,1,0.202482979,0.049025532,0.130731915,0.617759574,0.868050905,0.447043054,0.369913294,0
202,AntiCycler,1.880085106,0.9,61.5,1,0.510910638,0.389089362,0.061589362,0.038410638,0.834328479,0.875819522,0.884307755,0.98726468
203,ThueMorseInverse,1.8785,0.5,86,1,0.167795745,0.332204255,0.217829787,0.282170213,0.286014588,0.390582153,0.5820812,0.751790165
204,Alternator,1.875202128,0.5,85.5,1,0.147570213,0.352429787,0.23303617,0.26696383,0,0,1,1
205,"ZD-Extort-2: 0.1111111111111111, 0.5",1.871489362,0.249776596,194.5,1,0.201521277,0.048255319,0.1285,0.621723404,0.876808625,0.492074312,0.337969239,0
206,Better and Better,1.870585106,0.100959574,117.5,0.000425532,0.025355319,0.075604255,0.223453191,0.675587234,0.153645046,0.130881202,0.098948361,0.096989277
207,$e$,1.865659574,0.795123404,80,1,0.310123404,0.485,0.181885106,0.022991489,0.576116449,1,0.758581203,1
208,Predator,1.865489362,0.079095745,181,1,0.063117021,0.015978723,0.190295745,0.730608511,0.672043503,0,0.228650379,0.036864849
209,Tricky Cooperator,1.865053191,0.837240426,75,1,0.388802128,0.448438298,0.132938298,0.029821277,0.880892239,1,0,1
210,$\pi$,1.864212766,0.815789362,74,1,0.329561702,0.48622766,0.173165957,0.011044681,0.59559231,1,0.879459087,1
211,TF1,1.862946809,0.09103617,187,1,0.064729787,0.026306383,0.188825532,0.720138298,0.43230274,0.620575705,0.377155767,0.079604081
212,UsuallyDefects,1.856010638,0.069087234,162.5,0,0.023365957,0.045721277,0.214278723,0.716634043,0,0,0,0.240728154
213,"ZD-Mischief: 0.1, 0.0, 1",1.85462766,0.0923,206.5,1,0.071391489,0.020908511,0.181814894,0.725885106,0.789387785,0.612003982,0.108283742,0
214,Aggravater,1.853819149,0.081140426,220,0,0.080242553,0.000897872,0.173159574,0.7457,1,0,0.131437004,0
215,Win-Shift Lose-Stay: D,1.851191489,0.534493617,94.5,0,0.195651064,0.338842553,0.198248936,0.267257447,0,1,1,0
216,Meta Minority: 213 players,1.850691489,0.65606383,77,0,0.17817234,0.477891489,0.243365957,0.100570213,0.449000856,1,0.010970219,0.998836583
217,Cycler DC,1.844595745,0.5,69,0,0.136312766,0.363687234,0.233589362,0.266410638,0,0,1,1
218,ThueMorse,1.842553191,0.5,71,0,0.162861702,0.337138298,0.212346809,0.287653191,0.315786814,0.391837197,0.654124893,0.742584065
219,"ZD-Extort-4: 0.23529411764705882, 0.25, 1",1.837276596,0.153555319,205,1,0.113038298,0.040517021,0.162340426,0.684104255,0.632582199,0,0.463231282,0
220,"ZD-Extort3: 0.11538461538461539, 0.3333333333333333, 1",1.835765957,0.192504255,200,1,0.150910638,0.041593617,0.145395745,0.6621,0.839385137,0.509435892,0.274601121,0
221,Cycler DDC,1.835755319,0.33,106,0,0.076689362,0.253310638,0.232717021,0.437282979,0,0,0.425603215,0.612377696
222,Desperate,1.833819149,0.369242553,90.5,0.505531915,0.052031915,0.317210638,0.262046809,0.368710638,0,0,0,1
223,"ZD-Extortion: 0.2, 0.1, 1",1.833361702,0.112340426,206.5,1,0.083455319,0.028885106,0.171804255,0.715855319,0.628122213,0.207858167,0.282819592,0
224,Bully,1.832553191,0.605621277,83.5,0,0.129197872,0.476423404,0.262029787,0.132348936,0,1,0,1
225,"Bush Mosteller: 0.5, 0.5, 3.0, 0.5",1.827680851,0.29557234,109,0.490212766,0.129125532,0.166446809,0.182508511,0.521919149,0.544986639,0.279745131,0.297996085,0.260815049
226,First by Anonymous,1.824308511,0.501529787,76.5,0.510638298,0.190840426,0.310689362,0.189302128,0.309168085,0.50043799,0.503228454,0.503073424,0.502960522
227,Random: 0.5,1.820319149,0.499617021,78.5,0.512340426,0.189961702,0.309655319,0.189621277,0.310761702,0.500601689,0.497985064,0.496067734,0.500462033
228,Tricky Defector,1.803297872,0.419097872,102.5,0,0.059387234,0.359710638,0.261280851,0.319621277,0,1,0,0.295905537
229,"Gradual Killer: (D, D, D, D, D, C, C)",1.799457447,0.584893617,79,0,0.405431915,0.179461702,0.041982979,0.373123404,1,0.805390355,0.145764025,0.163175886
230,Negation,1.79443617,0.613859574,79,0.512340426,0.133385106,0.480474468,0.252085106,0.134055319,0,1,0,1
231,$\phi$,1.787457447,0.71816383,67,1,0.221846809,0.496317021,0.209434043,0.072402128,0.45577161,1,0.327664114,1
232,Handshake,1.777276596,0.072825532,206.5,1,0.040189362,0.03263617,0.183619149,0.743555319,0.881617785,0.99052071,0,0.372193127
233,Defector,1.776553191,0,219.5,0,0,0,0.193765957,0.806234043,0,0,0,0
234,Anti Tit For Tat,1.773489362,0.619489362,73,1,0.135725532,0.48376383,0.24656383,0.133946809,0,1,0,1
235,Hopeless,1.770702128,0.756929787,69,0.482978723,0.24157234,0.515357447,0.199948936,0.043121277,0,1,1,1
\end{filecontents*}
\begin{filecontents*}{csvs/post.csv}
Rank,Name,Median_score,Cooperation_rating,Wins,Initial_C_rate,CC_rate,CD_rate,DC_rate,DD_rate,CC_to_C_rate,CD_to_C_rate,DC_to_C_rate,DD_to_C_rate
0,Evolved FSM 6,2.843845339,0.779631356,40,1,0.723245763,0.056385593,0.113271186,0.107097458,0.939480764,0.342124743,0.740098353,0.216671164
1,EvolvedLookerUp2\_2\_2,2.827944915,0.752853814,48.5,1,0.671095339,0.081758475,0.142091102,0.105055085,0.867028335,0.450487095,0.580670705,0.868562286
2,Evolved ANN 5,2.818591102,0.714864407,46,1,0.697747881,0.017116525,0.110057203,0.17507839,1,0.719227822,0,0.355333516
3,Evolved ANN,2.817108051,0.731283898,46,1,0.71295339,0.018330508,0.102379237,0.166336864,0.983448521,0.842878742,0.473641158,0.084802978
4,Evolved FSM 16,2.815730932,0.721067797,65.5,1,0.626944915,0.094122881,0.163394068,0.115538136,0.836487062,0.590356265,0.521051982,0.365778748
5,Evolved FSM 16 Noise 05,2.811959746,0.722334746,46,1,0.69978178,0.022552966,0.108286017,0.169379237,0.98334357,0.574884899,0.431604216,0.078098804
6,Evolved HMM 5,2.811377119,0.748120763,45.5,1,0.695540254,0.052580508,0.118455508,0.133423729,0.998398149,0.503931363,0.024051857,0.208969294
7,PSO Gambler 2\_2\_2,2.799396186,0.695148305,45,1,0.619788136,0.075360169,0.158444915,0.14640678,0.879582276,0.401191519,0.481222681,0.438420469
8,PSO Gambler Mem1,2.794957627,0.734622881,47.5,1,0.693076271,0.04154661,0.112646186,0.152730932,1,0.507671802,0,0.132655457
9,PSO Gambler 1\_1\_1,2.786790254,0.70057839,51.5,1,0.665548729,0.035029661,0.122105932,0.177315678,1,0.285132454,0,0.130609523
10,Omega TFT: 3; 8,2.785529661,0.7305,39,1,0.718550847,0.011949153,0.090072034,0.179427966,0.999892297,0.198390976,0.618377164,0.01921714
11,Evolved FSM 4,2.777224576,0.78432839,38,1,0.680322034,0.104006356,0.131334746,0.084336864,0.938904754,0.450140013,0,0.799215367
12,"DBS: 0.75, 3; 4; 3; 5",2.772870763,0.739243644,33.5,1,0.711807203,0.027436441,0.094165254,0.166591102,0.985308064,0.79267409,0.339964478,0.179102357
13,Gradual,2.755720339,0.747129237,49,1,0.725582627,0.02154661,0.081163136,0.171707627,1,0.369119211,0.326071646,0.144499511
14,Original Gradual,2.752161017,0.791044492,40,1,0.749991525,0.041052966,0.073936441,0.135019068,1,0.380351433,0.405934059,0.232152539
15,PSO Gambler 2\_2\_2 Noise 05,2.748411017,0.723455508,45.5,1,0.667478814,0.055976695,0.116917373,0.159627119,0.855890878,0.502218614,0.705461137,0.34863945
16,DoubleCrosser: (D; D),2.747552966,0.683061441,179,1,0.666677966,0.016383475,0.107868644,0.209069915,0.996354735,0.797195231,0.40303769,0
17,Winner12,2.744692797,0.684209746,51.5,1,0.646597458,0.037612288,0.122527542,0.193262712,1,0.45079195,0,0.447922818
18,"EugineNier: (D,)",2.72940678,0.652463983,195,1,0.645722458,0.006741525,0.110951271,0.236584746,0.99665145,0,0.460361603,0
19,Second by Borufsen,2.727891949,0.80529661,20.5,1,0.764565678,0.040730932,0.060103814,0.134599576,0.998242642,0.164409552,0.799028663,0.116924987
20,Second by Rowsam,2.72621822,0.733809322,42,1,0.704847458,0.028961864,0.085976695,0.180213983,0.92447474,0.739143449,0.592563091,0.253393259
21,Spiteful Tit For Tat,2.72559322,0.669788136,49.5,1,0.636057203,0.033730932,0.121404661,0.208807203,1,0,0.703793475,0
22,Second by GraaskampKatzen,2.724067797,0.668097458,51,1,0.657317797,0.010779661,0.105131356,0.226771186,0.995627984,0,0.523766174,0
23,Fool Me Once,2.722616525,0.626667373,62,1,0.622154661,0.004512712,0.121137712,0.252194915,1,0.581384016,0,0
24,Forgetful Fool Me Once: 0.05,2.720211864,0.748834746,51.5,1,0.716627119,0.032207627,0.079894068,0.171271186,1,0.643258568,0.061957137,0.050622162
25,"BackStabber: (D, D)",2.717786017,0.64204661,188,1,0.633868644,0.008177966,0.114658898,0.243294492,0.996738031,0.789265734,0,0
26,Revised Downing,2.712012712,0.784974576,26.5,1,0.728955508,0.056019068,0.077536017,0.137489407,0.978881898,0.743565383,0.436102033,0.189450491
27,AON2,2.706980932,0.682908898,47,1,0.60507839,0.077830508,0.143472458,0.173618644,0.995775353,0.184988454,0,0.469502921
28,MEM2,2.700233051,0.599870763,75.5,1,0.59632839,0.003542373,0.127830508,0.272298729,0.996630626,0.308868291,0.301718105,0
29,NMWE Finite Memory: 79 players,2.695497881,0.582415254,64.5,1,0.568097458,0.014317797,0.143673729,0.273911017,0.839200884,0.246966841,0.107394823,0.09635906
30,Meta Hunter: 6 players,2.690010593,0.630347458,59,1,0.595118644,0.035228814,0.133980932,0.23567161,0.910008587,0.722411415,0.164309933,0.094464122
31,Second by Kluepfel,2.689639831,0.744148305,30.5,1,0.716652542,0.027495763,0.072699153,0.183152542,0.976795288,0.335621873,0.605735244,0.086441179
32,First by Shubik,2.688633475,0.729618644,46,1,0.698209746,0.031408898,0.080845339,0.189536017,1,0,0.315792532,0.220339948
33,Second by Cave,2.685858051,0.803370763,23,1,0.764836864,0.038533898,0.049417373,0.147211864,0.998915119,0.407060013,0.761885465,0.083553636
34,"Michaelos: (D,)",2.681800847,0.607177966,198,1,0.603341102,0.003836864,0.119709746,0.273112288,0.996683958,0,0.18220174,0
35,NMWE Memory One: 36 players,2.679639831,0.574336864,75,1,0.566220339,0.008116525,0.138387712,0.287275424,0.859658419,0.271086889,0.152613892,0.032115011
36,NMWE Deterministic: 146 players,2.67907839,0.568,72,1,0.562239407,0.005760593,0.139684322,0.292315678,0.870716509,0.259478369,0.063230612,0.026386951
37,Nice Meta Winner Ensemble: 213 players,2.678559322,0.568836864,71,1,0.560974576,0.007862288,0.14175,0.289413136,0.870311089,0.2549774,0.074994492,0.046924511
38,EvolvedLookerUp1_1_1,2.675021186,0.620654661,70,1,0.583491525,0.037163136,0.136258475,0.243086864,0.969754533,0,0.902088333,0
39,Second by Weiner,2.673813559,0.758605932,37,1,0.735864407,0.022741525,0.055794492,0.185599576,0.999597662,0.235763448,0.675873778,0.018293365
40,NMWE Stochastic: 67 players,2.673167373,0.579510593,65,1,0.563798729,0.015711864,0.140451271,0.280038136,0.794853177,0.215017562,0.119705854,0.083975015
41,NMWE Long Memory: 134 players,2.670042373,0.569201271,72,1,0.563338983,0.005862288,0.136760593,0.294038136,0.873613401,0.279905534,0.055943396,0.036196445
42,Soft Joss: 0.9,2.659438559,0.834243644,0,1,0.769050847,0.065192797,0.045612288,0.120144068,1,0.110520075,1,0.105487252
43,Evolved ANN 5 Noise 05,2.659173729,0.551841102,108,1,0.465375,0.086466102,0.203949153,0.244209746,0.881820996,0.856217986,0.645456192,0.346612596
44,"ZD-GTFT-2: 0.25, 0.5",2.658230932,0.85928178,0,1,0.780362288,0.078919492,0.043875,0.09684322,1,0.130132251,1,0.263418137
45,Level Punisher,2.655614407,0.731652542,39,1,0.706625,0.025027542,0.066580508,0.201766949,0.98871289,0.882437267,0.144976788,0
46,Nice Meta Winner: 213 players,2.655476695,0.575158898,68,1,0.56453178,0.010627119,0.134601695,0.290239407,0.874913131,0.658335312,0.040968454,0.043312528
47,Grudger,2.652012712,0.564252119,79,1,0.561817797,0.002434322,0.132582627,0.303165254,1,0,0,0
48,TF3,2.650847458,0.577411017,74,1,0.571802966,0.005608051,0.128686441,0.293902542,0.936903876,0.608709106,0.344771749,0.023635764
49,Second by Tideman and Chieruzzi,2.648792373,0.778161017,37,1,0.728489407,0.04967161,0.059985169,0.161853814,1,0.322157352,0.636178665,0.161923374
50,Second by Grofman,2.647987288,0.744002119,43,1,0.722385593,0.021616525,0.056271186,0.199726695,0.988328271,0.718464163,0.351723335,0.033203433
51,"First by Stein and Rapoport: 0.05: (D, D)",2.644788136,0.750822034,185,1,0.71557839,0.035243644,0.062455508,0.186722458,0.992684346,0.38908849,0.700432262,0
52,Second by WmAdams,2.642944915,0.776760593,15,1,0.726161017,0.050599576,0.060652542,0.162586864,1,0.47332031,0.761327392,0.266475396
53,Second by Mikkelson,2.635794492,0.790461864,24,1,0.753139831,0.037322034,0.041684322,0.167853814,1,0.773741879,0.432055536,0.130133263
54,GTFT: 0.33,2.634247881,0.886913136,0,1,0.796758475,0.090154661,0.03295339,0.080133475,1,0.355826044,1,0.344537036
55,Soft Grudger,2.631557203,0.811372881,38,1,0.732616525,0.078756356,0.061355932,0.127271186,1,0.436086288,0.29918739,0.313059007
56,"General Soft Grudger: n=1,d=4,c=2",2.629650424,0.810457627,38,1,0.731254237,0.07920339,0.061476695,0.128065678,1,0.439809819,0.285912229,0.314782387
57,"Alexei: (D,)",2.624311441,0.774858051,158,1,0.711527542,0.063330508,0.065686441,0.159455508,0.995887804,0,0.99595101,0
58,Resurrection,2.621896186,0.751737288,17,1,0.695650424,0.056086864,0.071199153,0.177063559,1,0,0.865731697,0
59,Meta Majority Long Memory: 134 players,2.621207627,0.722425847,39.5,1,0.69925,0.023175847,0.061158898,0.216415254,0.990553713,0.04515969,0.71617013,0.002028398
60,"Limited Retaliate 3: 0.05, 20",2.619798729,0.623036017,68,1,0.604762712,0.018273305,0.105663136,0.271300847,0.945601181,0,0.063799601,0.055216301
61,First by Davis: 10,2.61907839,0.575777542,65,1,0.565485169,0.010292373,0.124525424,0.299697034,0.977400084,0.843480256,0,0
62,Second by Leyvraz,2.615497881,0.854652542,16.5,1,0.768705508,0.085947034,0.041813559,0.103533898,0.939047217,0.445351633,0.816872605,0.485751191
63,"ZD-GEN-2: 0.125, 0.5, 3",2.61470339,0.851756356,6,1,0.774536017,0.077220339,0.036559322,0.111684322,1,0.568977809,0.502484058,0.134484115
64,"Memory Decay: 0.1, 0.03, -2, 1, Tit For Tat, 15",2.614396186,0.746476695,32,1,0.715112288,0.031364407,0.053841102,0.199682203,0.997228615,0.704148267,0.622393459,0.003720362
65,Adaptive Tit For Tat: 0.5,2.613040254,0.777129237,0,1,0.713286017,0.06384322,0.062387712,0.160483051,1,0.327829938,1,0
66,Second by Eatherley,2.612309322,0.876976695,0,1,0.801353814,0.075622881,0.021372881,0.101650424,1,0.53572871,1,0.369245853
67,Second by RichardHufford,2.61184322,0.559377119,124.5,1,0.496063559,0.063313559,0.170688559,0.269934322,0.888263403,0.474301263,0.795674867,0.057616798
68,Second by White,2.610413136,0.828834746,0,1,0.770305085,0.058529661,0.032201271,0.138963983,1,0.703682809,1,0
69,"Limited Retaliate 2: 0.08, 15",2.609766949,0.633222458,68,1,0.608648305,0.024574153,0.103891949,0.262885593,0.955320245,0,0.081737925,0.069480777
70,Contrite Tit For Tat,2.609247881,0.775684322,0,1,0.712057203,0.063627119,0.062353814,0.161961864,1,0,1,0
71,Forgiving Tit For Tat,2.609110169,0.782167373,0,1,0.718580508,0.063586864,0.058915254,0.158917373,1,0.484239497,1,0
72,Firm But Fair,2.607733051,0.858735169,0,1,0.744324153,0.114411017,0.058294492,0.082970339,1,0,1,0.668443882
73,Tit For Tat,2.607108051,0.774387712,0,1,0.711641949,0.062745763,0.061463983,0.164148305,1,0,1,0
74,Meta Majority: 213 players,2.604724576,0.736612288,36,1,0.70428178,0.032330508,0.056595339,0.206792373,0.999483028,0.040540591,0.768459201,0
75,Doubler,2.604512712,0.809665254,0,1,0.742654661,0.067010593,0.046165254,0.144169492,1,0.674124972,1,0
76,Forgiver,2.603813559,0.627216102,71,1,0.618720339,0.008495763,0.093173729,0.279610169,1,0.676135846,0.088683738,0
77,Once Bitten,2.603379237,0.779548729,39,1,0.735497881,0.044050847,0.043567797,0.176883475,1,0.729505851,0.089871587,0.04984674
78,GrudgerAlternator,2.601207627,0.780055085,33,1,0.634252119,0.145802966,0.119601695,0.10034322,0.788420121,0,1,1
79,Inverse Punisher,2.601091102,0.629705508,72,1,0.619180085,0.010525424,0.093463983,0.276830508,1,0,0.213477585,0
80,"Limited Retaliate: 0.1, 20",2.5975,0.631059322,67,1,0.609324153,0.021735169,0.100400424,0.268540254,0.987087412,0,0.085428609,0.048183941
81,ShortMem,2.596483051,0.805241525,9.5,1,0.752213983,0.053027542,0.035415254,0.15934322,0.999869092,0.716040515,0.780906949,0
82,Second by Yamachi,2.595858051,0.787355932,21.5,1,0.733540254,0.053815678,0.045385593,0.167258475,0.943762579,0.730534627,0.686561144,0.211232216
83,"First by Tideman and Chieruzzi: (D, D)",2.593940678,0.693165254,200.5,1,0.668896186,0.024269068,0.069730932,0.237103814,0.996115704,0.135534541,0.443170463,0
84,Retaliate 3: 0.05,2.590434322,0.601620763,78.5,1,0.594902542,0.00671822,0.10171822,0.296661017,1,0,0.043822156,0
85,Retaliate 2: 0.08,2.590233051,0.620442797,80,1,0.611470339,0.008972458,0.094220339,0.285336864,1,0,0.072378262,0
86,Adaptive Pavlov 2011,2.589502119,0.732616525,55,1,0.701036017,0.031580508,0.055175847,0.212207627,0.985240933,0.331548138,0.58191766,0.038002588
87,Adaptive Pavlov 2006,2.589088983,0.716995763,57.5,1,0.689211864,0.027783898,0.059438559,0.223565678,0.981811791,0.302107863,0.612260301,0.096223304
88,Dynamic Two Tits For Tat,2.588177966,0.834021186,6.5,1,0.768177966,0.06584322,0.030275424,0.13570339,0.956373819,0.499196536,0.651169875,0.370121906
89,Retaliate: 0.1,2.587097458,0.622686441,79,1,0.611798729,0.010887712,0.094336864,0.282976695,1,0,0.094081647,0
90,Forgetful Grudger,2.584184322,0.629754237,79,1,0.619129237,0.010625,0.089082627,0.281163136,1,0,0.107092156,0
91,Second by Champion,2.584152542,0.875879237,0,1,0.795324153,0.080555085,0.018605932,0.105514831,1,0.719343687,1,0.228970733
92,Soft Go By Majority: 5,2.58371822,0.784430085,21.5,1,0.722588983,0.061841102,0.049927966,0.165641949,1,0.711599168,0.572453291,0
93,First by Grofman,2.580529661,0.888885593,17,1,0.77146822,0.117417373,0.038692797,0.07242161,1,0.280234541,0.297595274,1
94,Second by Getzler,2.580307203,0.77545339,22,1,0.732086864,0.043366525,0.040283898,0.184262712,0.965100157,0.374723043,0.716251823,0.131880168
95,Meta Majority Finite Memory: 79 players,2.580169492,0.758103814,30,1,0.70584322,0.052260593,0.05632839,0.185567797,1,0.16512794,0.839317314,0.333714286
96,Soft Go By Majority: 10,2.576567797,0.823154661,15,1,0.762885593,0.060269068,0.02767161,0.149173729,1,0.778064198,0.584293768,0
97,Soft Go By Majority: 20,2.576091102,0.820724576,17,1,0.759277542,0.061447034,0.029722458,0.149552966,1,0.785339288,0.619509299,0
98,Second by Black,2.576059322,0.852150424,0,1,0.781158898,0.070991525,0.020629237,0.127220339,0.974615251,0.707832314,0.703961278,0.327347245
99,VeryBad,2.572966102,0.819108051,13.5,1,0.760883475,0.058224576,0.027472458,0.153419492,0.999931475,0.786256161,0.710983734,0
100,Math Constant Hunter,2.572086864,0.759722458,43,1,0.636114407,0.123608051,0.105646186,0.134631356,0.89910258,0.829799925,0.145355304,0.232056364
101,Soft Go By Majority: 40,2.571694915,0.821226695,16,1,0.75634322,0.064883475,0.030978814,0.147794492,1,0.793523356,0.639534534,0
102,Nice Average Copier,2.571610169,0.781338983,30.5,1,0.709239407,0.072099576,0.055847458,0.162813559,0.878335846,0.519366033,0.586164168,0.415045712
103,"Stalker: (D,)",2.570858051,0.831601695,140.5,1,0.765862288,0.065739407,0.027050847,0.141347458,0.976607129,0.653585493,0.793620665,0.157615344
104,Slow Tit For Two Tats 2,2.566811441,0.805610169,14,1,0.75021822,0.055391949,0.030574153,0.163815678,1,0.755051483,0.376262905,0
105,Punisher,2.564459746,0.648563559,75.5,1,0.632525424,0.016038136,0.078572034,0.272864407,1,0,0.220326677,0
106,Meta Majority Memory One: 36 players,2.563675847,0.757084746,53,1,0.708459746,0.048625,0.050311441,0.192603814,0.995247031,0.079931292,0.888578489,0.043893553
107,"Grumpy: Nice, 10, -10",2.560974576,0.863485169,11,1,0.773290254,0.090194915,0.026033898,0.110480932,1,0.976325064,0.042031562,0
108,Second by Appold,2.557881356,0.778686441,25.5,1,0.711925847,0.066760593,0.049722458,0.171591102,0.920774343,0.509193792,0.705411598,0.31736803
109,Soft Go By Majority,2.553813559,0.811027542,17.5,1,0.732271186,0.078756356,0.042069915,0.146902542,1,0.864370213,0.70161159,0
110,Delayed AON1,2.553135593,0.77029661,26.5,1,0.639955508,0.130341102,0.101103814,0.128599576,0.99843133,0.134171236,0,1
111,Hard Tit For 2 Tats,2.551917373,0.824853814,0,1,0.759519068,0.065334746,0.024506356,0.150639831,1,0.691590133,0.374879361,0.290823847
112,Worse and Worse 3,2.55095339,0.775620763,28.5,1,0.702661017,0.072959746,0.055771186,0.168608051,0.880266177,0.512280974,0.582791369,0.408982467
113,"N Tit(s) For M Tat(s): 3, 2",2.544332627,0.789472458,25.5,1,0.733694915,0.055777542,0.033576271,0.176951271,1,0.725872457,0.27922035,0.144187592
114,Tit For 2 Tats,2.543135593,0.852385593,0,1,0.774055085,0.078330508,0.018173729,0.129440678,1,0.750414902,1,0
115,Appeaser,2.541641949,0.77375,22,1,0.642864407,0.130885593,0.096588983,0.129661017,1,0,0,1
116,Hard Tit For Tat,2.540158898,0.637709746,79,1,0.623298729,0.014411017,0.077177966,0.285112288,1,0,0.235240265,0
117,Win-Stay Lose-Shift,2.538644068,0.77475,22,1,0.643538136,0.131211864,0.095294492,0.129955508,1,0,0,1
118,Second by Harrington,2.536493644,0.681273305,77.5,1,0.588230932,0.093042373,0.112461864,0.206264831,0.911582548,0.458134553,0.970612003,0.285984797
119,Thumper,2.532595339,0.694377119,58,1,0.661260593,0.033116525,0.060898305,0.244724576,1,0,0.595505743,0
120,Inverse,2.530540254,0.676029661,75.5,1,0.645911017,0.030118644,0.066665254,0.257305085,0.954323255,0,0.57528373,0
121,Two Tits For Tat,2.528294492,0.661889831,77,1,0.638190678,0.023699153,0.069144068,0.268966102,1,0,0.360306163,0
122,Tricky Level Punisher,2.521864407,0.806175847,27.5,1,0.701970339,0.104205508,0.055394068,0.138430085,1,0.898546705,0.033953417,0.012884266
123,Eventual Cycle Hunter,2.467521186,0.909915254,14.5,1,0.745741525,0.164173729,0.035584746,0.0545,0.997416845,0.984192072,0.112473381,0.139223309
124,AdaptorBrief,2.46720339,0.594783898,118,0.991949153,0.544360169,0.050423729,0.108824153,0.296391949,0.975271044,0.333807314,0.541194055,0.084199443
125,Second by Tranquilizer,2.440487288,0.647302966,81,1,0.558508475,0.088794492,0.102591102,0.250105932,0.896088537,0.552137393,0.941855604,0.394596528
126,First by Nydegger,2.42496822,0.956014831,14,1,0.750449153,0.205565678,0.032807203,0.011177966,0.9853515,0.962615928,0.777079351,0.702593032
127,Random Hunter,2.374618644,0.94682839,13,1,0.744838983,0.201989407,0.02245339,0.03071822,0.995216059,0.984694995,0.383569939,0.126404546
128,Cycle Hunter,2.345084746,0.931385593,11.5,1,0.724682203,0.20670339,0.025027542,0.043586864,0.993034833,0.975156513,0,0
129,First by Graaskamp: 0.05,2.342786017,0.687294492,107,1,0.512572034,0.174722458,0.122794492,0.189911017,0.928940433,0.766333527,0.839654347,0.343502969
130,UsuallyCooperates,2.340370763,0.958336864,0,1,0.729326271,0.229010593,0.02795339,0.013709746,0.911284558,1,1,1
131,AdaptorLong,2.335402542,0.443853814,109.5,0.986440678,0.328641949,0.115211864,0.199807203,0.356338983,0.940960323,0.016379901,0.014972111,0.328628614
132,Raider,2.332944915,0.410618644,98,0,0.357991525,0.052627119,0.168870763,0.420510593,0.988296835,0.457169808,0.630732601,0.304646605
133,Defector Hunter,2.331896186,0.987758475,0,1,0.772891949,0.214866525,0.00021822,0.012023305,1,0.986492224,1,0
134,Second by Gladstein,2.321525424,0.557063559,61.5,0,0.478055085,0.079008475,0.11084322,0.33209322,0.8709479,0.430817662,1,0.327608612
135,Alternator Hunter,2.321408898,0.978627119,3,1,0.754472458,0.224154661,0.008627119,0.012745763,0.995149257,0.995019461,0,0
136,Second by Tester,2.320699153,0.557391949,60,0,0.478311441,0.079080508,0.110745763,0.331862288,0.86941022,0.430660826,1,0.309897363
137,Hard Prober,2.304798729,0.397747881,89,0,0.340694915,0.057052966,0.170154661,0.432097458,0.880776386,0.437802839,0.516766832,0.348526855
138,Ripoff,2.298432203,0.547786017,68,0,0.466408898,0.081377119,0.111756356,0.340457627,0.934748372,0.447688047,1,0.260133681
139,Cooperator,2.295508475,1,0,1,0.765483051,0.234516949,0,0,1,1,0,0
140,Sneaky Tit For Tat,2.292235169,0.753542373,49.5,1,0.551569915,0.201972458,0.097105932,0.149351695,0.888905685,0.574776505,0.718232756,0.670622371
141,Prober 2,2.288019068,0.691497881,54,0,0.581368644,0.110129237,0.058875,0.249627119,1,0.650453299,1,0.41518344
142,Average Copier,2.27496822,0.631209746,64,0.481779661,0.535394068,0.095815678,0.076711864,0.29207839,0.855482881,0.456846967,0.659090191,0.323597364
143,Second by Colbert,2.264036017,0.794434322,63.5,1,0.608269068,0.186165254,0.058881356,0.146684322,0.969677321,0.558046252,0.78267988,0.582361858
144,First by Downing,2.229819915,0.295569915,121,0,0.257150424,0.038419492,0.187451271,0.516978814,0.952468188,0.603307702,0.254687807,0.303079939
145,Willing,2.211408898,0.968669492,20.5,0.512288136,0.721877119,0.246792373,0.00229661,0.029033898,1,1,1,0
146,DoubleResurrection,2.186387712,0.49903178,102,1,0.302752119,0.196279661,0.195194915,0.305773305,0.847211398,0,1,0.174309263
147,Adaptive,2.18157839,0.515713983,114,1,0.346256356,0.169457627,0.165506356,0.318779661,0.9255534,0.949319594,0.123747554,0.195189403
148,Prober,2.164777542,0.374286017,85,0,0.306614407,0.06767161,0.154358051,0.471355932,0.821837848,0.454151927,0.705913193,0.257351635
149,Suspicious Tit For Tat,2.163559322,0.522514831,109.5,0,0.412330508,0.110184322,0.112502119,0.364983051,1,0,1,0
150,Detective,2.157139831,0.418652542,68.5,1,0.35120339,0.067449153,0.129851695,0.451495763,0.761086063,0.403688778,0.730342634,0.258666623
151,Remorseful Prober: 0.1,2.152627119,0.446894068,142.5,1,0.332072034,0.114822034,0.148161017,0.404944915,0.893966394,0,0.897397347,0.287224628
152,Arrogant QLearner,2.134915254,0.853105932,61.5,0.954661017,0.615038136,0.238067797,0.035366525,0.111527542,0.949689017,0.925757056,0.952006521,0.604587995
153,"First by Feld: 1.0, 0.5, 200",2.130805085,0.353148305,179.5,1,0.286684322,0.066463983,0.155150424,0.491701271,0.879139496,0,0.797022091,0
154,Hesitant QLearner,2.128845339,0.846762712,62.5,0.952118644,0.611322034,0.235440678,0.035480932,0.117756356,0.949192915,0.92648895,0.9501972,0.604236702
155,Random Tit for Tat: 0.5,2.122764831,0.512701271,90,1,0.314459746,0.198241525,0.173993644,0.313305085,0.737000413,0.231023345,0.848436722,0.298713495
156,Risky QLearner,2.121451271,0.852783898,62,0.951694915,0.611980932,0.240802966,0.035097458,0.112118644,0.950507591,0.926540224,0.954021723,0.606198509
157,ZD-Mem2,2.121059322,0.480898305,121,1,0.360769068,0.120129237,0.128809322,0.390292373,0.876607532,0.162375896,0.793152253,0.124803543
158,Worse and Worse 2,2.118294492,0.311110169,121.5,1,0.174974576,0.136135593,0.225938559,0.462951271,0.70267322,0.284609315,0.346105668,0.193515176
159,Cautious QLearner,2.113538136,0.847326271,61,0.952118644,0.606639831,0.240686441,0.035358051,0.117315678,0.949718028,0.926783668,0.948924632,0.607711562
160,Prober 4,2.110338983,0.225627119,128,1,0.183942797,0.041684322,0.196478814,0.577894068,0.565019283,0.314354813,0.451175014,0.158883888
161,Prober 3,2.108283898,0.246165254,139.5,0,0.175447034,0.07071822,0.20754661,0.546288136,0.951062403,0,0.629834952,0.196721006
162,EasyGo,2.106016949,0.923783898,42,0,0.581052966,0.342730932,0.071519068,0.004697034,1,1,0,1
163,Hard Go By Majority: 5,2.086705508,0.488841102,110.5,0,0.401661017,0.087180085,0.092133475,0.419025424,1,0.631250137,0.786773792,0
164,Opposite Grudger,2.081631356,0.928411017,39,0,0.662790254,0.265620763,0.004673729,0.066915254,1,1,1,0
165,Hard Go By Majority,2.081387712,0.477898305,108,0,0.383760593,0.094137712,0.102002119,0.420099576,1,0.771717053,0.770746697,0
166,First by Tullock,2.080720339,0.42815678,159.5,1,0.357349576,0.070807203,0.109449153,0.462394068,0.825866632,0.583082325,0.601724814,0.181993633
167,Worse and Worse,2.074226695,0.89984322,72,0.999152542,0.578747881,0.321095339,0.06021822,0.039938559,0.916558623,0.888897934,0.873035875,0.859410885
168,Stochastic Cooperator,2.073739407,0.550307203,98.5,1,0.360447034,0.189860169,0.135978814,0.313713983,0.932202081,0.229625136,0.261890586,0.419712716
169,Knowledgeable Worse and Worse,2.064067797,0.49753178,98.5,0.995762712,0.270330508,0.227201271,0.187472458,0.314995763,0.742075561,0.569368234,0.475242471,0.304489509
170,ALLCorALLD,2.060084746,0.603813559,86.5,0.603813559,0.458610169,0.14520339,0.075158898,0.321027542,1,1,0,0
171,Fortress3,2.040911017,0.323381356,99.5,0,0.129493644,0.193887712,0.242826271,0.433792373,1,0,0,0.464845107
172,Pun1,2.037097458,0.757192797,56,0,0.487752119,0.269440678,0.081972458,0.160834746,1,0.303718256,1,1
173,Naive Prober: 0.1,2.03065678,0.395800847,176,1,0.319802966,0.075997881,0.116209746,0.487989407,0.894786543,0,0.905880425,0
174,First by Joss: 0.9,2.028855932,0.394737288,181,1,0.318497881,0.076239407,0.116023305,0.489239407,0.897124641,0,0.897904964,0
175,Meta Hunter Aggressive: 7 players,2.020773305,0.182955508,119.5,1,0.092457627,0.090497881,0.231112288,0.585932203,0.740286084,0.737278496,0.149052851,0.076408566
176,Fortress4,2.015402542,0.226220339,107,0,0.077173729,0.14904661,0.252724576,0.521055085,1,0,0,0.304310635
177,Calculator,2.007097458,0.299258475,154.5,1,0.234423729,0.064834746,0.151548729,0.549192797,0.928592724,0,0.630542333,0
178,Hard Go By Majority: 20,2.000286017,0.424383475,134,0,0.375076271,0.049307203,0.075995763,0.499620763,1,0.732171405,0.718568806,0
179,Hard Go By Majority: 40,2.000201271,0.431080508,130,0,0.373654661,0.057425847,0.078661017,0.490258475,1,0.738122156,0.732132239,0
180,Hard Go By Majority: 10,1.995021186,0.409262712,141,0,0.364949153,0.044313559,0.076618644,0.514118644,1,0.695412303,0.687926265,0
181,Winner21,1.983368644,0.328057203,191,0,0.296029661,0.032027542,0.105605932,0.566336864,1,0,0.549021891,0.229192897
182,Meta Mixer: 213 players,1.977489407,0.42125,109,0.815254237,0.237252119,0.183997881,0.171086864,0.407663136,0.642951538,0.302818189,0.584744512,0.292341177
183,SolutionB5,1.965307203,0.368319915,169.5,0,0.310987288,0.057332627,0.100786017,0.530894068,1,0,0.785732931,0
184,Meta Winner Long Memory: 134 players,1.964491525,0.046135593,152.5,1,0.024669492,0.021466102,0.233271186,0.72059322,0.576368358,0.366442789,0.165801315,0.047657989
185,Cycler CCCDCD,1.956461864,0.67,73.5,1,0.304754237,0.365245763,0.177976695,0.152023305,0.519707829,0.540508541,1,1
186,Meta Winner Ensemble: 213 players,1.954533898,0.024908898,178,0.947457627,0.012186441,0.012722458,0.235658898,0.739432203,0.366607576,0.207477389,0.094006722,0.033387741
187,Cooperator Hunter,1.953845339,0.958976695,41.5,1,0.588118644,0.370858051,0.037711864,0.003311441,0.953862665,1,0,1
188,Meta Winner Stochastic: 67 players,1.952256356,0.037383475,154.5,1,0.016567797,0.020815678,0.234455508,0.728161017,0.432799369,0.168627993,0.085479631,0.04050311
189,Meta Winner: 213 players,1.952129237,0.045065678,162,1,0.026061441,0.019004237,0.230845339,0.724088983,0.585787509,0.591944692,0.148434128,0.033898774
190,TF2,1.951440678,0.184601695,187,1,0.152961864,0.031639831,0.169313559,0.646084746,0.49159478,0,0.554932435,0.081228552
191,Stochastic WSLS: 0.05,1.951292373,0.551353814,77.5,1,0.275635593,0.27571822,0.170052966,0.27859322,0.949000241,0.051710309,0.053823858,0.951701804
192,SolutionB1,1.943209746,0.922485169,42,0,0.61403178,0.30845339,0.006754237,0.070760593,1,1,0.44459038,0.917615154
193,Cycler CCCCCD,1.941970339,0.835,66.5,1,0.456934322,0.378065678,0.101283898,0.063716102,0.790068034,0.863224242,1,1
194,Cycler CCCD,1.939629237,0.75,78,1,0.370805085,0.379194915,0.143919492,0.106080508,0.631423037,0.757523239,1,1
195,Meta Winner Deterministic: 146 players,1.937288136,0.038841102,174.5,1,0.023641949,0.015199153,0.226563559,0.734595339,0.594274269,0.752455997,0.202707263,0.038340901
196,Meta Winner Finite Memory: 79 players,1.928072034,0.029648305,174.5,1,0.017705508,0.011942797,0.225686441,0.744665254,0.583674264,0.687821409,0.040327078,0.022424388
197,SelfSteem,1.924650424,0.464184322,80,0.490677966,0.246057203,0.218127119,0.161309322,0.374506356,0.709777192,0.387378799,0.595440253,0.274865564
198,"ZD-SET-2: 0.25, 0.0, 2",1.924449153,0.402391949,99.5,1,0.21407839,0.188313559,0.169991525,0.427616525,0.74296096,0.253243148,0.498223451,0.251037288
199,Meta Winner Memory One: 36 players,1.919163136,0.016773305,192,1,0.011425847,0.005347458,0.225614407,0.757612288,0.523937674,0.396909666,0.050426169,0.016004866
200,Cycler CCD,1.897002119,0.67,64,1,0.286898305,0.383101695,0.176463983,0.153536017,0.41674399,0.629472621,1,1
201,CollectiveStrategy,1.889650424,0.013927966,218.5,1,0.012798729,0.001129237,0.215633475,0.770438559,0.535013169,0,0,0.229956807
202,Alternator,1.878951271,0.5,88,1,0.148177966,0.351822034,0.233472458,0.266527542,0,0,1,1
203,Predator,1.878273305,0.082419492,182,1,0.065972458,0.016447034,0.189116525,0.728463983,0.652914391,0,0.232677759,0.037127839
204,ThueMorseInverse,1.873908898,0.5,87,1,0.167383475,0.332616525,0.21821822,0.28178178,0.291523109,0.38752353,0.580223685,0.751763438
205,Better and Better,1.873135593,0.100487288,118.5,0.001271186,0.025368644,0.075118644,0.22415678,0.675355932,0.154533189,0.130463885,0.096751567,0.096720682
206,"ZD-Extort-2: 0.1111111111111111, 0.5",1.871366525,0.249055085,198,1,0.200288136,0.048766949,0.129902542,0.621042373,0.882264652,0.49211144,0.33217638,0
207,AntiCycler,1.870847458,0.9,62,1,0.508705508,0.391294492,0.061368644,0.038631356,0.826972627,0.875592546,0.883494153,0.987578124
208,"ZD-Extort-2 v2: 0.125, 0.5, 1",1.868771186,0.248059322,198,1,0.199048729,0.049010593,0.129436441,0.622504237,0.87084554,0.432042294,0.371409533,0
209,$\pi$,1.86782839,0.815129237,73.5,1,0.327726695,0.487402542,0.174042373,0.01082839,0.593270806,1,0.89168251,1
210,TF1,1.866239407,0.092826271,187,1,0.066417373,0.026408898,0.189995763,0.717177966,0.430480016,0.617215029,0.37802692,0.077256976
211,Meta Minority: 213 players,1.857849576,0.655298729,75,0,0.177169492,0.478129237,0.244616525,0.100084746,0.444507424,1,0.009988371,0.998396346
212,UsuallyDefects,1.857637712,0.069650424,163,0,0.02332839,0.046322034,0.212900424,0.717449153,0,0,0,0.240701084
213,Aggravater,1.855349576,0.080644068,221,0,0.079786017,0.000858051,0.174072034,0.745283898,1,0,0.140726985,0
214,Tricky Cooperator,1.853358051,0.837739407,76,1,0.386485169,0.451254237,0.132572034,0.029688559,0.879679742,1,0,1
215,Cycler DC,1.853050847,0.5,72.5,0,0.136565678,0.363434322,0.234622881,0.265377119,0,0,1,1
216,Win-Shift Lose-Stay: D,1.846006356,0.529074153,93,0,0.194940678,0.334133475,0.197472458,0.27345339,0,1,1,0
217,$e$,1.841345339,0.798141949,81,1,0.308875,0.489266949,0.178908898,0.022949153,0.575138231,1,0.753391354,1
218,Random: 0.5,1.841080508,0.499173729,80.5,0.504661017,0.19125,0.307923729,0.191146186,0.309680085,0.496569392,0.497981015,0.5013184,0.501540061
219,ThueMorse,1.839745763,0.5,71,0,0.162536017,0.337463983,0.212815678,0.287184322,0.313425291,0.392023959,0.65477347,0.742946853
220,"ZD-Extort3: 0.11538461538461539, 0.3333333333333333, 1",1.838516949,0.188792373,202.5,1,0.147817797,0.040974576,0.145347458,0.665860169,0.841095298,0.516587274,0.259535379,0
221,First by Anonymous,1.837002119,0.500622881,77.5,0.496186441,0.19295339,0.307669492,0.190764831,0.308612288,0.502445573,0.499969413,0.50619847,0.498743776
222,"ZD-Extort-4: 0.23529411764705882, 0.25, 1",1.836228814,0.153588983,206,1,0.112177966,0.041411017,0.162449153,0.683961864,0.63228559,0,0.459157042,0
223,"ZD-Mischief: 0.1, 0.0, 1",1.834851695,0.093004237,208,1,0.071868644,0.021135593,0.179358051,0.727637712,0.795863453,0.601541771,0.106689358,0
224,Desperate,1.833019068,0.369207627,90.5,0.511016949,0.051947034,0.317260593,0.26215678,0.368635593,0,0,0,1
225,Cycler DDC,1.829290254,0.33,106.5,0,0.076182203,0.253817797,0.232184322,0.437815678,0,0,0.421858058,0.614284802
226,"ZD-Extortion: 0.2, 0.1, 1",1.823188559,0.109258475,210,1,0.080947034,0.028311441,0.171457627,0.719283898,0.632321875,0.21724848,0.280387047,0
227,Bully,1.822012712,0.606879237,82.5,0,0.128822034,0.478057203,0.261197034,0.131923729,0,1,0,1
228,"Gradual Killer: (D, D, D, D, D, C, C)",1.807743644,0.58409322,81,0,0.407023305,0.177069915,0.043052966,0.372853814,1,0.803703949,0.157492468,0.160085865
229,Tricky Defector,1.805317797,0.419540254,103.5,0,0.060175847,0.359364407,0.261476695,0.318983051,0,1,0,0.298383258
230,"Bush Mosteller: 0.5, 0.5, 3.0, 0.5",1.805243644,0.293463983,109,0.483050847,0.126277542,0.167186441,0.179654661,0.526881356,0.548443216,0.278951351,0.289593428,0.266751677
231,Negation,1.788400424,0.614182203,77,0.485169492,0.133014831,0.481167373,0.252055085,0.133762712,0,1,0,1
232,$\phi$,1.783061441,0.71896822,68,1,0.221067797,0.497900424,0.208754237,0.072277542,0.453107802,1,0.32646027,1
233,Hopeless,1.782860169,0.755305085,72,0.485169492,0.243226695,0.51207839,0.201334746,0.043360169,0,1,1,1
234,Defector,1.781398305,0,221,0,0,0,0.195616525,0.804383475,0,0,0,0
235,Anti Tit For Tat,1.770105932,0.620735169,72,1,0.135457627,0.485277542,0.24557839,0.133686441,0,1,0,1
236,Handshake,1.769586864,0.071279661,207,1,0.039302966,0.031976695,0.181116525,0.747603814,0.897140658,0.997505694,0,0.455069321
\end{filecontents*}

==> TIKZ_Practice/firstprac.tex <==
%\begin{figure}[h!] % ’ht’ tells LaTeX to place the figure 
%\caption{FirstPrac Diagram}


\tikzset{
%{edge/.style = {->,> = latex'}}
->, % makes the edges directed
%>=stealth’, % makes the arrow heads bold
node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
every state/.style={circle, fill=gray!10, draw=green!60, radius=1cm}, % sets the properties for each ’state’ node
initial text=$C$, % sets the text that appears on the start arrow
}

\begin{tikzpicture}

    \node[state, initial] (p1) {1};
    \node[state] at (5, -3) (p2) {2};
    \node[state] at (7, -6) (p3) {3};
    \node[state] at (5, -9) (p4) {4};
    \node[state] at (0, -12) (p5) {5};
    \node[state] at (-5, -9) (p6) {6};
    \node[state] at (-7, -6) (p7) {7};
    \node[state] at (-5, -3) (p8) {8};
    
    \draw (p1) edge[bend right, above, color=red] node{C/C} (p2);
    \draw (p1) edge[bend right, above, color=blue] node{D/C} (p3);
    
    \draw (p2) edge[bend right, above, color=red] node{C/C} (p1);
    \draw (p2) edge[bend left, above, color=blue] node{D/C} (p3);
    
    \draw (p3) edge[bend left, above, color=red] node{C/C} (p2);
    \draw (p3) edge[bend left, above, color=blue] node{D/D} (p4);
    
    \draw (p4) edge[bend left, above, color=red] node{C/C} (p5);
    \draw (p4) edge[bend left, above, color=blue] node{D/D} (p6);
    
    \draw (p5) edge[bend right, above, color=red] node{C/C} (p2);
    \draw (p5) edge[bend right, above, color=blue] node{D/D} (p3);
    
    \draw (p6) edge[bend right, above, color=red] node{C/C} (p2);
    \draw (p6) edge[bend left, above, color=blue] node{D/D} (p7);
    
    \draw (p7) edge[bend left, above, color=red] node{C/D} (p4);
    \draw (p7) edge[bend right, above, color=blue] node{D/D} (p8);
    
    \draw (p8) edge[bend left, above, color=red] node{C/C} (p4);
    \draw (p8) edge[loop above, color=blue] node{D/D} (p4);
    
\end{tikzpicture}

%\end{figure}


==> TIKZ_Practice/fourthprac.tex <==
%\begin{figure}[h!] % ’ht’ tells LaTeX to place the figure ’here’ or at the top of the page
%\centering % centers the figure
%\caption{Fourthprac Diagram}
%\label{fig:my_label}


\tikzset{
%{edge/.style = {->,> = latex'}}
->, % makes the edges directed
%>=stealth’, % makes the arrow heads bold
node distance=1cm, % specifies the minimum distance between two nodes. Change if necessary.
every state/.style={circle, fill=gray!10, draw=green!60, radius=1cm}, % sets the properties for each ’state’ node
initial text=$C$, % sets the text that appears on the start arrow
%roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum %size=7mm},
}

\begin{tikzpicture}

    \node[state, initial] (q1) {$1$};
    \node[state] at (4, -1) (q2) {$2$};
    \node[state] at (7, -6) (q3) {$3$};
    \node[state] at (7, -9) (q4) {$4$};
    \node[state] at (5, -12) (q5) {$5$};
    \node[state] at (0, -14) (q6) {$6$};
    \node[state] at (-4, -12) (q7) {$7$};
    \node[state] at (-7, -9) (q8) {$8$};
    \node[state] at (-7, -6) (q9) {$9$};
    \node[state] at (-4, -1) (q10) {$10$};
    
    \draw (q1) edge[bend left, above, color=red] node{C/C} (q2);
    \draw (q1) edge[bend left, above, color=blue] node{D/D} (q3);
    
    \draw (q2) edge[bend left, below, color=red] node{C/C} (q1);
    \draw (q2) edge[bend right, left, color=blue] node{D/D} (q4);
    
    \draw (q3) edge[right, color=red] node{C/C} (q4);
    \draw (q3) edge[bend right, left, color=blue] node{D/D} (q5);
    
    \draw (q4) edge[right, color=red] node{C/D} (q5);
    \draw (q4) edge[bend right, left, color=blue] node{D/C} (q6);
    
    \draw (q5) edge[loop below, below, color=red] node{C/D} (q5);
    \draw (q5) edge[bend left, above, color=blue] node{D/D} (q7);
    
    \draw (q6) edge[left, color=red] node{C/D} (q2);
    \draw (q6) edge[bend left, right, color=blue] node{D/C} (q9);
    
    \draw (q7) edge[below, color=red] node{C/D} (q5);
    \draw (q7) edge[bend left, above, color=blue] node{D/D} (q8);
    
    \draw (q8) edge[bend left, above, color=red] node{C/D} (q5);
    \draw (q8) edge[below, color=blue] node{D/C} (q5);
    
    \draw (q9) edge[bend left, above, color=red] node{C/C} (q2);
    \draw (q9) edge[bend left, above, color=blue] node{D/C} (q10);
    
    \draw (q10) edge[bend left, above, color=red] node{C/D} (q2);
    \draw (q10) edge[bend left, above, color=blue] node{D/C} (q4);
    
\end{tikzpicture}
%\end{figure}


==> TIKZ_Practice/pd_diagram_2.tex <==
%\begin{landscape}
%\begin{figure}[h!] % ’ht’ tells LaTeX to place the figure 
%\caption{FirstPrac Intro Diagram}


\tikzset{
%{edge/.style = {->,> = latex'}}
->, % makes the edges directed
%>=stealth’, % makes the arrow heads bold
node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
every state/.style={circle, fill=gray!10, draw=green!60, radius=1cm}, % sets the properties for each ’state’ node
initial text=$C$, % sets the text that appears on the start arrow
}

\begin{tikzpicture}

    \node[state, initial] (t1) {1};
    \node[state] at (3, 0) (t2) {2};
    \node[state] at (6, 0) (t3) {1};
    \node[state] at (6, -4) (t4) {3};
    \node[state] at (0, -4) (t5) {3};
    \node[state] at (-1.5, -8) (t6) {2};
    \node[state] at (1.5, -8) (t7) {4};
    \node[state] at (0, -12) (t8) {5};
    \node[state] at (3, -12) (t9) {6};
    \node[state] at (-3, -14) (t10) {2};
    \node[state] at (0, -16) (t11) {3};
    \node[state] at (6, -12) (t12) {7};
    \node[state] at (3, -16) (t13) {2};
    \node[state] at (8, -15) (t15) {8};
    \node[state] at (9.5, -12) (t14) {4};
    \node[state] at (6, -18) (t16) {4};
    \node[state] at (10, -18) (t17) {8};
    
    
    \draw (t1) edge[above] node{C/C} (t2);
    \draw (t1) edge[above] node{D/C} (t5);
    
    \draw (t2) edge[above] node{C/C} (t3);
    \draw (t2) edge[above] node{D/C} (t4);
    
    \draw (t5) edge[above] node{C/C} (t6);
    \draw (t5) edge[above] node{D/C} (t7);
    
    \draw (t7) edge[above] node{C/D} (t8);
    \draw (t7) edge[above] node{D/D} (t9);
    
    \draw (t8) edge[above] node{C/C} (t10);
    \draw (t8) edge[above] node{D/C} (t11);
    
    \draw (t9) edge[above] node{C/D} (t12);
    \draw (t9) edge[above] node{C/C} (t13);
    
    \draw (t12) edge[above] node{C/D} (t14);
    \draw (t12) edge[above] node{D/D} (t15);
    
    \draw (t15) edge[above] node{C/D} (t16);
    \draw (t15) edge[above] node{D/D} (t17);
    
\end{tikzpicture}

%\end{figure}


%\end{document}

==> TIKZ_Practice/practice_diagram.tex <==
\tikzset{
%{edge/.style = {->,> = latex'}}
->, % makes the edges directed
%>=stealth’, % makes the arrow heads bold
node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
every state/.style={circle, fill=gray!10, draw=green!60, radius=1cm}, % sets the properties for each ’state’ node
initial text=$C$, % sets the text that appears on the start arrow
}

\begin{tikzpicture}

    \node[state, initial] (p1) {1};
    \node[state] at (3, 0) (p2) {2};
    \node[state] at (6, 0) (p4) {4};
    \node[state] at (9, 0) (p5) {5};
    \node[state] at (12, 0) (p7) {9};
    \node[state] at (0, -4) (p9) {3};
    \node[state] at (-1.5, -8) (p10) {4};
    \node[state] at (1.5, -8) (p11) {5};
    \node[state] at (3, -4) (p3) {1};
    \node[state] at (6, -4) (p6) {6};
    \node[state] at (4.5, -8) (p12) {5};
    \node[state] at (7.5, -8) (p13) {7};
    \node[state] at (6, -12) (p14) {5};
    \node[state] at (9, -12) (p15) {8};
    \node[state] at (7.5, -16) (p16) {5};
    \node[state] at (10.5, -16) (p17) {5};
    \node[state] at (9, -4) (p8) {2};
    \node[state] at (12, -4) (p19) {2};
    \node[state] at (15, -4) (p18) {10};
    \node[state] at (13.5, -8) (p20) {2};
    \node[state] at (10.5, -8) (p21) {4};
    
    
    \draw (p1) edge[above] node{D/C} (p9);
    \draw (p1) edge[above] node{C/C} (p2);
    
    \draw (p9) edge[above] node{C/D} (p10);
    \draw (p9) edge[above] node{D/D} (p11);
    
    \draw (p2) edge[above] node{D/C} (p4);
    \draw (p2) edge[above] node{C/C} (p3);
    
    \draw (p4) edge[above] node{C/D} (p5);
    \draw (p4) edge[above] node{D/D} (p6);
    
    \draw (p6) edge[above] node{C/D} (p12);
    \draw (p6) edge[above] node{D/D} (p13);
    
    \draw (p13) edge[above] node{C/D} (p14);
    \draw (p13) edge[above] node{D/D} (p15);
    
    \draw (p15) edge[above] node{C/D} (p16);
    \draw (p15) edge[above] node{D/D} (p17);
    
    \draw (p5) edge[above] node{C/C} (p8);
    \draw (p5) edge[above] node{D/C} (p7);
    
    \draw (p7) edge[above] node{D/C} (p18);
    \draw (p7) edge[above] node{C/C} (p19);
    
    \draw (p19) edge[above] node{C/C} (p20);
    \draw (p19) edge[above] node{D/C} (p21);
    
\end{tikzpicture}

==> TIKZ_Practice/profdiagram.tex <==
%\begin{figure}[h!] % ’ht’ tells LaTeX to place the figure ’here’ or at the top of the page
%\centering % centers the figure
%\begin{tikzpicture}
% tikz code goes here
%\end{tikzpicture}
%\caption{profevolve Diagram}
%\label{fig:my_labelxxx}


\tikzset{
%{edge/.style = {->,> = latex'}}
->, % makes the edges directed
%>=stealth’, % makes the arrow heads bold
node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
every state/.style={circle, fill=gray!10, draw=green!60, radius=1cm}, % sets the properties for each ’state’ node
initial text=$C$, % sets the text that appears on the start arrow
}

\begin{tikzpicture}

    \node[state] at (6, -6) (p3) {3};
    \node[state] at (-3, -3) (p4) {4};
    \node[state, initial] at (-5, 0) (p5) {5};
    \node[state] at (3, -3) (p6) {6};
    \node[state] (p7) {7};
    \node[state] at (0, -6) (p8) {8};
    
    
    \draw (p3) edge[loop below, color=red] node{C/D} (p3);
    \draw (p3) edge[bend right, below, color=blue] node{D/D} (p8);
    
    \draw (p4) edge[bend right, right, color=red] node{C/D} (p7);
    \draw (p4) edge[left, color=blue] node{D/C} (p5);
    
    \draw (p5) edge[loop above, color=red] node{C/C} (p5);
    \draw (p5) edge[above, color=blue] node{D/D} (p7);
    
    \draw (p6) edge[left, color=red] node{C/D} (p3);
    \draw (p6) edge[right, color=blue] node{D/D} (p8);
    
    \draw (p7) edge[left, color=red] node{C/C} (p4);
    \draw (p7) edge[right, color=blue] node{D/D} (p6);
    
    \draw (p8) edge[bend right, below, color=red] node{C/C} (p3);
    \draw (p8) edge[right, color=blue] node{D/D} (p4);
%\label{fig:pracprac} 
\end{tikzpicture}
%\end{figure}


==> TIKZ_Practice/profevolve.tex <==
%\begin{figure}[h!] % ’ht’ tells LaTeX to place the figure %’here’ or at the top of the page
%\centering % centers the figure
%\begin{tikzpicture}
%% tikz code goes here
%\end{tikzpicture}
%\caption{profevolve Diagram}
%\label{fig:my_label}


\tikzset{
%{edge/.style = {->,> = latex'}}
->, % makes the edges directed
%>=stealth’, % makes the arrow heads bold
node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
every state/.style={circle, fill=gray!10, draw=green!60, radius=1cm}, % sets the properties for each ’state’ node
initial text=$C$, % sets the text that appears on the start arrow
}

\begin{tikzpicture}

    \node[state] (p1) {1};
    \node[state] at (5, -3) (p2) {2};
    \node[state] at (7, -6) (p3) {3};
    \node[state] at (5, -9) (p4) {4};
    \node[state, initial] at (0, -12) (p5) {5};
    \node[state] at (-5, -9) (p6) {6};
    \node[state] at (-7, -6) (p7) {7};
    \node[state] at (-5, -3) (p8) {8};
    
    \draw (p1) edge[bend right, above, color=red] node{C/C} (p3);
    \draw (p1) edge[bend right, above, color=blue] node{D/C} (p8);
    
    \draw (p2) edge[bend right, above, color=red] node{C/D} (p1);
    \draw (p2) edge[bend left, above, color=blue] node{D/D} (p5);
    
    \draw (p3) edge[loop, above, color=red] node{C/D} (p3);
    \draw (p3) edge[bend left, above, color=blue] node{D/D} (p8);
    
    \draw (p4) edge[bend left, above, color=red] node{C/D} (p7);
    \draw (p4) edge[bend left, above, color=blue] node{D/C} (p5);
    
    \draw (p5) edge[loop above, color=red] node{C/C} (p5);
    \draw (p5) edge[bend right, above, color=blue] node{D/D} (p7);
    
    \draw (p6) edge[bend right, above, color=red] node{C/D} (p3);
    \draw (p6) edge[bend left, above, color=blue] node{D/D} (p8);
    
    \draw (p7) edge[bend left, above, color=red] node{C/C} (p4);
    \draw (p7) edge[bend right, above, color=blue] node{D/D} (p6);
    
    \draw (p8) edge[bend left, above, color=red] node{C/C} (p3);
    \draw (p8) edge[bend left, above, color=blue] node{D/D} (p4);
    
\end{tikzpicture}
%\caption{profevolve Diagram}
%\label{fig:my_label5}
%\end{figure}

==> TIKZ_Practice/secondprac.tex <==
%\begin{figure}[h!] % ’ht’ tells LaTeX to place the figure 
%\caption{SecondPrac Diagram}
%\label{fig:my_label}


\tikzset{
%{edge/.style = {->,> = latex'}}
->, % makes the edges directed
%>=stealth’, % makes the arrow heads bold
node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
every state/.style={circle, fill=gray!10, draw=green!60, radius=1cm}, % sets the properties for each ’state’ node
initial text=$C$, % sets the text that appears on the start arrow
}

\begin{tikzpicture}

    \node[state, initial] (p1) {$1$};
    \node[state] at (4, -1) (p2) {$2$};
    \node[state] at (7, -6) (p3) {$3$};
    \node[state] at (7, -9) (p4) {$4$};
    \node[state] at (5, -12) (p5) {$5$};
    \node[state] at (0, -14) (p6) {$6$};
    \node[state] at (-4, -12) (p7) {$7$};
    \node[state] at (-7, -9) (p8) {$8$};
    \node[state] at (-7, -6) (p9) {$9$};
    \node[state] at (-4, -1) (p10) {$10$};
    
    \draw (p1) edge[bend left, above, color=red] node{C/C} (p2);
    \draw (p1) edge[bend left, above, color=blue] node{D/D} (p3);
    
    \draw (p2) edge[bend left, below, color=red] node{C/C} (p1);
    \draw (p2) edge[bend right, left, color=blue] node{D/D} (p4);
    
    \draw (p3) edge[right, color=red] node{C/C} (p4);
    \draw (p3) edge[bend right, left, color=blue] node{D/D} (p5);
    
    \draw (p4) edge[right, color=red] node{C/C} (p5);
    \draw (p4) edge[bend right, left, color=blue] node{D/D} (p6);
    
    \draw (p5) edge[loop below, below, color=red] node{C/C} (p2);
    \draw (p5) edge[bend left, above, color=blue] node{D/C} (p9);
    
    \draw (p6) edge[left, color=red] node{C/D} (p5);
    \draw (p6) edge[bend left, right, color=blue] node{D/D} (p7);
    
    \draw (p7) edge[below, color=red] node{C/C} (p5);
    \draw (p7) edge[bend left, above, color=blue] node{D/D} (p8);
    
    \draw (p8) edge[bend left, above, color=red] node{C/D} (p5);
    \draw (p8) edge[below, color=blue] node{D/C} (p5);
    
    \draw (p9) edge[bend left, above, color=red] node{C/C} (p2);
    \draw (p9) edge[bend left, above, color=blue] node{D/C} (p10);
    
    \draw (p10) edge[bend left, above, color=red] node{C/C} (p2);
    \draw (p10) edge[bend left, above, color=blue] node{D/D} (p4);
    
\end{tikzpicture}
%\caption{profevolve Diagram}
%\label{fig:my_label10}
%\end{figure}

